Note on some p-invariants of Q(N^{1/p}) using reflection theorem

Let p > 2 be a prime number and let N be any rational integer. We consider the p-class groups Cl(L), Cl(M) of the fields $L:=Q(N^{1/p})$ and $M:=Q(N^{1/p},\mu_p)$, by comparison with the p-torsion groups T(L) and T(M) of the abelian p-ramification theory, in the framework of the reflection theorem, and obtain relations between the ranks of the isotypic components (Theorem 2.6). For p=3, we characterize the integers N such that L is 3-rational (i.e., T(L)=1), giving the following values: $N=3$; $N=3^d \ell$, $\ell = -1+ 3u$; $N=3^d \ell$, $\ell=(1+3a)^2+27b^2$, with $\ell$ prime and $uab$ prime to 3 (Theorem 2.18). We show that the 3-class group Cl(L) is trivial if and only Cl(M) is trivial (Theorem 2.19). We give various tables with PARI/GP programs computing the structure of Cl(L), Cl(M), T(L), T(M), and of the logarithmic class groups (Appendix A, B, C).

==> (inline-0) <==
\begin{verbatim}
N=2=[2,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3=[3,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5=[5,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6=[2,1;3,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7=[7,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=10=[2,1;5,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=11=[11,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=12=[2,2;3,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=13=[13,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=14=[2,1;7,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=15=[3,1;5,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=17=[17,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=19=[19,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=20=[2,2;5,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=21=[3,1;7,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=22=[2,1;11,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=23=[23,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=26=[2,1;13,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=28=[2,2;7,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=29=[29,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=30=[2,1;3,1;5,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=31=[31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=33=[3,1;11,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=34=[2,1;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=35=[5,1;7,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=37=[37,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=38=[2,1;19,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=39=[3,1;13,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=41=[41,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=42=[2,1;3,1;7,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=43=[43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=44=[2,2;11,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=45=[3,2;5,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=46=[2,1;23,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=47=[47,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=51=[3,1;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=52=[2,2;13,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=53=[53,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=55=[5,1;11,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=57=[3,1;19,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=58=[2,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=59=[59,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=60=[2,2;3,1;5,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=61=[61,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=62=[2,1;31,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=63=[3,2;7,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=65=[5,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=66=[2,1;3,1;11,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=67=[67,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=68=[2,2;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=69=[3,1;23,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=70=[2,1;5,1;7,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=71=[71,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=73=[73,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=74=[2,1;37,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=76=[2,2;19,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=77=[7,1;11,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=78=[2,1;3,1;13,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=79=[79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=82=[2,1;41,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=83=[83,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=84=[2,2;3,1;7,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=85=[5,1;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=86=[2,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=87=[3,1;29,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=89=[89,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=90=[2,1;3,2;5,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=91=[7,1;13,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[27,9,3]
Clog_M=[3,3],[3],[3]

N=92=[2,2;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=93=[3,1;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=94=[2,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=95=[5,1;19,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=97=[97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=99=[3,2;11,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=101=[101,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=102=[2,1;3,1;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=103=[103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=105=[3,1;5,1;7,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=106=[2,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=107=[107,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=109=[109,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=110=[2,1;5,1;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=111=[3,1;37,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=113=[113,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=114=[2,1;3,1;19,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=115=[5,1;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=116=[2,2;29,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=117=[3,2;13,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=118=[2,1;59,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=119=[7,1;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=122=[2,1;61,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=123=[3,1;41,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=124=[2,2;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=126=[2,1;3,2;7,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=127=[127,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=129=[3,1;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=130=[2,1;5,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=131=[131,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=132=[2,2;3,1;11,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=133=[7,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=134=[2,1;67,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=137=[137,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=138=[2,1;3,1;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=139=[139,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=140=[2,2;5,1;7,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=141=[3,1;47,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=142=[2,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=143=[11,1;13,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=145=[5,1;29,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=146=[2,1;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=148=[2,2;37,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=149=[149,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=150=[2,1;3,1;5,2] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=151=[151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=153=[3,2;17,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=154=[2,1;7,1;11,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=155=[5,1;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=156=[2,2;3,1;13,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=157=[157,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=158=[2,1;79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=159=[3,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=161=[7,1;23,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=163=[163,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=164=[2,2;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=165=[3,1;5,1;11,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=166=[2,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=167=[167,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=170=[2,1;5,1;17,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=171=[3,2;19,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=172=[2,2;43,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=173=[173,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=174=[2,1;3,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=175=[5,2;7,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=177=[3,1;59,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=178=[2,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=179=[179,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=181=[181,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=182=[2,1;7,1;13,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=183=[3,1;61,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=185=[5,1;37,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=186=[2,1;3,1;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=187=[11,1;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=188=[2,2;47,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=190=[2,1;5,1;19,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=191=[191,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=193=[193,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=194=[2,1;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=195=[3,1;5,1;13,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=197=[197,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=198=[2,1;3,2;11,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=199=[199,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=201=[3,1;67,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=202=[2,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=203=[7,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=204=[2,2;3,1;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=205=[5,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=206=[2,1;103,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=207=[3,2;23,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=209=[11,1;19,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=210=[2,1;3,1;5,1;7,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=211=[211,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=212=[2,2;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=213=[3,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=214=[2,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=215=[5,1;43,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=217=[7,1;31,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,9,3]
Structure of T_M=[27,9,3]
Clog_M=[3,3],[3],[3]

N=218=[2,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=219=[3,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=220=[2,2;5,1;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=221=[13,1;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=222=[2,1;3,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=223=[223,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=226=[2,1;113,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=227=[227,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=228=[2,2;3,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=229=[229,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=230=[2,1;5,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=231=[3,1;7,1;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=233=[233,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=234=[2,1;3,2;13,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=235=[5,1;47,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=236=[2,2;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=237=[3,1;79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=238=[2,1;7,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=239=[239,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=241=[241,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=244=[2,2;61,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=246=[2,1;3,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=247=[13,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=249=[3,1;83,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=251=[251,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=252=[2,2;3,2;7,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=253=[11,1;23,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=254=[2,1;127,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=255=[3,1;5,1;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=257=[257,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=258=[2,1;3,1;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=259=[7,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=260=[2,2;5,1;13,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=261=[3,2;29,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=262=[2,1;131,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=263=[263,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=265=[5,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=266=[2,1;7,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=267=[3,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=268=[2,2;67,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=269=[269,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[27,27]
Clog_M=[9,3],[9,3],[]

N=271=[271,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27,3]
Clog_L=[3,3],[3],[3]
Structure of C_M=[9,3]
Structure of T_M=[27,9,9,3]
Clog_M=[9,3,3,3],[9,3],[3,3]

N=273=[3,1;7,1;13,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=274=[2,1;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=275=[5,2;11,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=276=[2,2;3,1;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=277=[277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=278=[2,1;139,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=279=[3,2;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=281=[281,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=282=[2,1;3,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=283=[283,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=284=[2,2;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=285=[3,1;5,1;19,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=286=[2,1;11,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=287=[7,1;41,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=290=[2,1;5,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=291=[3,1;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=292=[2,2;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=293=[293,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=295=[5,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=298=[2,1;149,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=299=[13,1;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=301=[7,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=302=[2,1;151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=303=[3,1;101,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=305=[5,1;61,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=306=[2,1;3,2;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=307=[307,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=308=[2,2;7,1;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=309=[3,1;103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=310=[2,1;5,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=311=[311,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=313=[313,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=314=[2,1;157,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=315=[3,2;5,1;7,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=316=[2,2;79,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=317=[317,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=318=[2,1;3,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=319=[11,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=321=[3,1;107,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=322=[2,1;7,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=323=[17,1;19,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=325=[5,2;13,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=326=[2,1;163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=327=[3,1;109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=329=[7,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=330=[2,1;3,1;5,1;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=331=[331,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=332=[2,2;83,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=333=[3,2;37,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=334=[2,1;167,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=335=[5,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=337=[337,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=339=[3,1;113,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=340=[2,2;5,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=341=[11,1;31,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=342=[2,1;3,2;19,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=345=[3,1;5,1;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=346=[2,1;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=347=[347,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=348=[2,2;3,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=349=[349,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=350=[2,1;5,2;7,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=353=[353,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=354=[2,1;3,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=355=[5,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=356=[2,2;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=357=[3,1;7,1;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=358=[2,1;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=359=[359,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=362=[2,1;181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=364=[2,2;7,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=365=[5,1;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=366=[2,1;3,1;61,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=367=[367,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=369=[3,2;41,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=370=[2,1;5,1;37,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=371=[7,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=372=[2,2;3,1;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=373=[373,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=374=[2,1;11,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=377=[13,1;29,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=379=[379,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=380=[2,2;5,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=381=[3,1;127,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=382=[2,1;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=383=[383,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=385=[5,1;7,1;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=386=[2,1;193,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=387=[3,2;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=388=[2,2;97,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=389=[389,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=390=[2,1;3,1;5,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=391=[17,1;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=393=[3,1;131,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=394=[2,1;197,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=395=[5,1;79,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=396=[2,2;3,2;11,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[],[3,3]

N=397=[397,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=398=[2,1;199,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=399=[3,1;7,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=401=[401,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=402=[2,1;3,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=403=[13,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=404=[2,2;101,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=406=[2,1;7,1;29,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=407=[11,1;37,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=409=[409,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=410=[2,1;5,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=411=[3,1;137,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=412=[2,2;103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=413=[7,1;59,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=414=[2,1;3,2;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=415=[5,1;83,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=417=[3,1;139,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=418=[2,1;11,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=419=[419,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=420=[2,2;3,1;5,1;7,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=421=[421,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=422=[2,1;211,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=423=[3,2;47,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=425=[5,2;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=426=[2,1;3,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=427=[7,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=428=[2,2;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=429=[3,1;11,1;13,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=430=[2,1;5,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=431=[431,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=433=[433,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=434=[2,1;7,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=435=[3,1;5,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=436=[2,2;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=437=[19,1;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=438=[2,1;3,1;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=439=[439,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=442=[2,1;13,1;17,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=443=[443,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=444=[2,2;3,1;37,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=445=[5,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=446=[2,1;223,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=447=[3,1;149,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=449=[449,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=451=[11,1;41,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=452=[2,2;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=453=[3,1;151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=454=[2,1;227,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=455=[5,1;7,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=457=[457,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=458=[2,1;229,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=460=[2,2;5,1;23,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=461=[461,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=462=[2,1;3,1;7,1;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=463=[463,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=465=[3,1;5,1;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=466=[2,1;233,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=467=[467,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=468=[2,2;3,2;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=469=[7,1;67,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=470=[2,1;5,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=471=[3,1;157,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=473=[11,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=474=[2,1;3,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=475=[5,2;19,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=476=[2,2;7,1;17,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=477=[3,2;53,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=478=[2,1;239,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=479=[479,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=481=[13,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=482=[2,1;241,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=483=[3,1;7,1;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=485=[5,1;97,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=487=[487,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=489=[3,1;163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=490=[2,1;5,1;7,2] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=491=[491,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=492=[2,2;3,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=493=[17,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=494=[2,1;13,1;19,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=495=[3,2;5,1;11,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=497=[7,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=498=[2,1;3,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=499=[499,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=501=[3,1;167,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=502=[2,1;251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=503=[503,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=505=[5,1;101,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=506=[2,1;11,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=508=[2,2;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=509=[509,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=510=[2,1;3,1;5,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=511=[7,1;73,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=514=[2,1;257,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=515=[5,1;103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=516=[2,2;3,1;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=517=[11,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=518=[2,1;7,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=519=[3,1;173,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=521=[521,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=522=[2,1;3,2;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=523=[523,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3],[9,3],[3,3]

N=524=[2,2;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=525=[3,1;5,2;7,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=526=[2,1;263,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=527=[17,1;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=530=[2,1;5,1;53,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=531=[3,2;59,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=532=[2,2;7,1;19,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=533=[13,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=534=[2,1;3,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=535=[5,1;107,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=537=[3,1;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=538=[2,1;269,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=539=[7,2;11,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=541=[541,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[9,9]
Structure of T_M=[27,27]
Clog_M=[9,3],[9,3],[]

N=542=[2,1;271,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=543=[3,1;181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=545=[5,1;109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=546=[2,1;3,1;7,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=547=[547,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=548=[2,2;137,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=549=[3,2;61,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=550=[2,1;5,2;11,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=551=[19,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=553=[7,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=554=[2,1;277,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=555=[3,1;5,1;37,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=556=[2,2;139,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=557=[557,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=558=[2,1;3,2;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=559=[13,1;43,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9],[9,3],[3]

N=561=[3,1;11,1;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=562=[2,1;281,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=563=[563,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=564=[2,2;3,1;47,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=565=[5,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=566=[2,1;283,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=569=[569,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=570=[2,1;3,1;5,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=571=[571,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=572=[2,2;11,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=573=[3,1;191,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=574=[2,1;7,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=575=[5,2;23,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=577=[577,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=579=[3,1;193,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=580=[2,2;5,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=581=[7,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=582=[2,1;3,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=583=[11,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=585=[3,2;5,1;13,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=586=[2,1;293,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=587=[587,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=589=[19,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=590=[2,1;5,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=591=[3,1;197,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=593=[593,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[27,27]
Clog_M=[9,3],[9,3],[]

N=595=[5,1;7,1;17,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=596=[2,2;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=597=[3,1;199,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=598=[2,1;13,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=599=[599,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=601=[601,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=602=[2,1;7,1;43,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=603=[3,2;67,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=604=[2,2;151,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=606=[2,1;3,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=607=[607,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=609=[3,1;7,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=610=[2,1;5,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=611=[13,1;47,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=612=[2,2;3,2;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=613=[613,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=614=[2,1;307,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=615=[3,1;5,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=617=[617,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=618=[2,1;3,1;103,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=619=[619,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=620=[2,2;5,1;31,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=622=[2,1;311,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=623=[7,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=626=[2,1;313,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=627=[3,1;11,1;19,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=628=[2,2;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=629=[17,1;37,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=630=[2,1;3,2;5,1;7,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=631=[631,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=633=[3,1;211,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=634=[2,1;317,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=635=[5,1;127,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=636=[2,2;3,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=637=[7,2;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=638=[2,1;11,1;29,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=639=[3,2;71,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=641=[641,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=642=[2,1;3,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=643=[643,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=644=[2,2;7,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=645=[3,1;5,1;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=646=[2,1;17,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=647=[647,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=649=[11,1;59,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=650=[2,1;5,2;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=651=[3,1;7,1;31,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,3,3],[],[9,3,3]

N=652=[2,2;163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=653=[653,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=654=[2,1;3,1;109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=655=[5,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=657=[3,2;73,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=658=[2,1;7,1;47,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=659=[659,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=660=[2,2;3,1;5,1;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=661=[661,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=662=[2,1;331,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=663=[3,1;13,1;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=665=[5,1;7,1;19,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=666=[2,1;3,2;37,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=667=[23,1;29,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=668=[2,2;167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=669=[3,1;223,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=670=[2,1;5,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=671=[11,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=673=[673,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=674=[2,1;337,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=677=[677,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=678=[2,1;3,1;113,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,9],[],[9,9]

N=679=[7,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=681=[3,1;227,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=682=[2,1;11,1;31,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=683=[683,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=684=[2,2;3,2;19,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=685=[5,1;137,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=687=[3,1;229,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=689=[13,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=690=[2,1;3,1;5,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=691=[691,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=692=[2,2;173,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=693=[3,2;7,1;11,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=694=[2,1;347,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=695=[5,1;139,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=697=[17,1;41,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=698=[2,1;349,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=699=[3,1;233,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=701=[701,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=703=[19,1;37,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[27,3]
Clog_L=[9,3],[9],[3]
Structure of C_M=[9,3,3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[9,9,3,3],[9,9],[3,3]

N=705=[3,1;5,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=706=[2,1;353,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=707=[7,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=708=[2,2;3,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=709=[709,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=710=[2,1;5,1;71,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3],[3],[3,3]

N=711=[3,2;79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=713=[23,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=714=[2,1;3,1;7,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=715=[5,1;11,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=716=[2,2;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=717=[3,1;239,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=718=[2,1;359,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=719=[719,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=721=[7,1;103,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=723=[3,1;241,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=724=[2,2;181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=725=[5,2;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=727=[727,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=730=[2,1;5,1;73,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[27,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,9,3]
Structure of T_M=[27,27,3,3]
Clog_M=[9,3,3],[3,3],[3,3]

N=731=[17,1;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=732=[2,2;3,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[27,9,3]
Clog_M=[9,3,3],[],[9,3,3]

N=733=[733,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=734=[2,1;367,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=735=[3,1;5,1;7,2] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=737=[11,1;67,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=738=[2,1;3,2;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=739=[739,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=740=[2,2;5,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=741=[3,1;13,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=742=[2,1;7,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=743=[743,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=745=[5,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=746=[2,1;373,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=747=[3,2;83,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=748=[2,2;11,1;17,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=749=[7,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=751=[751,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=753=[3,1;251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=754=[2,1;13,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=755=[5,1;151,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=757=[757,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=758=[2,1;379,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=759=[3,1;11,1;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=761=[761,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=762=[2,1;3,1;127,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=763=[7,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=764=[2,2;191,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=765=[3,2;5,1;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=766=[2,1;383,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=767=[13,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=769=[769,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=770=[2,1;5,1;7,1;11,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=771=[3,1;257,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=772=[2,2;193,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=773=[773,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=774=[2,1;3,2;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=775=[5,2;31,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=777=[3,1;7,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=778=[2,1;389,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=779=[19,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=780=[2,2;3,1;5,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=781=[11,1;71,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=782=[2,1;17,1;23,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=785=[5,1;157,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=786=[2,1;3,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=787=[787,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=788=[2,2;197,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=789=[3,1;263,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=790=[2,1;5,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=791=[7,1;113,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=793=[13,1;61,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=794=[2,1;397,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=795=[3,1;5,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=796=[2,2;199,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=797=[797,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=798=[2,1;3,1;7,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=799=[17,1;47,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=801=[3,2;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=802=[2,1;401,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=803=[11,1;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=804=[2,2;3,1;67,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=805=[5,1;7,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=806=[2,1;13,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=807=[3,1;269,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=809=[809,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=811=[811,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=812=[2,2;7,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=813=[3,1;271,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[27]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[27,27,3]
Structure of T_M=[27,9,3]
Clog_M=[27,9,3],[],[27,9,3]

N=814=[2,1;11,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=815=[5,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=817=[19,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=818=[2,1;409,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=819=[3,2;7,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=820=[2,2;5,1;41,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=821=[821,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=822=[2,1;3,1;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=823=[823,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=825=[3,1;5,2;11,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=826=[2,1;7,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=827=[827,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=828=[2,2;3,2;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=829=[829,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=830=[2,1;5,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=831=[3,1;277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=833=[7,2;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=834=[2,1;3,1;139,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=835=[5,1;167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=836=[2,2;11,1;19,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=838=[2,1;419,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=839=[839,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=842=[2,1;421,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=843=[3,1;281,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=844=[2,2;211,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=846=[2,1;3,2;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=849=[3,1;283,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=850=[2,1;5,2;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=851=[23,1;37,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=852=[2,2;3,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=853=[853,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=854=[2,1;7,1;61,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[3,3,3,3],[3],[3,3,3]

N=855=[3,2;5,1;19,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[27,9,3]
Structure of T_M=[9,3]
Clog_M=[27,9],[],[27,9]

N=857=[857,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=858=[2,1;3,1;11,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=859=[859,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=860=[2,2;5,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=861=[3,1;7,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=862=[2,1;431,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=863=[863,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=865=[5,1;173,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=866=[2,1;433,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=868=[2,2;7,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=869=[11,1;79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=870=[2,1;3,1;5,1;29,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=871=[13,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=873=[3,2;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=874=[2,1;19,1;23,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=876=[2,2;3,1;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=877=[877,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=878=[2,1;439,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=879=[3,1;293,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=881=[881,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=883=[883,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=884=[2,2;13,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=885=[3,1;5,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=886=[2,1;443,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=887=[887,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=889=[7,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=890=[2,1;5,1;89,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9],[3,3],[3,3]

N=892=[2,2;223,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=893=[19,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=894=[2,1;3,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[],[3,3]

N=895=[5,1;179,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=897=[3,1;13,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=898=[2,1;449,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=899=[29,1;31,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=901=[17,1;53,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=902=[2,1;11,1;41,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=903=[3,1;7,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=905=[5,1;181,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=906=[2,1;3,1;151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=907=[907,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=908=[2,2;227,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=909=[3,2;101,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=910=[2,1;5,1;7,1;13,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=911=[911,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=913=[11,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=914=[2,1;457,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=915=[3,1;5,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=916=[2,2;229,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=917=[7,1;131,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=919=[919,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27,3]
Clog_L=[9,3],[3],[9]
Structure of C_M=[9,9]
Structure of T_M=[27,27,3,3]
Clog_M=[9,9,9,3],[9,3],[9,9]

N=921=[3,1;307,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[27,9,3]
Clog_M=[9,3,3],[],[9,3,3]

N=922=[2,1;461,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=923=[13,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=924=[2,2;3,1;7,1;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=925=[5,2;37,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=926=[2,1;463,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=927=[3,2;103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=929=[929,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=930=[2,1;3,1;5,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=931=[7,2;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=932=[2,2;233,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=933=[3,1;311,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=934=[2,1;467,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=935=[5,1;11,1;17,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=937=[937,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=938=[2,1;7,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=939=[3,1;313,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=940=[2,2;5,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=941=[941,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=942=[2,1;3,1;157,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=943=[23,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=946=[2,1;11,1;43,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=947=[947,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=948=[2,2;3,1;79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=949=[13,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=950=[2,1;5,2;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=951=[3,1;317,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=953=[953,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=954=[2,1;3,2;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=955=[5,1;191,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=956=[2,2;239,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=957=[3,1;11,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=958=[2,1;479,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=959=[7,1;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=962=[2,1;13,1;37,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=963=[3,2;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=964=[2,2;241,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=965=[5,1;193,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=966=[2,1;3,1;7,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=967=[967,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=969=[3,1;17,1;19,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=970=[2,1;5,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=971=[971,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=973=[7,1;139,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9],[9,3],[3]

N=974=[2,1;487,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=975=[3,1;5,2;13,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=977=[977,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=978=[2,1;3,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=979=[11,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=981=[3,2;109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=982=[2,1;491,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=983=[983,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=985=[5,1;197,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=986=[2,1;17,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=987=[3,1;7,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=988=[2,2;13,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=989=[23,1;43,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=990=[2,1;3,2;5,1;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=991=[991,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=993=[3,1;331,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=994=[2,1;7,1;71,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=995=[5,1;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=996=[2,2;3,1;83,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=997=[997,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=998=[2,1;499,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1001=[7,1;11,1;13,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[3,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,3,3,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[9,3,3,3,3],[],[9,3,3,3,3]

N=1002=[2,1;3,1;167,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=1003=[17,1;59,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[9]
Clog_L=[27],[],[27]
Structure of C_M=[27,27]
Structure of T_M=[9,3]
Clog_M=[27,27],[],[27,27]

N=1004=[2,2;251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1005=[3,1;5,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1006=[2,1;503,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=1007=[19,1;53,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=1009=[1009,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=1010=[2,1;5,1;101,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=1011=[3,1;337,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1012=[2,2;11,1;23,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=1013=[1013,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1015=[5,1;7,1;29,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=1017=[3,2;113,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1018=[2,1;509,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1019=[1019,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1020=[2,2;3,1;5,1;17,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=1021=[1021,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1022=[2,1;7,1;73,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=1023=[3,1;11,1;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1025=[5,2;41,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1027=[13,1;79,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9],[9,3],[3]

N=1028=[2,2;257,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1030=[2,1;5,1;103,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=1031=[1031,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1033=[1033,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1034=[2,1;11,1;47,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1035=[3,2;5,1;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1036=[2,2;7,1;37,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1037=[17,1;61,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1038=[2,1;3,1;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1039=[1039,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1041=[3,1;347,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1042=[2,1;521,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1043=[7,1;149,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1044=[2,2;3,2;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=1045=[5,1;11,1;19,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1046=[2,1;523,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1047=[3,1;349,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1049=[1049,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1050=[2,1;3,1;5,2;7,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1051=[1051,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1052=[2,2;263,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1054=[2,1;17,1;31,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1055=[5,1;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1057=[7,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1059=[3,1;353,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1060=[2,2;5,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1061=[1061,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1062=[2,1;3,2;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1063=[1063,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1065=[3,1;5,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1066=[2,1;13,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1067=[11,1;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1068=[2,2;3,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1069=[1069,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1070=[2,1;5,1;107,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1071=[3,2;7,1;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1073=[29,1;37,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=1074=[2,1;3,1;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1075=[5,2;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1076=[2,2;269,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1077=[3,1;359,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1078=[2,1;7,2;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1079=[13,1;83,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1081=[23,1;47,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1082=[2,1;541,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1084=[2,2;271,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1085=[5,1;7,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1086=[2,1;3,1;181,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=1087=[1087,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1090=[2,1;5,1;109,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1091=[1091,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1092=[2,2;3,1;7,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1093=[1093,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1094=[2,1;547,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1095=[3,1;5,1;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1097=[1097,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=1098=[2,1;3,2;61,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1099=[7,1;157,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9],[9,3],[3]

N=1100=[2,2;5,2;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1101=[3,1;367,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1102=[2,1;19,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1103=[1103,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1105=[5,1;13,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1106=[2,1;7,1;79,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1108=[2,2;277,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1109=[1109,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1110=[2,1;3,1;5,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1111=[11,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1113=[3,1;7,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1114=[2,1;557,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1115=[5,1;223,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1116=[2,2;3,2;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1117=[1117,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=1118=[2,1;13,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1119=[3,1;373,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1121=[19,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1122=[2,1;3,1;11,1;17,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=1123=[1123,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1124=[2,2;281,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1126=[2,1;563,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1127=[7,2;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1129=[1129,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1130=[2,1;5,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1131=[3,1;13,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1132=[2,2;283,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1133=[11,1;103,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=1135=[5,1;227,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1137=[3,1;379,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1138=[2,1;569,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1139=[17,1;67,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1140=[2,2;3,1;5,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1141=[7,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1142=[2,1;571,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1143=[3,2;127,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1145=[5,1;229,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1146=[2,1;3,1;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1147=[31,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1148=[2,2;7,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1149=[3,1;383,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1150=[2,1;5,2;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1151=[1151,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1153=[1153,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1154=[2,1;577,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1155=[3,1;5,1;7,1;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1157=[13,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1158=[2,1;3,1;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=1159=[19,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1162=[2,1;7,1;83,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1163=[1163,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1164=[2,2;3,1;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1165=[5,1;233,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1166=[2,1;11,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1167=[3,1;389,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1169=[7,1;167,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1170=[2,1;3,2;5,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1171=[1171,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1172=[2,2;293,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1173=[3,1;17,1;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1174=[2,1;587,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1175=[5,2;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1177=[11,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1178=[2,1;19,1;31,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1179=[3,2;131,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1180=[2,2;5,1;59,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1181=[1181,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1182=[2,1;3,1;197,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1185=[3,1;5,1;79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1186=[2,1;593,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1187=[1187,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[27,27]
Clog_M=[9,3],[9,3],[]

N=1189=[29,1;41,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1190=[2,1;5,1;7,1;17,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=1191=[3,1;397,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1193=[1193,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1194=[2,1;3,1;199,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1195=[5,1;239,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1196=[2,2;13,1;23,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1197=[3,2;7,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1198=[2,1;599,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1199=[11,1;109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1201=[1201,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1202=[2,1;601,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1203=[3,1;401,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1204=[2,2;7,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1205=[5,1;241,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1206=[2,1;3,2;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=1207=[17,1;71,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[9,9]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=1209=[3,1;13,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1211=[7,1;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1212=[2,2;3,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=1213=[1213,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1214=[2,1;607,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1217=[1217,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1218=[2,1;3,1;7,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1219=[23,1;53,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[27,27]
Clog_M=[9,3],[],[9,3]

N=1220=[2,2;5,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=1221=[3,1;11,1;37,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1222=[2,1;13,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1223=[1223,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1226=[2,1;613,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1227=[3,1;409,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1228=[2,2;307,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=1229=[1229,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1230=[2,1;3,1;5,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1231=[1231,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1233=[3,2;137,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1234=[2,1;617,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1235=[5,1;13,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1236=[2,2;3,1;103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1237=[1237,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1238=[2,1;619,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1239=[3,1;7,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1241=[17,1;73,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3,3]
Clog_L=[9,3],[3],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,9,9,3,3]
Clog_M=[9,9,3,3,3],[9,3],[9,3,3]

N=1243=[11,1;113,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1244=[2,2;311,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1245=[3,1;5,1;83,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=1246=[2,1;7,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1247=[29,1;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1249=[1249,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1251=[3,2;139,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1252=[2,2;313,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1253=[7,1;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1254=[2,1;3,1;11,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1255=[5,1;251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1257=[3,1;419,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1258=[2,1;17,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1259=[1259,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1260=[2,2;3,2;5,1;7,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[27,27,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1261=[13,1;97,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1262=[2,1;631,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1263=[3,1;421,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1265=[5,1;11,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1266=[2,1;3,1;211,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1267=[7,1;181,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=1268=[2,2;317,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1270=[2,1;5,1;127,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=1271=[31,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1273=[19,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1274=[2,1;7,2;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1275=[3,1;5,2;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1276=[2,2;11,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1277=[1277,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=1278=[2,1;3,2;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1279=[1279,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=1281=[3,1;7,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1282=[2,1;641,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1283=[1283,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1284=[2,2;3,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1285=[5,1;257,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1286=[2,1;643,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1287=[3,2;11,1;13,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1289=[1289,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1290=[2,1;3,1;5,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1291=[1291,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1292=[2,2;17,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1293=[3,1;431,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1294=[2,1;647,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=1295=[5,1;7,1;37,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1297=[1297,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[9],[9],[]
Structure of C_M=[9,3]
Structure of T_M=[27,9]
Clog_M=[9,9],[9,9],[]

N=1298=[2,1;11,1;59,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[27,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[27,27,3,3]
Structure of T_M=[27,27,3,3]
Clog_M=[27,9,3,3],[],[27,9,3,3]

N=1299=[3,1;433,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1300=[2,2;5,2;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1301=[1301,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1302=[2,1;3,1;7,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=1303=[1303,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1305=[3,2;5,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[27,27]
Clog_M=[3,3],[],[3,3]

N=1306=[2,1;653,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1307=[1307,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1308=[2,2;3,1;109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1309=[7,1;11,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1310=[2,1;5,1;131,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=1311=[3,1;19,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=1313=[13,1;101,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1314=[2,1;3,2;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1315=[5,1;263,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1316=[2,2;7,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1317=[3,1;439,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1318=[2,1;659,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1319=[1319,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1321=[1321,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1322=[2,1;661,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=1324=[2,2;331,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1325=[5,2;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1326=[2,1;3,1;13,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1327=[1327,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1329=[3,1;443,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1330=[2,1;5,1;7,1;19,1] 3 ramified
Structure of C_L=[3,3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[3,3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3,3,3],[],[3,3,3,3,3,3]

N=1332=[2,2;3,2;37,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=1333=[31,1;43,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=1334=[2,1;23,1;29,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[27,3]
Clog_L=[27,3],[],[27,3]
Structure of C_M=[27,27,3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[27,27,3,3],[],[27,27,3,3]

N=1335=[3,1;5,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1337=[7,1;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1338=[2,1;3,1;223,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1339=[13,1;103,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=1340=[2,2;5,1;67,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1341=[3,2;149,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1342=[2,1;11,1;61,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1343=[17,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=1345=[5,1;269,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1346=[2,1;673,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1347=[3,1;449,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1348=[2,2;337,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1349=[19,1;71,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=1351=[7,1;193,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=1353=[3,1;11,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1354=[2,1;677,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1355=[5,1;271,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1356=[2,2;3,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1357=[23,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1358=[2,1;7,1;97,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1359=[3,2;151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1361=[1361,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1362=[2,1;3,1;227,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1363=[29,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1364=[2,2;11,1;31,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[3,3]
Clog_L=[27],[],[27]
Structure of C_M=[27,27,3,3]
Structure of T_M=[3,3,3]
Clog_M=[27,27,3],[],[27,27,3]

N=1365=[3,1;5,1;7,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1366=[2,1;683,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=1367=[1367,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1370=[2,1;5,1;137,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1371=[3,1;457,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1373=[1373,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1374=[2,1;3,1;229,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1378=[2,1;13,1;53,1] 3 unramified
Structure of C_L=[27,3]
Structure of T_L=[27,3]
Clog_L=[3],[],[3]
Structure of C_M=[27,27,3]
Structure of T_M=[27,27,3,3]
Clog_M=[9,3],[3],[3,3]

N=1379=[7,1;197,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=1380=[2,2;3,1;5,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1381=[1381,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1382=[2,1;691,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1383=[3,1;461,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1385=[5,1;277,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1386=[2,1;3,2;7,1;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1387=[19,1;73,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=1388=[2,2;347,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1389=[3,1;463,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1390=[2,1;5,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1391=[13,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1393=[7,1;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1394=[2,1;17,1;41,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[9,9]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1395=[3,2;5,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1396=[2,2;349,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1397=[11,1;127,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1398=[2,1;3,1;233,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1399=[1399,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1401=[3,1;467,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=1402=[2,1;701,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1403=[23,1;61,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1405=[5,1;281,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1406=[2,1;19,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=1407=[3,1;7,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1409=[1409,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1410=[2,1;3,1;5,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1411=[17,1;83,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=1412=[2,2;353,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1413=[3,2;157,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1414=[2,1;7,1;101,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1415=[5,1;283,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1417=[13,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1418=[2,1;709,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1419=[3,1;11,1;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1420=[2,2;5,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1421=[7,2;29,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1422=[2,1;3,2;79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1423=[1423,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1425=[3,1;5,2;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[27,9]
Clog_M=[9,3],[],[9,3]

N=1426=[2,1;23,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=1427=[1427,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1428=[2,2;3,1;7,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1429=[1429,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1430=[2,1;5,1;11,1;13,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1433=[1433,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1434=[2,1;3,1;239,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=1435=[5,1;7,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1436=[2,2;359,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=1437=[3,1;479,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1438=[2,1;719,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=1439=[1439,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1441=[11,1;131,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1442=[2,1;7,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1443=[3,1;13,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1446=[2,1;3,1;241,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1447=[1447,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1449=[3,2;7,1;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1450=[2,1;5,2;29,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1451=[1451,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1453=[1453,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1454=[2,1;727,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=1455=[3,1;5,1;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1457=[31,1;47,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1459=[1459,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1460=[2,2;5,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1461=[3,1;487,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1462=[2,1;17,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1463=[7,1;11,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=1465=[5,1;293,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1466=[2,1;733,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1467=[3,2;163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1468=[2,2;367,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=1469=[13,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1470=[2,1;3,1;5,1;7,2] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1471=[1471,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1473=[3,1;491,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1474=[2,1;11,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=1475=[5,2;59,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1476=[2,2;3,2;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1477=[7,1;211,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=1478=[2,1;739,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=1479=[3,1;17,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1481=[1481,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1482=[2,1;3,1;13,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=1483=[1483,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1484=[2,2;7,1;53,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1486=[2,1;743,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1487=[1487,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1489=[1489,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1490=[2,1;5,1;149,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1491=[3,1;7,1;71,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[27,9,3]
Structure of T_M=[9,3]
Clog_M=[27,9],[],[27,9]

N=1492=[2,2;373,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1493=[1493,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1494=[2,1;3,2;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1495=[5,1;13,1;23,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1497=[3,1;499,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1498=[2,1;7,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1499=[1499,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1501=[19,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1502=[2,1;751,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1503=[3,2;167,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1505=[5,1;7,1;43,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=1506=[2,1;3,1;251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1507=[11,1;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1508=[2,2;13,1;29,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=1509=[3,1;503,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1510=[2,1;5,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1511=[1511,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1513=[17,1;89,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,9]
Clog_L=[9],[3],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9,9,3]
Clog_M=[9,9,3],[3,3],[9,3]

N=1514=[2,1;757,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1515=[3,1;5,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1516=[2,2;379,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1517=[37,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1518=[2,1;3,1;11,1;23,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=1519=[7,2;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1522=[2,1;761,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1523=[1523,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1524=[2,2;3,1;127,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1525=[5,2;61,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1526=[2,1;7,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1527=[3,1;509,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1529=[11,1;139,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1530=[2,1;3,2;5,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1531=[1531,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3],[3],[9,9]

N=1532=[2,2;383,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1533=[3,1;7,1;73,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[27,3]
Clog_L=[27],[],[27]
Structure of C_M=[27,9,3,3]
Structure of T_M=[27,27,3]
Clog_M=[27,9,3],[],[27,9,3]

N=1534=[2,1;13,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1535=[5,1;307,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1537=[29,1;53,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=1538=[2,1;769,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1540=[2,2;5,1;7,1;11,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[27,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[27,27,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1541=[23,1;67,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1542=[2,1;3,1;257,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=1543=[1543,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1545=[3,1;5,1;103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1546=[2,1;773,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=1547=[7,1;13,1;17,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1548=[2,2;3,2;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1549=[1549,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=1550=[2,1;5,2;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1551=[3,1;11,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1553=[1553,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1554=[2,1;3,1;7,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=1555=[5,1;311,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1556=[2,2;389,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1557=[3,2;173,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1558=[2,1;19,1;41,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1559=[1559,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1561=[7,1;223,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=1562=[2,1;11,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1563=[3,1;521,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[27,27]
Clog_M=[9,9],[],[9,9]

N=1564=[2,2;17,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1565=[5,1;313,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1567=[1567,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1569=[3,1;523,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=1570=[2,1;5,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1571=[1571,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1572=[2,2;3,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1573=[11,2;13,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1574=[2,1;787,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=1577=[19,1;83,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=1578=[2,1;3,1;263,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1579=[1579,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1580=[2,2;5,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1581=[3,1;17,1;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1582=[2,1;7,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1583=[1583,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1585=[5,1;317,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1586=[2,1;13,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1588=[2,2;397,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=1589=[7,1;227,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1590=[2,1;3,1;5,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1591=[37,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1594=[2,1;797,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1595=[5,1;11,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1596=[2,2;3,1;7,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1597=[1597,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1598=[2,1;17,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1599=[3,1;13,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1601=[1601,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1602=[2,1;3,2;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1603=[7,1;229,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9],[9,3],[3]

N=1604=[2,2;401,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1605=[3,1;5,1;107,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[27]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[27,9]
Clog_M=[27,9],[],[27,9]

N=1606=[2,1;11,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1607=[1607,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1609=[1609,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1610=[2,1;5,1;7,1;23,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1611=[3,2;179,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=1612=[2,2;13,1;31,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=1613=[1613,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1614=[2,1;3,1;269,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1615=[5,1;17,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1617=[3,1;7,2;11,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1618=[2,1;809,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1619=[1619,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1621=[1621,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3],[3,3],[3,3]

N=1622=[2,1;811,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=1623=[3,1;541,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1626=[2,1;3,1;271,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1627=[1627,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1628=[2,2;11,1;37,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1629=[3,2;181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1630=[2,1;5,1;163,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1631=[7,1;233,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1633=[23,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1634=[2,1;19,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1635=[3,1;5,1;109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1636=[2,2;409,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1637=[1637,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1638=[2,1;3,2;7,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1639=[11,1;149,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1641=[3,1;547,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1642=[2,1;821,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1643=[31,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1644=[2,2;3,1;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1645=[5,1;7,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1646=[2,1;823,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1649=[17,1;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1650=[2,1;3,1;5,2;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1651=[13,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1652=[2,2;7,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1653=[3,1;19,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=1654=[2,1;827,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1655=[5,1;331,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1657=[1657,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1658=[2,1;829,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1659=[3,1;7,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1660=[2,2;5,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1661=[11,1;151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1662=[2,1;3,1;277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1663=[1663,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1665=[3,2;5,1;37,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=1666=[2,1;7,2;17,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1667=[1667,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1668=[2,2;3,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1669=[1669,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1670=[2,1;5,1;167,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1671=[3,1;557,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=1673=[7,1;239,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1675=[5,2;67,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1676=[2,2;419,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1677=[3,1;13,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1678=[2,1;839,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1679=[23,1;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1683=[3,2;11,1;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1684=[2,2;421,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1685=[5,1;337,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1686=[2,1;3,1;281,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1687=[7,1;241,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1689=[3,1;563,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1691=[19,1;89,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=1692=[2,2;3,2;47,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=1693=[1693,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=1694=[2,1;7,1;11,2] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1695=[3,1;5,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1697=[1697,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1698=[2,1;3,1;283,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1699=[1699,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1700=[2,2;5,2;17,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1702=[2,1;23,1;37,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1703=[13,1;131,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1705=[5,1;11,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1706=[2,1;853,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1707=[3,1;569,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1708=[2,2;7,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1709=[1709,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1710=[2,1;3,2;5,1;19,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=1711=[29,1;59,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1713=[3,1;571,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1714=[2,1;857,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1716=[2,2;3,1;11,1;13,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[27,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[27,9,3,3],[],[27,9,3,3]

N=1717=[17,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1718=[2,1;859,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1719=[3,2;191,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1721=[1721,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1722=[2,1;3,1;7,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1723=[1723,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1724=[2,2;431,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1725=[3,1;5,2;23,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,9],[],[9,9]

N=1726=[2,1;863,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1727=[11,1;157,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1729=[7,1;13,1;19,1] 3 unramified
Structure of C_L=[9,3,3]
Structure of T_L=[27,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[27,9,3,3,3]
Clog_M=[3,3,3,3],[3],[3,3,3]

N=1730=[2,1;5,1;173,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1731=[3,1;577,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[27,9,3]
Structure of T_M=[9,3,3]
Clog_M=[27,9,3],[],[27,9,3]

N=1732=[2,2;433,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=1733=[1733,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1735=[5,1;347,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1737=[3,2;193,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1738=[2,1;11,1;79,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1739=[37,1;47,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[9]
Clog_L=[27],[],[27]
Structure of C_M=[27,27,3]
Structure of T_M=[9,3]
Clog_M=[27,27],[],[27,27]

N=1740=[2,2;3,1;5,1;29,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=1741=[1741,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1742=[2,1;13,1;67,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=1743=[3,1;7,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1745=[5,1;349,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1746=[2,1;3,2;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1747=[1747,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=1748=[2,2;19,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1749=[3,1;11,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1751=[17,1;103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1753=[1753,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1754=[2,1;877,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1756=[2,2;439,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1757=[7,1;251,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=1758=[2,1;3,1;293,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=1759=[1759,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1761=[3,1;587,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1762=[2,1;881,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1763=[41,1;43,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1765=[5,1;353,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1766=[2,1;883,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1767=[3,1;19,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1769=[29,1;61,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1770=[2,1;3,1;5,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1771=[7,1;11,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1772=[2,2;443,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1773=[3,2;197,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=1774=[2,1;887,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1775=[5,2;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1777=[1777,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1778=[2,1;7,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1779=[3,1;593,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1780=[2,2;5,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1781=[13,1;137,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1783=[1783,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=1785=[3,1;5,1;7,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1786=[2,1;19,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1787=[1787,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1788=[2,2;3,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1789=[1789,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1790=[2,1;5,1;179,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1791=[3,2;199,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1793=[11,1;163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1794=[2,1;3,1;13,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1795=[5,1;359,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1796=[2,2;449,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[27,9]
Clog_M=[9,3],[],[9,3]

N=1797=[3,1;599,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1798=[2,1;29,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=1799=[7,1;257,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1801=[1801,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1802=[2,1;17,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=1803=[3,1;601,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1804=[2,2;11,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1806=[2,1;3,1;7,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1807=[13,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1810=[2,1;5,1;181,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1811=[1811,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1812=[2,2;3,1;151,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=1813=[7,2;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1814=[2,1;907,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1815=[3,1;5,1;11,2] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1817=[23,1;79,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1818=[2,1;3,2;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1819=[17,1;107,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=1820=[2,2;5,1;7,1;13,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=1821=[3,1;607,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1822=[2,1;911,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1823=[1823,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1825=[5,2;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1826=[2,1;11,1;83,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1827=[3,2;7,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1828=[2,2;457,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1829=[31,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1830=[2,1;3,1;5,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1831=[1831,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1833=[3,1;13,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1834=[2,1;7,1;131,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1835=[5,1;367,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1837=[11,1;167,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1838=[2,1;919,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=1839=[3,1;613,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=1841=[7,1;263,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1842=[2,1;3,1;307,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,3,3],[],[9,3,3]

N=1843=[19,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1844=[2,2;461,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1845=[3,2;5,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1846=[2,1;13,1;71,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1847=[1847,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1850=[2,1;5,2;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1851=[3,1;617,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1852=[2,2;463,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1853=[17,1;109,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,9]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9,9,3]
Clog_M=[9,9,3],[3,3],[9,3]

N=1854=[2,1;3,2;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=1855=[5,1;7,1;53,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1857=[3,1;619,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1858=[2,1;929,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1860=[2,2;3,1;5,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1861=[1861,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1862=[2,1;7,2;19,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=1865=[5,1;373,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1866=[2,1;3,1;311,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1867=[1867,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1868=[2,2;467,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1869=[3,1;7,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1870=[2,1;5,1;11,1;17,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=1871=[1871,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1873=[1873,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1874=[2,1;937,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1876=[2,2;7,1;67,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=1877=[1877,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1878=[2,1;3,1;313,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1879=[1879,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1881=[3,2;11,1;19,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1882=[2,1;941,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1883=[7,1;269,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1884=[2,2;3,1;157,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1885=[5,1;13,1;29,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=1886=[2,1;23,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1887=[3,1;17,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1889=[1889,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1891=[31,1;61,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=1892=[2,2;11,1;43,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=1893=[3,1;631,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1894=[2,1;947,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1895=[5,1;379,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=1897=[7,1;271,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1898=[2,1;13,1;73,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1899=[3,2;211,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1900=[2,2;5,2;19,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1901=[1901,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1902=[2,1;3,1;317,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1903=[11,1;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1905=[3,1;5,1;127,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1906=[2,1;953,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=1907=[1907,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1908=[2,2;3,2;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1909=[23,1;83,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1910=[2,1;5,1;191,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=1911=[3,1;7,2;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1913=[1913,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1914=[2,1;3,1;11,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=1915=[5,1;383,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1916=[2,2;479,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1918=[2,1;7,1;137,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1919=[19,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1921=[17,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1923=[3,1;641,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1924=[2,2;13,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1925=[5,2;7,1;11,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1926=[2,1;3,2;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1927=[41,1;47,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1929=[3,1;643,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1930=[2,1;5,1;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1931=[1931,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1932=[2,2;3,1;7,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1933=[1933,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1934=[2,1;967,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=1935=[3,2;5,1;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1937=[13,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1938=[2,1;3,1;17,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1939=[7,1;277,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1940=[2,2;5,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1941=[3,1;647,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1942=[2,1;971,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=1943=[29,1;67,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=1945=[5,1;389,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1946=[2,1;7,1;139,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,3,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[9,3,3,3,3],[],[9,3,3,3,3]

N=1947=[3,1;11,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1948=[2,2;487,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1949=[1949,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1950=[2,1;3,1;5,2;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1951=[1951,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1953=[3,2;7,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1954=[2,1;977,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=1955=[5,1;17,1;23,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=1956=[2,2;3,1;163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1957=[19,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1958=[2,1;11,1;89,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[27,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=1959=[3,1;653,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1961=[37,1;53,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=1962=[2,1;3,2;109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1963=[13,1;151,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=1964=[2,2;491,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1965=[3,1;5,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1966=[2,1;983,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1967=[7,1;281,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1969=[11,1;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1970=[2,1;5,1;197,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[9,9]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1972=[2,2;17,1;29,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1973=[1973,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1974=[2,1;3,1;7,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1975=[5,2;79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1977=[3,1;659,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=1978=[2,1;23,1;43,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=1979=[1979,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=1980=[2,2;3,2;5,1;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1981=[7,1;283,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=1982=[2,1;991,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1983=[3,1;661,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1985=[5,1;397,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1986=[2,1;3,1;331,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=1987=[1987,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1988=[2,2;7,1;71,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=1989=[3,2;13,1;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1990=[2,1;5,1;199,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=1991=[11,1;181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=1993=[1993,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=1994=[2,1;997,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1995=[3,1;5,1;7,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=1996=[2,2;499,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=1997=[1997,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[9],[9],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[9,9],[9,9],[]

N=1999=[1999,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=2001=[3,1;23,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2002=[2,1;7,1;11,1;13,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=2003=[2003,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2004=[2,2;3,1;167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2005=[5,1;401,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2006=[2,1;17,1;59,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2007=[3,2;223,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2009=[7,2;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2010=[2,1;3,1;5,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2011=[2011,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2012=[2,2;503,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=2013=[3,1;11,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2014=[2,1;19,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2015=[5,1;13,1;31,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[3,3,3,3],[3],[3,3,3]

N=2017=[2017,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=2018=[2,1;1009,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2019=[3,1;673,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2020=[2,2;5,1;101,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=2021=[43,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2022=[2,1;3,1;337,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2026=[2,1;1013,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2027=[2027,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2029=[2029,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2030=[2,1;5,1;7,1;29,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=2031=[3,1;677,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2033=[19,1;107,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=2034=[2,1;3,2;113,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,9],[],[9,9]

N=2035=[5,1;11,1;37,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2036=[2,2;509,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2037=[3,1;7,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2038=[2,1;1019,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2039=[2039,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2041=[13,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2042=[2,1;1021,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2043=[3,2;227,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2044=[2,2;7,1;73,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2045=[5,1;409,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2046=[2,1;3,1;11,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2047=[23,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2049=[3,1;683,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2050=[2,1;5,2;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2051=[7,1;293,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2053=[2053,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2054=[2,1;13,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2055=[3,1;5,1;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=2057=[11,2;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2059=[29,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2060=[2,2;5,1;103,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=2061=[3,2;229,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2062=[2,1;1031,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2063=[2063,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2065=[5,1;7,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2066=[2,1;1033,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2067=[3,1;13,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=2068=[2,2;11,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2069=[2069,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2070=[2,1;3,2;5,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2071=[19,1;109,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=2073=[3,1;691,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2074=[2,1;17,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2075=[5,2;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2076=[2,2;3,1;173,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=2077=[31,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2078=[2,1;1039,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2081=[2081,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2082=[2,1;3,1;347,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=2083=[2083,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2084=[2,2;521,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2085=[3,1;5,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2086=[2,1;7,1;149,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2087=[2087,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=2089=[2089,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2090=[2,1;5,1;11,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=2091=[3,1;17,1;41,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=2092=[2,2;523,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2093=[7,1;13,1;23,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=2094=[2,1;3,1;349,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2095=[5,1;419,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2097=[3,2;233,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=2098=[2,1;1049,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2099=[2099,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2100=[2,2;3,1;5,2;7,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2101=[11,1;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2102=[2,1;1051,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2103=[3,1;701,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2105=[5,1;421,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2107=[7,2;43,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9],[9,3],[3]

N=2108=[2,2;17,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2109=[3,1;19,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2110=[2,1;5,1;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2111=[2111,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2113=[2113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2114=[2,1;7,1;151,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=2115=[3,2;5,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2117=[29,1;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2118=[2,1;3,1;353,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2119=[13,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2121=[3,1;7,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2122=[2,1;1061,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=2123=[11,1;193,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2124=[2,2;3,2;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2126=[2,1;1063,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2127=[3,1;709,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2129=[2129,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2130=[2,1;3,1;5,1;71,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[27,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[27,27,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=2131=[2131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2132=[2,2;13,1;41,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2134=[2,1;11,1;97,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2135=[5,1;7,1;61,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2137=[2137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2138=[2,1;1069,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2139=[3,1;23,1;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2140=[2,2;5,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2141=[2141,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=2142=[2,1;3,2;7,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2143=[2143,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=2145=[3,1;5,1;11,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2146=[2,1;29,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2147=[19,1;113,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[27,9,3]
Structure of T_M=[9,3]
Clog_M=[27,9],[],[27,9]

N=2148=[2,2;3,1;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2149=[7,1;307,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2150=[2,1;5,2;43,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2151=[3,2;239,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2153=[2153,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2154=[2,1;3,1;359,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=2155=[5,1;431,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2157=[3,1;719,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2158=[2,1;13,1;83,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[3,3]
Clog_L=[27],[],[27]
Structure of C_M=[27,27,3,3]
Structure of T_M=[3,3,3]
Clog_M=[27,27,3],[],[27,27,3]

N=2159=[17,1;127,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=2161=[2161,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[9,9]
Structure of T_M=[27,27]
Clog_M=[9,3],[9,3],[]

N=2162=[2,1;23,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2163=[3,1;7,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2164=[2,2;541,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2165=[5,1;433,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2167=[11,1;197,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=2169=[3,2;241,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2170=[2,1;5,1;7,1;31,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3,3,3]
Clog_M=[9,3,3,3],[3],[3,3,3,3]

N=2171=[13,1;167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2172=[2,2;3,1;181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2173=[41,1;53,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=2174=[2,1;1087,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2175=[3,1;5,2;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2177=[7,1;311,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2179=[2179,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=2180=[2,2;5,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2181=[3,1;727,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2182=[2,1;1091,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2183=[37,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2185=[5,1;19,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2186=[2,1;1093,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2188=[2,2;547,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=2189=[11,1;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=2190=[2,1;3,1;5,1;73,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2191=[7,1;313,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2193=[3,1;17,1;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2194=[2,1;1097,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=2195=[5,1;439,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=2196=[2,2;3,2;61,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=2198=[2,1;7,1;157,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=2199=[3,1;733,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2201=[31,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2202=[2,1;3,1;367,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2203=[2203,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2204=[2,2;19,1;29,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2206=[2,1;1103,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2207=[2207,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2210=[2,1;5,1;13,1;17,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=2211=[3,1;11,1;67,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=2212=[2,2;7,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2213=[2213,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2215=[5,1;443,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2217=[3,1;739,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2218=[2,1;1109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2219=[7,1;317,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2220=[2,2;3,1;5,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2221=[2221,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2222=[2,1;11,1;101,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2223=[3,2;13,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2225=[5,2;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2226=[2,1;3,1;7,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2227=[17,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2228=[2,2;557,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2229=[3,1;743,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2230=[2,1;5,1;223,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2231=[23,1;97,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2233=[7,1;11,1;29,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2234=[2,1;1117,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2235=[3,1;5,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2236=[2,2;13,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2237=[2237,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2238=[2,1;3,1;373,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2239=[2239,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2242=[2,1;19,1;59,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2243=[2243,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2244=[2,2;3,1;11,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2245=[5,1;449,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2246=[2,1;1123,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2247=[3,1;7,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2249=[13,1;173,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2251=[2251,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=2252=[2,2;563,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2253=[3,1;751,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2254=[2,1;7,2;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2255=[5,1;11,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2257=[37,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2258=[2,1;1129,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2259=[3,2;251,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=2260=[2,2;5,1;113,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2261=[7,1;17,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=2262=[2,1;3,1;13,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2263=[31,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2265=[3,1;5,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[27,9,3]
Clog_M=[9,3,3],[],[9,3,3]

N=2266=[2,1;11,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2267=[2267,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2269=[2269,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[27],[9],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9,3,3]
Clog_M=[27,27,3],[27,9],[3,3]

N=2270=[2,1;5,1;227,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2271=[3,1;757,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=2273=[2273,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2274=[2,1;3,1;379,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=2275=[5,2;7,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2276=[2,2;569,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2277=[3,2;11,1;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2278=[2,1;17,1;67,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2279=[43,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2281=[2281,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2282=[2,1;7,1;163,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=2283=[3,1;761,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2284=[2,2;571,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2285=[5,1;457,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2286=[2,1;3,2;127,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2287=[2287,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=2289=[3,1;7,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2290=[2,1;5,1;229,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2291=[29,1;79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2292=[2,2;3,1;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=2293=[2293,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2294=[2,1;31,1;37,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=2297=[2297,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2298=[2,1;3,1;383,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2299=[11,2;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=2300=[2,2;5,2;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2301=[3,1;13,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2302=[2,1;1151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2303=[7,2;47,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2305=[5,1;461,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2306=[2,1;1153,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2307=[3,1;769,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2308=[2,2;577,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2309=[2309,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2310=[2,1;3,1;5,1;7,1;11,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=2311=[2311,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2313=[3,2;257,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2314=[2,1;13,1;89,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2315=[5,1;463,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2316=[2,2;3,1;193,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2317=[7,1;331,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2318=[2,1;19,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2319=[3,1;773,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2321=[11,1;211,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2323=[23,1;101,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2324=[2,2;7,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2325=[3,1;5,2;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2326=[2,1;1163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2327=[13,1;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2329=[17,1;137,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[27,9]
Clog_M=[9,3],[],[9,3]

N=2330=[2,1;5,1;233,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9],[3,3],[3,3]

N=2331=[3,2;7,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2332=[2,2;11,1;53,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9],[3,3],[3,3]

N=2333=[2333,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2334=[2,1;3,1;389,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2335=[5,1;467,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2337=[3,1;19,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2338=[2,1;7,1;167,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2339=[2339,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=2340=[2,2;3,2;5,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2341=[2341,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=2342=[2,1;1171,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2343=[3,1;11,1;71,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=2345=[5,1;7,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2346=[2,1;3,1;17,1;23,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=2347=[2347,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2348=[2,2;587,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2350=[2,1;5,2;47,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2351=[2351,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2353=[13,1;181,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2354=[2,1;11,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2355=[3,1;5,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2356=[2,2;19,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2357=[2357,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2358=[2,1;3,2;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[],[3,3]

N=2359=[7,1;337,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2361=[3,1;787,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2362=[2,1;1181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2363=[17,1;139,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2364=[2,2;3,1;197,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2365=[5,1;11,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2366=[2,1;7,1;13,2] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2367=[3,2;263,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2369=[23,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2370=[2,1;3,1;5,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2371=[2371,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2372=[2,2;593,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2373=[3,1;7,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2374=[2,1;1187,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2377=[2377,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=2378=[2,1;29,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2379=[3,1;13,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2380=[2,2;5,1;7,1;17,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=2381=[2381,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2382=[2,1;3,1;397,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2383=[2383,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2385=[3,2;5,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2386=[2,1;1193,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2387=[7,1;11,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2388=[2,2;3,1;199,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=2389=[2389,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2390=[2,1;5,1;239,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2391=[3,1;797,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2393=[2393,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2394=[2,1;3,2;7,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2395=[5,1;479,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2396=[2,2;599,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2397=[3,1;17,1;47,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=2398=[2,1;11,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2399=[2399,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2402=[2,1;1201,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2404=[2,2;601,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2405=[5,1;13,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2406=[2,1;3,1;401,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2407=[29,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2409=[3,1;11,1;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2410=[2,1;5,1;241,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2411=[2411,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2412=[2,2;3,2;67,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2413=[19,1;127,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=2414=[2,1;17,1;71,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=2415=[3,1;5,1;7,1;23,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=2417=[2417,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2418=[2,1;3,1;13,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2419=[41,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2421=[3,2;269,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=2422=[2,1;7,1;173,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2423=[2423,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2425=[5,2;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2426=[2,1;1213,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2427=[3,1;809,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[27,9]
Clog_M=[9,9],[],[9,9]

N=2428=[2,2;607,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2429=[7,1;347,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2431=[11,1;13,1;17,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2433=[3,1;811,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2434=[2,1;1217,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2435=[5,1;487,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=2436=[2,2;3,1;7,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2437=[2437,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2438=[2,1;23,1;53,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2439=[3,2;271,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=2441=[2441,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2442=[2,1;3,1;11,1;37,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=2443=[7,1;349,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2444=[2,2;13,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2445=[3,1;5,1;163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2446=[2,1;1223,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2447=[2447,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=2449=[31,1;79,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3],[],[3,3]

N=2451=[3,1;19,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2452=[2,2;613,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2453=[11,1;223,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2454=[2,1;3,1;409,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2455=[5,1;491,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2458=[2,1;1229,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2459=[2459,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2460=[2,2;3,1;5,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[27,27,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2461=[23,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2462=[2,1;1231,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2463=[3,1;821,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2465=[5,1;17,1;29,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=2466=[2,1;3,2;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2467=[2467,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=2468=[2,2;617,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2469=[3,1;823,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2470=[2,1;5,1;13,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=2471=[7,1;353,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2473=[2473,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2474=[2,1;1237,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2476=[2,2;619,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=2477=[2477,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2478=[2,1;3,1;7,1;59,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=2479=[37,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2481=[3,1;827,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[27,9]
Clog_M=[9,9],[],[9,9]

N=2482=[2,1;17,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2483=[13,1;191,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2485=[5,1;7,1;71,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=2486=[2,1;11,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2487=[3,1;829,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2489=[19,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2490=[2,1;3,1;5,1;83,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=2491=[47,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2492=[2,2;7,1;89,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2493=[3,2;277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2494=[2,1;29,1;43,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2495=[5,1;499,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2497=[11,1;227,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2498=[2,1;1249,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2499=[3,1;7,2;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2501=[41,1;61,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2502=[2,1;3,2;139,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2503=[2503,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2505=[3,1;5,1;167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2506=[2,1;7,1;179,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2507=[23,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=2508=[2,2;3,1;11,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2509=[13,1;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2510=[2,1;5,1;251,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[9,9]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2513=[7,1;359,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2514=[2,1;3,1;419,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[3]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[3,3]
Clog_M=[27,9],[],[27,9]

N=2515=[5,1;503,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2516=[2,2;17,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2517=[3,1;839,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2518=[2,1;1259,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2519=[11,1;229,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2521=[2521,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2522=[2,1;13,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2524=[2,2;631,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2525=[5,2;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2526=[2,1;3,1;421,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2529=[3,2;281,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2530=[2,1;5,1;11,1;23,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,3,3,3,3,3]
Clog_M=[9,3,3,3],[3],[3,3,3,3]

N=2531=[2531,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2532=[2,2;3,1;211,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2533=[17,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2534=[2,1;7,1;181,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2535=[3,1;5,1;13,2] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2537=[43,1;59,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2539=[2539,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2540=[2,2;5,1;127,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2541=[3,1;7,1;11,2] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2542=[2,1;31,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2543=[2543,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2545=[5,1;509,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2546=[2,1;19,1;67,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2547=[3,2;283,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2549=[2549,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2550=[2,1;3,1;5,2;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2551=[2551,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2553=[3,1;23,1;37,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2554=[2,1;1277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2555=[5,1;7,1;73,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2556=[2,2;3,2;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2557=[2557,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2558=[2,1;1279,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2559=[3,1;853,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2561=[13,1;197,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2562=[2,1;3,1;7,1;61,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2563=[11,1;233,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2564=[2,2;641,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2566=[2,1;1283,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2567=[17,1;151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2569=[7,1;367,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2570=[2,1;5,1;257,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2571=[3,1;857,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2572=[2,2;643,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2573=[31,1;83,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2574=[2,1;3,2;11,1;13,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2575=[5,2;103,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=2577=[3,1;859,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2578=[2,1;1289,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2579=[2579,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2580=[2,2;3,1;5,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2581=[29,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2582=[2,1;1291,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2583=[3,2;7,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2585=[5,1;11,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2586=[2,1;3,1;431,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2587=[13,1;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2588=[2,2;647,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=2589=[3,1;863,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2590=[2,1;5,1;7,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=2591=[2591,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2593=[2593,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=2594=[2,1;1297,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2595=[3,1;5,1;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=2596=[2,2;11,1;59,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=2597=[7,2;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2598=[2,1;3,1;433,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2599=[23,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2602=[2,1;1301,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2603=[19,1;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2604=[2,2;3,1;7,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2605=[5,1;521,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2606=[2,1;1303,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2607=[3,1;11,1;79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2609=[2609,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2610=[2,1;3,2;5,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2611=[7,1;373,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[27,9,3]
Clog_M=[3,3],[3],[3]

N=2612=[2,2;653,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2613=[3,1;13,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2614=[2,1;1307,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2615=[5,1;523,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2617=[2617,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2618=[2,1;7,1;11,1;17,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2620=[2,2;5,1;131,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2621=[2621,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2622=[2,1;3,1;19,1;23,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=2623=[43,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2626=[2,1;13,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2627=[37,1;71,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=2628=[2,2;3,2;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2629=[11,1;239,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2630=[2,1;5,1;263,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2631=[3,1;877,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2633=[2633,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2634=[2,1;3,1;439,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2635=[5,1;17,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2636=[2,2;659,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2637=[3,2;293,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2638=[2,1;1319,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2639=[7,1;13,1;29,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2641=[19,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2642=[2,1;1321,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2643=[3,1;881,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2644=[2,2;661,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2647=[2647,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2649=[3,1;883,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2650=[2,1;5,2;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2651=[11,1;241,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2652=[2,2;3,1;13,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2653=[7,1;379,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2654=[2,1;1327,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2655=[3,2;5,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2657=[2657,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2658=[2,1;3,1;443,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2659=[2659,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2660=[2,2;5,1;7,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=2661=[3,1;887,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2663=[2663,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2665=[5,1;13,1;41,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2666=[2,1;31,1;43,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=2667=[3,1;7,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2668=[2,2;23,1;29,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=2669=[17,1;157,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2670=[2,1;3,1;5,1;89,1] 3 ramified
Structure of C_L=[9,9]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,9,9]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,9,3],[],[9,9,9,3]

N=2671=[2671,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2674=[2,1;7,1;191,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2675=[5,2;107,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=2676=[2,2;3,1;223,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2677=[2677,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2678=[2,1;13,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2679=[3,1;19,1;47,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[27,9,3]
Structure of T_M=[9,3]
Clog_M=[27,9],[],[27,9]

N=2681=[7,1;383,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2682=[2,1;3,2;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2683=[2683,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2684=[2,2;11,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2685=[3,1;5,1;179,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[27]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[27,9]
Clog_M=[27,9],[],[27,9]

N=2686=[2,1;17,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2687=[2687,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2689=[2689,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2690=[2,1;5,1;269,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[9,9]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2691=[3,2;13,1;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2692=[2,2;673,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2693=[2693,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2694=[2,1;3,1;449,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=2695=[5,1;7,2;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2697=[3,1;29,1;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2698=[2,1;19,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2699=[2699,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[81]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[81,27]
Clog_M=[9,3],[9,3],[]

N=2701=[37,1;73,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[27,3]
Clog_L=[9,3],[9],[3]
Structure of C_M=[9,3,3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[27,9,3,3],[27,9],[3,3]

N=2702=[2,1;7,1;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2703=[3,1;17,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2705=[5,1;541,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2706=[2,1;3,1;11,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2707=[2707,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2708=[2,2;677,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2709=[3,2;7,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2710=[2,1;5,1;271,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3],[3,3],[3,3]

N=2711=[2711,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2713=[2713,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2714=[2,1;23,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2715=[3,1;5,1;181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2716=[2,2;7,1;97,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=2717=[11,1;13,1;19,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2718=[2,1;3,2;151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2719=[2719,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2721=[3,1;907,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2722=[2,1;1361,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2723=[7,1;389,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2724=[2,2;3,1;227,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=2725=[5,2;109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2726=[2,1;29,1;47,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2729=[2729,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2730=[2,1;3,1;5,1;7,1;13,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=2731=[2731,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2732=[2,2;683,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=2733=[3,1;911,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2734=[2,1;1367,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2735=[5,1;547,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=2737=[7,1;17,1;23,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2739=[3,1;11,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2740=[2,2;5,1;137,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2741=[2741,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2742=[2,1;3,1;457,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2743=[13,1;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2745=[3,2;5,1;61,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[9]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[27,27,3]
Structure of T_M=[9,3,3]
Clog_M=[27,9,3],[],[27,9,3]

N=2746=[2,1;1373,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2747=[41,1;67,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2748=[2,2;3,1;229,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2749=[2749,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2751=[3,1;7,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2753=[2753,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2755=[5,1;19,1;29,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9],[],[9,9]

N=2756=[2,2;13,1;53,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[9,3]
Clog_L=[27],[],[27]
Structure of C_M=[27,27,3,3]
Structure of T_M=[9,9,3]
Clog_M=[27,27,3],[],[27,27,3]

N=2757=[3,1;919,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[27]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[27,27,3]
Structure of T_M=[27,9,3]
Clog_M=[27,9,3],[],[27,9,3]

N=2758=[2,1;7,1;197,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2759=[31,1;89,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=2761=[11,1;251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2762=[2,1;1381,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2763=[3,2;307,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=2764=[2,2;691,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2765=[5,1;7,1;79,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=2766=[2,1;3,1;461,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2767=[2767,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2769=[3,1;13,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2770=[2,1;5,1;277,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2771=[17,1;163,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,9,9,3]
Clog_M=[9,9,3],[3],[9,9]

N=2772=[2,2;3,2;7,1;11,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=2773=[47,1;59,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2774=[2,1;19,1;73,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=2775=[3,1;5,2;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=2777=[2777,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2778=[2,1;3,1;463,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2779=[7,1;397,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2780=[2,2;5,1;139,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2782=[2,1;13,1;107,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2783=[11,2;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2785=[5,1;557,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2786=[2,1;7,1;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2787=[3,1;929,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2788=[2,2;17,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2789=[2789,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=2790=[2,1;3,2;5,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2791=[2791,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2793=[3,1;7,2;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2794=[2,1;11,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2795=[5,1;13,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2796=[2,2;3,1;233,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2797=[2797,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2798=[2,1;1399,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2799=[3,2;311,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2801=[2801,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2802=[2,1;3,1;467,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2803=[2803,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2804=[2,2;701,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2805=[3,1;5,1;11,1;17,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=2806=[2,1;23,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2807=[7,1;401,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2810=[2,1;5,1;281,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2811=[3,1;937,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2812=[2,2;19,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2813=[29,1;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2814=[2,1;3,1;7,1;67,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2815=[5,1;563,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2817=[3,2;313,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2818=[2,1;1409,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2819=[2819,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2820=[2,2;3,1;5,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2821=[7,1;13,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2822=[2,1;17,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2823=[3,1;941,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2825=[5,2;113,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2826=[2,1;3,2;157,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2827=[11,1;257,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2828=[2,2;7,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2829=[3,1;23,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2830=[2,1;5,1;283,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2831=[19,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2833=[2833,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2834=[2,1;13,1;109,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2836=[2,2;709,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2837=[2837,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2838=[2,1;3,1;11,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2839=[17,1;167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2841=[3,1;947,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2842=[2,1;7,2;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2843=[2843,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2844=[2,2;3,2;79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2845=[5,1;569,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2846=[2,1;1423,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=2847=[3,1;13,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2849=[7,1;11,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2850=[2,1;3,1;5,2;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2851=[2851,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2852=[2,2;23,1;31,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2853=[3,2;317,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2854=[2,1;1427,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2855=[5,1;571,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2857=[2857,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2858=[2,1;1429,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2859=[3,1;953,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2860=[2,2;5,1;11,1;13,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=2861=[2861,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2863=[7,1;409,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[81]
Clog_L=[3],[],[3]
Structure of C_M=[9,9,3]
Structure of T_M=[81,27,3]
Clog_M=[3,3],[3],[3]

N=2865=[3,1;5,1;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=2866=[2,1;1433,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2867=[47,1;61,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2868=[2,2;3,1;239,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2869=[19,1;151,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[27,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[27,9,3,3],[],[27,9,3,3]

N=2870=[2,1;5,1;7,1;41,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2871=[3,2;11,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2873=[13,2;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2874=[2,1;3,1;479,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2876=[2,2;719,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=2877=[3,1;7,1;137,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2878=[2,1;1439,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2879=[2879,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=2881=[43,1;67,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2882=[2,1;11,1;131,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2884=[2,2;7,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2885=[5,1;577,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2886=[2,1;3,1;13,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2887=[2887,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2891=[7,2;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2892=[2,2;3,1;241,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2893=[11,1;263,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2894=[2,1;1447,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2895=[3,1;5,1;193,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2897=[2897,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2898=[2,1;3,2;7,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2899=[13,1;223,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9],[9,3],[3]

N=2900=[2,2;5,2;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2901=[3,1;967,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2902=[2,1;1451,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2903=[2903,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2905=[5,1;7,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2906=[2,1;1453,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2907=[3,2;17,1;19,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=2908=[2,2;727,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2909=[2909,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2910=[2,1;3,1;5,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2911=[41,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2913=[3,1;971,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2914=[2,1;31,1;47,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2915=[5,1;11,1;53,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2917=[2917,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=2918=[2,1;1459,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[27,9,3]
Structure of T_M=[9,3]
Clog_M=[27,9],[],[27,9]

N=2919=[3,1;7,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2921=[23,1;127,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2922=[2,1;3,1;487,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2923=[37,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2924=[2,2;17,1;43,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2926=[2,1;7,1;11,1;19,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[9,3,3,3,3,3]
Clog_M=[3,3,3,3,3],[3],[3,3,3,3]

N=2927=[2927,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2929=[29,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2930=[2,1;5,1;293,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2931=[3,1;977,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2932=[2,2;733,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2933=[7,1;419,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2934=[2,1;3,2;163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2935=[5,1;587,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2937=[3,1;11,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2938=[2,1;13,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2939=[2939,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2940=[2,2;3,1;5,1;7,2] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2941=[17,1;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2942=[2,1;1471,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2945=[5,1;19,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2946=[2,1;3,1;491,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=2947=[7,1;421,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2948=[2,2;11,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2949=[3,1;983,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2950=[2,1;5,2;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2951=[13,1;227,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2953=[2953,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=2954=[2,1;7,1;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2955=[3,1;5,1;197,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[27]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[27,9]
Clog_M=[27,9],[],[27,9]

N=2956=[2,2;739,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=2957=[2957,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2958=[2,1;3,1;17,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2959=[11,1;269,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[27]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[27,9]
Clog_M=[27,9],[],[27,9]

N=2961=[3,2;7,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2962=[2,1;1481,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2963=[2963,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=2964=[2,2;3,1;13,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2965=[5,1;593,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=2966=[2,1;1483,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2967=[3,1;23,1;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2969=[2969,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[9],[9],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[9,9],[9,9],[]

N=2971=[2971,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=2972=[2,2;743,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2973=[3,1;991,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=2974=[2,1;1487,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2975=[5,2;7,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2977=[13,1;229,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=2978=[2,1;1489,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2979=[3,2;331,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=2980=[2,2;5,1;149,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=2981=[11,1;271,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2982=[2,1;3,1;7,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=2983=[19,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2985=[3,1;5,1;199,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2986=[2,1;1493,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=2987=[29,1;103,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=2988=[2,2;3,2;83,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=2989=[7,2;61,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=2990=[2,1;5,1;13,1;23,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=2991=[3,1;997,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2993=[41,1;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=2994=[2,1;3,1;499,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=2995=[5,1;599,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=2996=[2,2;7,1;107,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=2998=[2,1;1499,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=2999=[2999,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3001=[3001,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3002=[2,1;19,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3003=[3,1;7,1;11,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3004=[2,2;751,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3005=[5,1;601,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3006=[2,1;3,2;167,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=3007=[31,1;97,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3009=[3,1;17,1;59,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3010=[2,1;5,1;7,1;43,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=3011=[3011,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3012=[2,2;3,1;251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3013=[23,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3014=[2,1;11,1;137,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3015=[3,2;5,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3017=[7,1;431,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3018=[2,1;3,1;503,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[27]
Clog_L=[27],[],[27]
Structure of C_M=[27,27]
Structure of T_M=[27,9]
Clog_M=[27,27],[],[27,27]

N=3019=[3019,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3020=[2,2;5,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3021=[3,1;19,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3022=[2,1;1511,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3023=[3023,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3026=[2,1;17,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3027=[3,1;1009,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[27,9,3]
Clog_M=[9,3,3],[],[9,3,3]

N=3028=[2,2;757,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3029=[13,1;233,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3030=[2,1;3,1;5,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3031=[7,1;433,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3033=[3,2;337,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3034=[2,1;37,1;41,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3],[3],[3,3]

N=3035=[5,1;607,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3036=[2,2;3,1;11,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3037=[3037,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3038=[2,1;7,2;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3039=[3,1;1013,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3041=[3041,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=3043=[17,1;179,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=3044=[2,2;761,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3045=[3,1;5,1;7,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3046=[2,1;1523,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3047=[11,1;277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3049=[3049,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3050=[2,1;5,2;61,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3052=[2,2;7,1;109,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3053=[43,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3054=[2,1;3,1;509,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3055=[5,1;13,1;47,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=3057=[3,1;1019,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3058=[2,1;11,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3059=[7,1;19,1;23,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3060=[2,2;3,2;5,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3061=[3061,1] 3 unramified
Structure of C_L=[27]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[27,9]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=3062=[2,1;1531,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3063=[3,1;1021,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3065=[5,1;613,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3066=[2,1;3,1;7,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3067=[3067,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3068=[2,2;13,1;59,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3069=[3,2;11,1;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3070=[2,1;5,1;307,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3071=[37,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3073=[7,1;439,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3074=[2,1;29,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3075=[3,1;5,2;41,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=3076=[2,2;769,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3077=[17,1;181,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[81,3]
Clog_L=[9],[9],[]
Structure of C_M=[3,3]
Structure of T_M=[81,81,3]
Clog_M=[9,9,3],[9,9],[3]

N=3079=[3079,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3081=[3,1;13,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3082=[2,1;23,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3083=[3083,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3084=[2,2;3,1;257,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3085=[5,1;617,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3086=[2,1;1543,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3089=[3089,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3090=[2,1;3,1;5,1;103,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=3091=[11,1;281,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3092=[2,2;773,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[9]
Clog_L=[27],[],[27]
Structure of C_M=[27,27]
Structure of T_M=[9,3]
Clog_M=[27,27],[],[27,27]

N=3093=[3,1;1031,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3094=[2,1;7,1;13,1;17,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=3095=[5,1;619,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3097=[19,1;163,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=3098=[2,1;1549,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3099=[3,1;1033,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3100=[2,2;5,2;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3101=[7,1;443,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3102=[2,1;3,1;11,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3103=[29,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3106=[2,1;1553,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3107=[13,1;239,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3108=[2,2;3,1;7,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3109=[3109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3110=[2,1;5,1;311,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3111=[3,1;17,1;61,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3113=[11,1;283,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3114=[2,1;3,2;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3115=[5,1;7,1;89,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3116=[2,2;19,1;41,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=3117=[3,1;1039,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3118=[2,1;1559,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3119=[3119,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3121=[3121,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3122=[2,1;7,1;223,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3123=[3,2;347,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3124=[2,2;11,1;71,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3126=[2,1;3,1;521,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3127=[53,1;59,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=3129=[3,1;7,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3130=[2,1;5,1;313,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3131=[31,1;101,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3133=[13,1;241,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[3,3,3,3]
Clog_M=[9,9],[3],[9,3]

N=3134=[2,1;1567,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3135=[3,1;5,1;11,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3137=[3137,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3138=[2,1;3,1;523,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3139=[43,1;73,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=3140=[2,2;5,1;157,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3141=[3,2;349,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3142=[2,1;1571,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3143=[7,1;449,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3145=[5,1;17,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3146=[2,1;11,2;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3147=[3,1;1049,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3148=[2,2;787,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3149=[47,1;67,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3151=[23,1;137,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3153=[3,1;1051,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3154=[2,1;19,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3155=[5,1;631,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=3156=[2,2;3,1;263,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=3157=[7,1;11,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3158=[2,1;1579,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3161=[29,1;109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3162=[2,1;3,1;17,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3163=[3163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3164=[2,2;7,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3165=[3,1;5,1;211,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3166=[2,1;1583,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3167=[3167,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3169=[3169,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3170=[2,1;5,1;317,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3171=[3,1;7,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3172=[2,2;13,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3173=[19,1;167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3175=[5,2;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=3177=[3,2;353,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3178=[2,1;7,1;227,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3180=[2,2;3,1;5,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3181=[3181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3182=[2,1;37,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3183=[3,1;1061,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3185=[5,1;7,2;13,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3187=[3187,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3188=[2,2;797,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3189=[3,1;1063,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3190=[2,1;5,1;11,1;29,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=3191=[3191,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3193=[31,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3194=[2,1;1597,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3195=[3,2;5,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3196=[2,2;17,1;47,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3197=[23,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3198=[2,1;3,1;13,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3199=[7,1;457,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3201=[3,1;11,1;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3202=[2,1;1601,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3203=[3203,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=3204=[2,2;3,2;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3205=[5,1;641,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3206=[2,1;7,1;229,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3207=[3,1;1069,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3209=[3209,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3210=[2,1;3,1;5,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3211=[13,2;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3212=[2,2;11,1;73,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3214=[2,1;1607,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3215=[5,1;643,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3217=[3217,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3218=[2,1;1609,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3219=[3,1;29,1;37,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3220=[2,2;5,1;7,1;23,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=3221=[3221,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3222=[2,1;3,2;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3223=[11,1;293,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3225=[3,1;5,2;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3226=[2,1;1613,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3227=[7,1;461,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3228=[2,2;3,1;269,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3229=[3229,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3230=[2,1;5,1;17,1;19,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3231=[3,2;359,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3233=[53,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3234=[2,1;3,1;7,2;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3235=[5,1;647,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3236=[2,2;809,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3237=[3,1;13,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3238=[2,1;1619,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3239=[41,1;79,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3241=[7,1;463,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3242=[2,1;1621,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3243=[3,1;23,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3244=[2,2;811,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3245=[5,1;11,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3246=[2,1;3,1;541,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3247=[17,1;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3251=[3251,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3252=[2,2;3,1;271,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3253=[3253,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3254=[2,1;1627,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3255=[3,1;5,1;7,1;31,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=3257=[3257,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3258=[2,1;3,2;181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3259=[3259,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3260=[2,2;5,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3261=[3,1;1087,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3262=[2,1;7,1;233,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3263=[13,1;251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3265=[5,1;653,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3266=[2,1;23,1;71,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9],[3,3],[3,3]

N=3268=[2,2;19,1;43,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3269=[7,1;467,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3270=[2,1;3,1;5,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3271=[3271,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3273=[3,1;1091,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3274=[2,1;1637,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3275=[5,2;131,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3276=[2,2;3,2;7,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3277=[29,1;113,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3278=[2,1;11,1;149,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3279=[3,1;1093,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3281=[17,1;193,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3282=[2,1;3,1;547,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3283=[7,2;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3284=[2,2;821,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3285=[3,2;5,1;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3286=[2,1;31,1;53,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3287=[19,1;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3289=[11,1;13,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3290=[2,1;5,1;7,1;47,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=3291=[3,1;1097,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=3292=[2,2;823,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3293=[37,1;89,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=3295=[5,1;659,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3297=[3,1;7,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3298=[2,1;17,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3299=[3299,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3300=[2,2;3,1;5,2;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3301=[3301,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3302=[2,1;13,1;127,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3303=[3,2;367,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3305=[5,1;661,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3306=[2,1;3,1;19,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3307=[3307,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3308=[2,2;827,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3309=[3,1;1103,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3310=[2,1;5,1;331,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3311=[7,1;11,1;43,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3313=[3313,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3314=[2,1;1657,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=3315=[3,1;5,1;13,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3316=[2,2;829,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3317=[31,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3318=[2,1;3,1;7,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3319=[3319,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3322=[2,1;11,1;151,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[3,3,3,3],[3],[3,3,3]

N=3323=[3323,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3324=[2,2;3,1;277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3325=[5,2;7,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3326=[2,1;1663,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3327=[3,1;1109,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3329=[3329,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3330=[2,1;3,2;5,1;37,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=3331=[3331,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3332=[2,2;7,2;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3333=[3,1;11,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3334=[2,1;1667,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3335=[5,1;23,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3337=[47,1;71,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=3338=[2,1;1669,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3339=[3,2;7,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3340=[2,2;5,1;167,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3341=[13,1;257,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3342=[2,1;3,1;557,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3343=[3343,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3345=[3,1;5,1;223,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3346=[2,1;7,1;239,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3347=[3347,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=3349=[17,1;197,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=3350=[2,1;5,2;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3351=[3,1;1117,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=3353=[7,1;479,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3354=[2,1;3,1;13,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3355=[5,1;11,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3356=[2,2;839,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3357=[3,2;373,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3358=[2,1;23,1;73,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[27,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,9,3]
Structure of T_M=[27,9,3,3]
Clog_M=[9,3,3],[3,3],[3,3]

N=3359=[3359,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3361=[3361,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3363=[3,1;19,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3365=[5,1;673,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3366=[2,1;3,2;11,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3367=[7,1;13,1;37,1] 3 unramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[3,3,3,3],[3],[3,3,3]

N=3369=[3,1;1123,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3370=[2,1;5,1;337,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3371=[3371,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3372=[2,2;3,1;281,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3373=[3373,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3374=[2,1;7,1;241,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3377=[11,1;307,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3378=[2,1;3,1;563,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,9],[],[9,9]

N=3379=[31,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3381=[3,1;7,2;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3382=[2,1;19,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3383=[17,1;199,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,9]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9,9,3]
Clog_M=[9,9,3],[3,3],[9,3]

N=3385=[5,1;677,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3386=[2,1;1693,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3387=[3,1;1129,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3389=[3389,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3390=[2,1;3,1;5,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3391=[3391,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3393=[3,2;13,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3394=[2,1;1697,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3395=[5,1;7,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3396=[2,2;3,1;283,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3397=[43,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3398=[2,1;1699,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3399=[3,1;11,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=3401=[19,1;179,1] 3 unramified
Structure of C_L=[27,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[3],[3]
Structure of C_M=[27,9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3,3,3],[3,3],[3,3]

N=3403=[41,1;83,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3404=[2,2;23,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3405=[3,1;5,1;227,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3406=[2,1;13,1;131,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3407=[3407,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3409=[7,1;487,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3410=[2,1;5,1;11,1;31,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3411=[3,2;379,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3412=[2,2;853,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3413=[3413,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3414=[2,1;3,1;569,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3415=[5,1;683,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3417=[3,1;17,1;67,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3418=[2,1;1709,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3419=[13,1;263,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3420=[2,2;3,2;5,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3421=[11,1;311,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3422=[2,1;29,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3423=[3,1;7,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3425=[5,2;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3426=[2,1;3,1;571,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3427=[23,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3428=[2,2;857,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3431=[47,1;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3433=[3433,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3434=[2,1;17,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3435=[3,1;5,1;229,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3436=[2,2;859,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3437=[7,1;491,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3438=[2,1;3,2;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3439=[19,1;181,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=3441=[3,1;31,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3442=[2,1;1721,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3443=[11,1;313,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3444=[2,2;3,1;7,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3445=[5,1;13,1;53,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=3446=[2,1;1723,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3447=[3,2;383,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3449=[3449,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3450=[2,1;3,1;5,2;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3451=[7,1;17,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3452=[2,2;863,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3453=[3,1;1151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3454=[2,1;11,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3455=[5,1;691,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3457=[3457,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3458=[2,1;7,1;13,1;19,1] 3 ramified
Structure of C_L=[3,3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[9,3,3,3,3,3,3]
Structure of T_M=[9,3,3,3,3,3]
Clog_M=[9,3,3,3,3,3],[],[9,3,3,3,3,3]

N=3459=[3,1;1153,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3460=[2,2;5,1;173,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3461=[3461,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3462=[2,1;3,1;577,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3463=[3463,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3465=[3,2;5,1;7,1;11,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3466=[2,1;1733,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3467=[3467,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3469=[3469,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3470=[2,1;5,1;347,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3471=[3,1;13,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3473=[23,1;151,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3474=[2,1;3,2;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=3475=[5,2;139,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3476=[2,2;11,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3477=[3,1;19,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3478=[2,1;37,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3479=[7,2;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=3482=[2,1;1741,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3484=[2,2;13,1;67,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3485=[5,1;17,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3486=[2,1;3,1;7,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3487=[11,1;317,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3489=[3,1;1163,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3490=[2,1;5,1;349,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3491=[3491,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=3492=[2,2;3,2;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3493=[7,1;499,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3494=[2,1;1747,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3495=[3,1;5,1;233,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3497=[13,1;269,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3498=[2,1;3,1;11,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3499=[3499,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3501=[3,2;389,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3502=[2,1;17,1;103,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3503=[31,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3505=[5,1;701,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3506=[2,1;1753,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3507=[3,1;7,1;167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3508=[2,2;877,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3509=[11,2;29,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3511=[3511,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[9],[9],[]
Structure of C_M=[9,3]
Structure of T_M=[27,9]
Clog_M=[9,9],[9,9],[]

N=3513=[3,1;1171,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3514=[2,1;7,1;251,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3515=[5,1;19,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3516=[2,2;3,1;293,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3517=[3517,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3518=[2,1;1759,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3519=[3,2;17,1;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3521=[7,1;503,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=3522=[2,1;3,1;587,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3523=[13,1;271,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[3,3]
Clog_L=[27],[],[27]
Structure of C_M=[27,9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[27,9,3],[],[27,9,3]

N=3524=[2,2;881,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3525=[3,1;5,2;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3526=[2,1;41,1;43,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3527=[3527,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3529=[3529,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3530=[2,1;5,1;353,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3531=[3,1;11,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3532=[2,2;883,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3533=[3533,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3534=[2,1;3,1;19,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=3535=[5,1;7,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3538=[2,1;29,1;61,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3539=[3539,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3540=[2,2;3,1;5,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3541=[3541,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3542=[2,1;7,1;11,1;23,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=3543=[3,1;1181,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3545=[5,1;709,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3546=[2,1;3,2;197,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3547=[3547,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3548=[2,2;887,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3549=[3,1;7,1;13,2] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3550=[2,1;5,2;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3551=[53,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3553=[11,1;17,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3554=[2,1;1777,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3555=[3,2;5,1;79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3556=[2,2;7,1;127,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3557=[3557,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3558=[2,1;3,1;593,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3559=[3559,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3561=[3,1;1187,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=3562=[2,1;13,1;137,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3563=[7,1;509,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3565=[5,1;23,1;31,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3566=[2,1;1783,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3567=[3,1;29,1;41,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=3569=[43,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3570=[2,1;3,1;5,1;7,1;17,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=3571=[3571,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3572=[2,2;19,1;47,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3573=[3,2;397,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3574=[2,1;1787,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3575=[5,2;11,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3577=[7,2;73,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=3578=[2,1;1789,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3579=[3,1;1193,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3580=[2,2;5,1;179,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3581=[3581,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3582=[2,1;3,2;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3583=[3583,1] 3 unramified
Structure of C_L=[27]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[27,9]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=3585=[3,1;5,1;239,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3586=[2,1;11,1;163,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=3587=[17,1;211,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3588=[2,2;3,1;13,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3589=[37,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3590=[2,1;5,1;359,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3593=[3593,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3594=[2,1;3,1;599,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=3595=[5,1;719,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3596=[2,2;29,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=3597=[3,1;11,1;109,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[9]
Clog_L=[27],[],[27]
Structure of C_M=[81,27,3]
Structure of T_M=[9,3]
Clog_M=[81,27],[],[81,27]

N=3598=[2,1;7,1;257,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3599=[59,1;61,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3601=[13,1;277,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3602=[2,1;1801,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=3603=[3,1;1201,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3604=[2,2;17,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3605=[5,1;7,1;103,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3606=[2,1;3,1;601,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3607=[3607,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3609=[3,2;401,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3611=[23,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3612=[2,2;3,1;7,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3613=[3613,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3614=[2,1;13,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3615=[3,1;5,1;241,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3617=[3617,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[9],[9],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[9,9],[9,9],[]

N=3619=[7,1;11,1;47,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3620=[2,2;5,1;181,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3621=[3,1;17,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3622=[2,1;1811,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3623=[3623,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3626=[2,1;7,2;37,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3627=[3,2;13,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3628=[2,2;907,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3629=[19,1;191,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=3630=[2,1;3,1;5,1;11,2] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3631=[3631,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3633=[3,1;7,1;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3634=[2,1;23,1;79,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=3635=[5,1;727,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3636=[2,2;3,2;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3637=[3637,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=3638=[2,1;17,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3639=[3,1;1213,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3641=[11,1;331,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3642=[2,1;3,1;607,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3643=[3643,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3644=[2,2;911,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3646=[2,1;1823,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3647=[7,1;521,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3649=[41,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3650=[2,1;5,2;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3651=[3,1;1217,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3652=[2,2;11,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3653=[13,1;281,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3654=[2,1;3,2;7,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3655=[5,1;17,1;43,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3657=[3,1;23,1;53,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=3658=[2,1;31,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3659=[3659,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3660=[2,2;3,1;5,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3661=[7,1;523,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3662=[2,1;1831,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3663=[3,2;11,1;37,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3665=[5,1;733,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3666=[2,1;3,1;13,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3667=[19,1;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3668=[2,2;7,1;131,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3669=[3,1;1223,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3670=[2,1;5,1;367,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3671=[3671,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3673=[3673,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=3674=[2,1;11,1;167,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3676=[2,2;919,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=3677=[3677,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3678=[2,1;3,1;613,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3679=[13,1;283,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3681=[3,2;409,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3682=[2,1;7,1;263,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3683=[29,1;127,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3684=[2,2;3,1;307,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=3685=[5,1;11,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3686=[2,1;19,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3687=[3,1;1229,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3689=[7,1;17,1;31,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[27,9,3,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=3690=[2,1;3,2;5,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3691=[3691,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3692=[2,2;13,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3693=[3,1;1231,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3694=[2,1;1847,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3695=[5,1;739,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[27,9]
Clog_M=[9,3],[],[9,3]

N=3697=[3697,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3700=[2,2;5,2;37,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9],[3,3],[3,3]

N=3701=[3701,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3702=[2,1;3,1;617,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3705=[3,1;5,1;13,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3706=[2,1;17,1;109,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3707=[11,1;337,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3708=[2,2;3,2;103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3709=[3709,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3710=[2,1;5,1;7,1;53,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[3,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=3711=[3,1;1237,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3713=[47,1;79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3714=[2,1;3,1;619,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3715=[5,1;743,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3716=[2,2;929,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3717=[3,2;7,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3718=[2,1;11,1;13,2] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3719=[3719,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3722=[2,1;1861,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3723=[3,1;17,1;73,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3724=[2,2;7,2;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3725=[5,2;149,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3727=[3727,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[9],[9],[]
Structure of C_M=[9,3]
Structure of T_M=[27,9]
Clog_M=[9,9],[9,9],[]

N=3729=[3,1;11,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[],[3,3]

N=3730=[2,1;5,1;373,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3731=[7,1;13,1;41,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=3732=[2,2;3,1;311,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3733=[3733,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3734=[2,1;1867,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3735=[3,2;5,1;83,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=3737=[37,1;101,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=3738=[2,1;3,1;7,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3739=[3739,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3740=[2,2;5,1;11,1;17,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=3741=[3,1;29,1;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3742=[2,1;1871,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3743=[19,1;197,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=3745=[5,1;7,1;107,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3746=[2,1;1873,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3747=[3,1;1249,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3748=[2,2;937,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3749=[23,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3751=[11,2;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3754=[2,1;1877,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3755=[5,1;751,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3756=[2,2;3,1;313,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3758=[2,1;1879,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3759=[3,1;7,1;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3761=[3761,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3762=[2,1;3,2;11,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3763=[53,1;71,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[9,9]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=3764=[2,2;941,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3765=[3,1;5,1;251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3766=[2,1;7,1;269,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3767=[3767,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3769=[3769,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3770=[2,1;5,1;13,1;29,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3771=[3,2;419,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3772=[2,2;23,1;41,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3774=[2,1;3,1;17,1;37,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=3775=[5,2;151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3777=[3,1;1259,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3778=[2,1;1889,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3779=[3779,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3781=[19,1;199,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3,3]
Clog_L=[27,3],[9],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,9,3,3]
Clog_M=[27,9,3,3,3],[9,9],[9,3,3]

N=3782=[2,1;31,1;61,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=3783=[3,1;13,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3785=[5,1;757,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3786=[2,1;3,1;631,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=3787=[7,1;541,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3788=[2,2;947,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3789=[3,2;421,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3790=[2,1;5,1;379,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3791=[17,1;223,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=3793=[3793,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3794=[2,1;7,1;271,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3795=[3,1;5,1;11,1;23,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=3796=[2,2;13,1;73,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=3797=[3797,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=3798=[2,1;3,2;211,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3799=[29,1;131,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3801=[3,1;7,1;181,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3802=[2,1;1901,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3803=[3803,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3804=[2,2;3,1;317,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=3805=[5,1;761,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3806=[2,1;11,1;173,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3809=[13,1;293,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3810=[2,1;3,1;5,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3811=[37,1;103,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=3812=[2,2;953,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[9,3]
Clog_M=[27,9],[],[27,9]

N=3813=[3,1;31,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3814=[2,1;1907,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3815=[5,1;7,1;109,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=3817=[11,1;347,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3818=[2,1;23,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3819=[3,1;19,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3820=[2,2;5,1;191,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=3821=[3821,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3822=[2,1;3,1;7,2;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3823=[3823,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3825=[3,2;5,2;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3826=[2,1;1913,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3827=[43,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3828=[2,2;3,1;11,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3829=[7,1;547,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3830=[2,1;5,1;383,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3831=[3,1;1277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3833=[3833,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=3835=[5,1;13,1;59,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3836=[2,2;7,1;137,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3837=[3,1;1279,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3838=[2,1;19,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3839=[11,1;349,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3841=[23,1;167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3842=[2,1;17,1;113,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=3843=[3,2;7,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3845=[5,1;769,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3846=[2,1;3,1;641,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3847=[3847,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3849=[3,1;1283,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3850=[2,1;5,2;7,1;11,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=3851=[3851,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=3852=[2,2;3,2;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3853=[3853,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3854=[2,1;41,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3855=[3,1;5,1;257,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3857=[7,1;19,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3858=[2,1;3,1;643,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=3859=[17,1;227,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3860=[2,2;5,1;193,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3862=[2,1;1931,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3863=[3863,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3865=[5,1;773,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3866=[2,1;1933,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3867=[3,1;1289,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3868=[2,2;967,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3869=[53,1;73,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=3870=[2,1;3,2;5,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3871=[7,2;79,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3],[],[3,3]

N=3873=[3,1;1291,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3874=[2,1;13,1;149,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3876=[2,2;3,1;17,1;19,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=3877=[3877,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3878=[2,1;7,1;277,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3879=[3,2;431,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3881=[3881,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3882=[2,1;3,1;647,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=3883=[11,1;353,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3884=[2,2;971,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=3885=[3,1;5,1;7,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3886=[2,1;29,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3887=[13,2;23,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3889=[3889,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=3890=[2,1;5,1;389,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=3891=[3,1;1297,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3892=[2,2;7,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3893=[17,1;229,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=3894=[2,1;3,1;11,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=3895=[5,1;19,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3897=[3,2;433,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3898=[2,1;1949,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3899=[7,1;557,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3900=[2,2;3,1;5,2;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3901=[47,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3902=[2,1;1951,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3903=[3,1;1301,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3905=[5,1;11,1;71,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3906=[2,1;3,2;7,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=3907=[3907,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[3,3],[3],[3]
Structure of C_M=[9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3,3,3],[3,3],[3,3]

N=3908=[2,2;977,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3909=[3,1;1303,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3910=[2,1;5,1;17,1;23,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=3911=[3911,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3913=[7,1;13,1;43,1] 3 ramified
Structure of C_L=[9,3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[9,3,3],[],[9,3,3]
Structure of C_M=[9,9,3,3,3,3,3]
Structure of T_M=[9,9,3,3,3,3]
Clog_M=[9,9,3,3,3,3],[],[9,9,3,3,3,3]

N=3914=[2,1;19,1;103,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3916=[2,2;11,1;89,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[9,9]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3917=[3917,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3918=[2,1;3,1;653,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[27,9]
Clog_M=[3,3],[],[3,3]

N=3919=[3919,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3921=[3,1;1307,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3922=[2,1;37,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3923=[3923,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=3924=[2,2;3,2;109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3925=[5,2;157,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3926=[2,1;13,1;151,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=3927=[3,1;7,1;11,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3929=[3929,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3930=[2,1;3,1;5,1;131,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3931=[3931,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3932=[2,2;983,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3933=[3,2;19,1;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3934=[2,1;7,1;281,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3935=[5,1;787,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3937=[31,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3938=[2,1;11,1;179,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=3939=[3,1;13,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3940=[2,2;5,1;197,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3941=[7,1;563,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3943=[3943,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=3945=[3,1;5,1;263,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3946=[2,1;1973,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3947=[3947,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3948=[2,2;3,1;7,1;47,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=3949=[11,1;359,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3950=[2,1;5,2;79,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3951=[3,2;439,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3953=[59,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3954=[2,1;3,1;659,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3955=[5,1;7,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3956=[2,2;23,1;43,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=3957=[3,1;1319,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3958=[2,1;1979,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3959=[37,1;107,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=3961=[17,1;233,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=3962=[2,1;7,1;283,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3963=[3,1;1321,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3964=[2,2;991,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3965=[5,1;13,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3966=[2,1;3,1;661,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=3967=[3967,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3970=[2,1;5,1;397,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3972=[2,2;3,1;331,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3973=[29,1;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3974=[2,1;1987,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3975=[3,1;5,2;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3977=[41,1;97,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3978=[2,1;3,2;13,1;17,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=3979=[23,1;173,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3980=[2,2;5,1;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3981=[3,1;1327,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=3982=[2,1;11,1;181,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=3983=[7,1;569,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=3985=[5,1;797,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3986=[2,1;1993,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=3987=[3,2;443,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3988=[2,2;997,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=3989=[3989,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=3990=[2,1;3,1;5,1;7,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=3991=[13,1;307,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=3994=[2,1;1997,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3995=[5,1;17,1;47,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=3997=[7,1;571,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9],[9,3],[3]

N=3998=[2,1;1999,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=3999=[3,1;31,1;43,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=4001=[4001,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4002=[2,1;3,1;23,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4003=[4003,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4004=[2,2;7,1;11,1;13,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4005=[3,2;5,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4006=[2,1;2003,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4007=[4007,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4009=[19,1;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4010=[2,1;5,1;401,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4011=[3,1;7,1;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4012=[2,2;17,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4013=[4013,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4014=[2,1;3,2;223,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4015=[5,1;11,1;73,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4017=[3,1;13,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4018=[2,1;7,2;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4019=[4019,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4020=[2,2;3,1;5,1;67,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=4021=[4021,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4022=[2,1;2011,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4025=[5,2;7,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4026=[2,1;3,1;11,1;61,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=4027=[4027,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4028=[2,2;19,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4029=[3,1;17,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4030=[2,1;5,1;13,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=4031=[29,1;139,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4033=[37,1;109,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=4034=[2,1;2017,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4035=[3,1;5,1;269,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4036=[2,2;1009,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4037=[11,1;367,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4038=[2,1;3,1;673,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4039=[7,1;577,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4041=[3,2;449,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4042=[2,1;43,1;47,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4043=[13,1;311,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4044=[2,2;3,1;337,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4045=[5,1;809,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4047=[3,1;19,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4049=[4049,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4051=[4051,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4052=[2,2;1013,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4053=[3,1;7,1;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4054=[2,1;2027,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4055=[5,1;811,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4057=[4057,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4058=[2,1;2029,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=4059=[3,2;11,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=4060=[2,2;5,1;7,1;29,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4061=[31,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4062=[2,1;3,1;677,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4063=[17,1;239,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=4065=[3,1;5,1;271,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4066=[2,1;19,1;107,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4067=[7,2;83,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4068=[2,2;3,2;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4069=[13,1;313,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[81]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[81,27,3]
Clog_M=[3,3],[3],[3]

N=4070=[2,1;5,1;11,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=4071=[3,1;23,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4073=[4073,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4074=[2,1;3,1;7,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4075=[5,2;163,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=4076=[2,2;1019,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4078=[2,1;2039,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4079=[4079,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4081=[7,1;11,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4082=[2,1;13,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4083=[3,1;1361,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4084=[2,2;1021,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4085=[5,1;19,1;43,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4086=[2,1;3,2;227,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4087=[61,1;67,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[9,9,3,3],[3],[9,9,3]

N=4089=[3,1;29,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4090=[2,1;5,1;409,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4091=[4091,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4092=[2,2;3,1;11,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4093=[4093,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4094=[2,1;23,1;89,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[9,9]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4095=[3,2;5,1;7,1;13,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4097=[17,1;241,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[27]
Clog_L=[27],[],[27]
Structure of C_M=[27,27,3]
Structure of T_M=[27,27]
Clog_M=[27,27],[],[27,27]

N=4098=[2,1;3,1;683,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4099=[4099,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4100=[2,2;5,2;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4101=[3,1;1367,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4102=[2,1;7,1;293,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4103=[11,1;373,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4105=[5,1;821,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4106=[2,1;2053,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4108=[2,2;13,1;79,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[3,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=4109=[7,1;587,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4110=[2,1;3,1;5,1;137,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4111=[4111,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4113=[3,2;457,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4114=[2,1;11,2;17,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4115=[5,1;823,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4117=[23,1;179,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4118=[2,1;29,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4119=[3,1;1373,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4121=[13,1;317,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4122=[2,1;3,2;229,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4123=[7,1;19,1;31,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[3,3,3,3],[3],[3,3,3]

N=4124=[2,2;1031,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4126=[2,1;2063,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4127=[4127,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4129=[4129,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4130=[2,1;5,1;7,1;59,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4132=[2,2;1033,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4133=[4133,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4134=[2,1;3,1;13,1;53,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4135=[5,1;827,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4137=[3,1;7,1;197,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[27,9,3]
Structure of T_M=[9,3]
Clog_M=[27,9],[],[27,9]

N=4138=[2,1;2069,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4139=[4139,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4140=[2,2;3,2;5,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4141=[41,1;101,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4142=[2,1;19,1;109,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=4143=[3,1;1381,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4145=[5,1;829,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4146=[2,1;3,1;691,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4147=[11,1;13,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4148=[2,2;17,1;61,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4149=[3,2;461,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4150=[2,1;5,2;83,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4151=[7,1;593,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4153=[4153,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4154=[2,1;31,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4155=[3,1;5,1;277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4156=[2,2;1039,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4157=[4157,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4159=[4159,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[9],[9],[]
Structure of C_M=[9,3]
Structure of T_M=[27,9]
Clog_M=[9,9],[9,9],[]

N=4161=[3,1;19,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4162=[2,1;2081,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4163=[23,1;181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4164=[2,2;3,1;347,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4165=[5,1;7,2;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4166=[2,1;2083,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4167=[3,2;463,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4169=[11,1;379,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4170=[2,1;3,1;5,1;139,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4171=[43,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4172=[2,2;7,1;149,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4173=[3,1;13,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4174=[2,1;2087,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4175=[5,2;167,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4177=[4177,1] 3 unramified
Structure of C_L=[27]
Structure of T_L=[27,3]
Clog_L=[27],[],[27]
Structure of C_M=[27,9]
Structure of T_M=[27,27,3,3]
Clog_M=[27,9,3],[3],[27,9]

N=4178=[2,1;2089,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[9]
Clog_L=[27],[],[27]
Structure of C_M=[27,27,3]
Structure of T_M=[9,3]
Clog_M=[27,27],[],[27,27]

N=4179=[3,1;7,1;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4180=[2,2;5,1;11,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=4181=[37,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4182=[2,1;3,1;17,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4183=[47,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4186=[2,1;7,1;13,1;23,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4187=[53,1;79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4188=[2,2;3,1;349,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4189=[59,1;71,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[27,9]
Clog_M=[9,3],[],[9,3]

N=4190=[2,1;5,1;419,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4191=[3,1;11,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=4193=[7,1;599,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4194=[2,1;3,2;233,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4195=[5,1;839,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4196=[2,2;1049,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4197=[3,1;1399,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4198=[2,1;2099,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4199=[13,1;17,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4201=[4201,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4202=[2,1;11,1;191,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4203=[3,2;467,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4204=[2,2;1051,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4206=[2,1;3,1;701,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4207=[7,1;601,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4209=[3,1;23,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4210=[2,1;5,1;421,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4211=[4211,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[243]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[243,243]
Clog_M=[9,3],[9,3],[]

N=4213=[11,1;383,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4214=[2,1;7,2;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4215=[3,1;5,1;281,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=4217=[4217,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4218=[2,1;3,1;19,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4219=[4219,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4220=[2,2;5,1;211,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4221=[3,2;7,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4222=[2,1;2111,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4223=[41,1;103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4226=[2,1;2113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4227=[3,1;1409,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4228=[2,2;7,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4229=[4229,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4230=[2,1;3,2;5,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4231=[4231,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4233=[3,1;17,1;83,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[27]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[27,27]
Clog_M=[27,9],[],[27,9]

N=4234=[2,1;29,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4235=[5,1;7,1;11,2] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4236=[2,2;3,1;353,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4237=[19,1;223,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4238=[2,1;13,1;163,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4241=[4241,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4242=[2,1;3,1;7,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4243=[4243,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4244=[2,2;1061,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=4245=[3,1;5,1;283,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4246=[2,1;11,1;193,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=4247=[31,1;137,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4249=[7,1;607,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9],[9,3],[3]

N=4251=[3,1;13,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4252=[2,2;1063,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4253=[4253,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4254=[2,1;3,1;709,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4255=[5,1;23,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4257=[3,2;11,1;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4258=[2,1;2129,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4259=[4259,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4260=[2,2;3,1;5,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4261=[4261,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4262=[2,1;2131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4263=[3,1;7,2;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4265=[5,1;853,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4267=[17,1;251,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27,3]
Clog_L=[9],[9],[]
Structure of C_M=[9,9]
Structure of T_M=[27,27,3]
Clog_M=[9,9,3],[9,9],[3]

N=4268=[2,2;11,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4269=[3,1;1423,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4270=[2,1;5,1;7,1;61,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=4271=[4271,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4273=[4273,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4274=[2,1;2137,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4275=[3,2;5,2;19,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4276=[2,2;1069,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4277=[7,1;13,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4278=[2,1;3,1;23,1;31,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4279=[11,1;389,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4281=[3,1;1427,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4282=[2,1;2141,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4283=[4283,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4284=[2,2;3,2;7,1;17,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4285=[5,1;857,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4286=[2,1;2143,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4287=[3,1;1429,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4289=[4289,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4290=[2,1;3,1;5,1;11,1;13,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=4291=[7,1;613,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4292=[2,2;29,1;37,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4294=[2,1;19,1;113,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4295=[5,1;859,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4297=[4297,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4298=[2,1;7,1;307,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4299=[3,1;1433,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4300=[2,2;5,2;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4301=[11,1;17,1;23,1] 3 unramified
Structure of C_L=[27]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[27,27]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4302=[2,1;3,2;239,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=4303=[13,1;331,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4305=[3,1;5,1;7,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4306=[2,1;2153,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4307=[59,1;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4308=[2,2;3,1;359,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[27,9]
Clog_M=[9,3],[],[9,3]

N=4309=[31,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4310=[2,1;5,1;431,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[27,9,3,3]
Clog_M=[9,3],[],[9,3]

N=4311=[3,2;479,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4313=[19,1;227,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=4314=[2,1;3,1;719,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=4315=[5,1;863,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4316=[2,2;13,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4317=[3,1;1439,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4318=[2,1;17,1;127,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4319=[7,1;617,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4321=[29,1;149,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4322=[2,1;2161,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4323=[3,1;11,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4324=[2,2;23,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4325=[5,2;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4326=[2,1;3,1;7,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4327=[4327,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4329=[3,2;13,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4330=[2,1;5,1;433,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4331=[61,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4333=[7,1;619,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4334=[2,1;11,1;197,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4337=[4337,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4338=[2,1;3,2;241,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4339=[4339,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=4340=[2,2;5,1;7,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=4341=[3,1;1447,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4342=[2,1;13,1;167,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4343=[43,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4345=[5,1;11,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4346=[2,1;41,1;53,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[9,9]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4348=[2,2;1087,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4349=[4349,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4350=[2,1;3,1;5,2;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4351=[19,1;229,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4353=[3,1;1451,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4354=[2,1;7,1;311,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4355=[5,1;13,1;67,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4357=[4357,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4358=[2,1;2179,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[27,9,3]
Clog_M=[9,3,3],[],[9,3,3]

N=4359=[3,1;1453,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4361=[7,2;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4362=[2,1;3,1;727,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4363=[4363,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4364=[2,2;1091,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4365=[3,2;5,1;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4366=[2,1;37,1;59,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4367=[11,1;397,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4369=[17,1;257,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4370=[2,1;5,1;19,1;23,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=4371=[3,1;31,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4372=[2,2;1093,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4373=[4373,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4377=[3,1;1459,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4378=[2,1;11,1;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4379=[29,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4380=[2,2;3,1;5,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4381=[13,1;337,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4382=[2,1;7,1;313,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4383=[3,2;487,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4385=[5,1;877,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4386=[2,1;3,1;17,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4387=[41,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4388=[2,2;1097,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=4389=[3,1;7,1;11,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4390=[2,1;5,1;439,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4391=[4391,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=4393=[23,1;191,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4395=[3,1;5,1;293,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4396=[2,2;7,1;157,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4397=[4397,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4398=[2,1;3,1;733,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4399=[53,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4402=[2,1;31,1;71,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4403=[7,1;17,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4404=[2,2;3,1;367,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=4405=[5,1;881,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4406=[2,1;2203,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4407=[3,1;13,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4409=[4409,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=4411=[11,1;401,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4412=[2,2;1103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4413=[3,1;1471,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4414=[2,1;2207,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4415=[5,1;883,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4417=[7,1;631,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4419=[3,2;491,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4420=[2,2;5,1;13,1;17,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4421=[4421,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4422=[2,1;3,1;11,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4423=[4423,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4425=[3,1;5,2;59,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[3]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[3,3]
Clog_M=[27,9],[],[27,9]

N=4426=[2,1;2213,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4427=[19,1;233,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=4429=[43,1;103,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=4430=[2,1;5,1;443,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4431=[3,1;7,1;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4433=[11,1;13,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4434=[2,1;3,1;739,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4435=[5,1;887,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4436=[2,2;1109,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4437=[3,2;17,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4438=[2,1;7,1;317,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4439=[23,1;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4441=[4441,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4442=[2,1;2221,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4443=[3,1;1481,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4444=[2,2;11,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4445=[5,1;7,1;127,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4446=[2,1;3,2;13,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4447=[4447,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4449=[3,1;1483,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4450=[2,1;5,2;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4451=[4451,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4452=[2,2;3,1;7,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4453=[61,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4454=[2,1;17,1;131,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4457=[4457,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4458=[2,1;3,1;743,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,9],[],[9,9]

N=4460=[2,2;5,1;223,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4461=[3,1;1487,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4462=[2,1;23,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4463=[4463,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4465=[5,1;19,1;47,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=4466=[2,1;7,1;11,1;29,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=4467=[3,1;1489,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4468=[2,2;1117,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4469=[41,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4470=[2,1;3,1;5,1;149,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4471=[17,1;263,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=4473=[3,2;7,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4474=[2,1;2237,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4475=[5,2;179,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4476=[2,2;3,1;373,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4477=[11,2;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=4478=[2,1;2239,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4479=[3,1;1493,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4481=[4481,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4483=[4483,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=4484=[2,2;19,1;59,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4485=[3,1;5,1;13,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4486=[2,1;2243,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4487=[7,1;641,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4490=[2,1;5,1;449,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4491=[3,2;499,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4492=[2,2;1123,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4493=[4493,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4494=[2,1;3,1;7,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4495=[5,1;29,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4497=[3,1;1499,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4498=[2,1;13,1;173,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4499=[11,1;409,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4501=[7,1;643,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=4502=[2,1;2251,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=4503=[3,1;19,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4505=[5,1;17,1;53,1] 3 ramified
Structure of C_L=[9,9]
Structure of T_L=[9,9]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,9,9]
Structure of T_M=[9,9,9,3]
Clog_M=[9,9,9,3],[],[9,9,9,3]

N=4506=[2,1;3,1;751,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4507=[4507,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4508=[2,2;7,2;23,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4510=[2,1;5,1;11,1;41,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4511=[13,1;347,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4513=[4513,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4514=[2,1;37,1;61,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=4515=[3,1;5,1;7,1;43,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4516=[2,2;1129,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4517=[4517,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4518=[2,1;3,2;251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4519=[4519,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=4521=[3,1;11,1;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4522=[2,1;7,1;17,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=4523=[4523,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4524=[2,2;3,1;13,1;29,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4525=[5,2;181,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4526=[2,1;31,1;73,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4527=[3,2;503,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4529=[7,1;647,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4530=[2,1;3,1;5,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4531=[23,1;197,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4532=[2,2;11,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4533=[3,1;1511,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4534=[2,1;2267,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4535=[5,1;907,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4537=[13,1;349,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4538=[2,1;2269,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4539=[3,1;17,1;89,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=4540=[2,2;5,1;227,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4541=[19,1;239,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[27,9,3]
Structure of T_M=[9,3]
Clog_M=[27,9],[],[27,9]

N=4542=[2,1;3,1;757,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4543=[7,1;11,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4545=[3,2;5,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[],[3,3]

N=4546=[2,1;2273,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4547=[4547,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4548=[2,2;3,1;379,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4549=[4549,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4550=[2,1;5,2;7,1;13,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=4551=[3,1;37,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4553=[29,1;157,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4554=[2,1;3,2;11,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4555=[5,1;911,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4556=[2,2;17,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4557=[3,1;7,2;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4558=[2,1;43,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4559=[47,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4561=[4561,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4562=[2,1;2281,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4564=[2,2;7,1;163,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4565=[5,1;11,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4566=[2,1;3,1;761,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=4567=[4567,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4569=[3,1;1523,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4570=[2,1;5,1;457,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=4571=[7,1;653,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4572=[2,2;3,2;127,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4573=[17,1;269,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=4574=[2,1;2287,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=4575=[3,1;5,2;61,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4577=[23,1;199,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4578=[2,1;3,1;7,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4579=[19,1;241,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4580=[2,2;5,1;229,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4581=[3,2;509,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4582=[2,1;29,1;79,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4583=[4583,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4585=[5,1;7,1;131,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4586=[2,1;2293,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4587=[3,1;11,1;139,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4588=[2,2;31,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4589=[13,1;353,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4591=[4591,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=4593=[3,1;1531,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=4594=[2,1;2297,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4595=[5,1;919,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4596=[2,2;3,1;383,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4597=[4597,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4598=[2,1;11,2;19,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4599=[3,2;7,1;73,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=4601=[43,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4602=[2,1;3,1;13,1;59,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4603=[4603,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4604=[2,2;1151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4605=[3,1;5,1;307,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4606=[2,1;7,2;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4607=[17,1;271,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=4609=[11,1;419,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4610=[2,1;5,1;461,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4611=[3,1;29,1;53,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4612=[2,2;1153,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4613=[7,1;659,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4614=[2,1;3,1;769,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4615=[5,1;13,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4618=[2,1;2309,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4619=[31,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4620=[2,2;3,1;5,1;7,1;11,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=4621=[4621,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4622=[2,1;2311,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4623=[3,1;23,1;67,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4626=[2,1;3,2;257,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=4627=[7,1;661,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4628=[2,2;13,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4629=[3,1;1543,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4630=[2,1;5,1;463,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4631=[11,1;421,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4633=[41,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4634=[2,1;7,1;331,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4635=[3,2;5,1;103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4636=[2,2;19,1;61,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4637=[4637,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4638=[2,1;3,1;773,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=4639=[4639,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4641=[3,1;7,1;13,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4642=[2,1;11,1;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4643=[4643,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4645=[5,1;929,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4646=[2,1;23,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4647=[3,1;1549,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=4649=[4649,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4650=[2,1;3,1;5,2;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4651=[4651,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4652=[2,2;1163,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4653=[3,2;11,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4654=[2,1;13,1;179,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4655=[5,1;7,2;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4657=[4657,1] 3 ramified
Structure of C_L=[3
Structure of T_L=[
Clog_L=unknown
Structure of C_M=[3
Structure of T_M=[
Clog_M=unknown

N=4658=[2,1;17,1;137,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4659=[3,1;1553,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4660=[2,2;5,1;233,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4661=[59,1;79,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4662=[2,1;3,2;7,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4663=[4663,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4665=[3,1;5,1;311,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4666=[2,1;2333,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4667=[13,1;359,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4668=[2,2;3,1;389,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=4669=[7,1;23,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4670=[2,1;5,1;467,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[27,3]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[27,9],[9,3],[3,3]

N=4673=[4673,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4674=[2,1;3,1;19,1;41,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4675=[5,2;11,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4676=[2,2;7,1;167,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4677=[3,1;1559,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4678=[2,1;2339,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4679=[4679,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4681=[31,1;151,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=4682=[2,1;2341,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=4683=[3,1;7,1;223,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4684=[2,2;1171,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4685=[5,1;937,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4686=[2,1;3,1;11,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4687=[43,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4689=[3,2;521,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[27,27]
Clog_M=[9,9],[],[9,9]

N=4690=[2,1;5,1;7,1;67,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4691=[4691,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4692=[2,2;3,1;17,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4694=[2,1;2347,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4695=[3,1;5,1;313,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4697=[7,1;11,1;61,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4699=[37,1;127,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=4700=[2,2;5,2;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4701=[3,1;1567,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4702=[2,1;2351,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4703=[4703,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4705=[5,1;941,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4706=[2,1;13,1;181,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[9,3,3,3],[3],[9,3,3]

N=4707=[3,2;523,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=4708=[2,2;11,1;107,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4709=[17,1;277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4710=[2,1;3,1;5,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4711=[7,1;673,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4713=[3,1;1571,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4714=[2,1;2357,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4715=[5,1;23,1;41,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4716=[2,2;3,2;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4717=[53,1;89,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=4718=[2,1;7,1;337,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4719=[3,1;11,2;13,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4721=[4721,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4722=[2,1;3,1;787,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=4723=[4723,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4724=[2,2;1181,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4726=[2,1;17,1;139,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4727=[29,1;163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4729=[4729,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4730=[2,1;5,1;11,1;43,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=4731=[3,1;19,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4733=[4733,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4734=[2,1;3,2;263,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4735=[5,1;947,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4737=[3,1;1579,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4738=[2,1;23,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4739=[7,1;677,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4740=[2,2;3,1;5,1;79,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4741=[11,1;431,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4742=[2,1;2371,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4743=[3,2;17,1;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4745=[5,1;13,1;73,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=4746=[2,1;3,1;7,1;113,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4747=[47,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4748=[2,2;1187,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4749=[3,1;1583,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4751=[4751,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=4753=[7,2;97,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=4754=[2,1;2377,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4755=[3,1;5,1;317,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4756=[2,2;29,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4757=[67,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4758=[2,1;3,1;13,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4759=[4759,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4762=[2,1;2381,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4763=[11,1;433,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4764=[2,2;3,1;397,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4765=[5,1;953,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4766=[2,1;2383,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4767=[3,1;7,1;227,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4769=[19,1;251,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=4770=[2,1;3,2;5,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4771=[13,1;367,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=4772=[2,2;1193,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4773=[3,1;37,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4774=[2,1;7,1;11,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=4775=[5,2;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4777=[17,1;281,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4778=[2,1;2389,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=4780=[2,2;5,1;239,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4781=[7,1;683,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4782=[2,1;3,1;797,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=4783=[4783,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4785=[3,1;5,1;11,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4786=[2,1;2393,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4787=[4787,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=4788=[2,2;3,2;7,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=4789=[4789,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=4790=[2,1;5,1;479,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4791=[3,1;1597,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4793=[4793,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4794=[2,1;3,1;17,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4795=[5,1;7,1;137,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4796=[2,2;11,1;109,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4797=[3,2;13,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4798=[2,1;2399,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4799=[4799,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4801=[4801,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4803=[3,1;1601,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4804=[2,2;1201,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4807=[11,1;19,1;23,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4809=[3,1;7,1;229,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4810=[2,1;5,1;13,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=4811=[17,1;283,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4812=[2,2;3,1;401,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4813=[4813,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4814=[2,1;29,1;83,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4815=[3,2;5,1;107,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=4817=[4817,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4818=[2,1;3,1;11,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4819=[61,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4820=[2,2;5,1;241,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4821=[3,1;1607,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4822=[2,1;2411,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4823=[7,1;13,1;53,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4825=[5,2;193,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=4826=[2,1;19,1;127,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=4827=[3,1;1609,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4828=[2,2;17,1;71,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4829=[11,1;439,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4830=[2,1;3,1;5,1;7,1;23,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=4831=[4831,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4834=[2,1;2417,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4835=[5,1;967,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4836=[2,2;3,1;13,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4837=[7,1;691,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4838=[2,1;41,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4839=[3,1;1613,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4841=[47,1;103,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=4842=[2,1;3,2;269,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4843=[29,1;167,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4844=[2,2;7,1;173,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4845=[3,1;5,1;17,1;19,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4846=[2,1;2423,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4847=[37,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4849=[13,1;373,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4850=[2,1;5,2;97,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4852=[2,2;1213,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4853=[23,1;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4854=[2,1;3,1;809,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4855=[5,1;971,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4857=[3,1;1619,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4858=[2,1;7,1;347,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=4859=[43,1;113,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4861=[4861,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4862=[2,1;11,1;13,1;17,1] 3 ramified
Structure of C_L=[27,3,3]
Structure of T_L=[9,3,3]
Clog_L=[27,3],[],[27,3]
Structure of C_M=[27,27,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[27,27,3,3,3],[],[27,27,3,3,3]

N=4863=[3,1;1621,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=4865=[5,1;7,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4866=[2,1;3,1;811,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4867=[31,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4868=[2,2;1217,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4869=[3,2;541,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4870=[2,1;5,1;487,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4871=[4871,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4873=[11,1;443,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4874=[2,1;2437,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4876=[2,2;23,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4877=[4877,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4878=[2,1;3,2;271,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4879=[7,1;17,1;41,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4881=[3,1;1627,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4882=[2,1;2441,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4883=[19,1;257,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4884=[2,2;3,1;11,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4885=[5,1;977,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4886=[2,1;7,1;349,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4889=[4889,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4890=[2,1;3,1;5,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4891=[67,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4892=[2,2;1223,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4893=[3,1;7,1;233,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4894=[2,1;2447,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=4895=[5,1;11,1;89,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[9,9]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4897=[59,1;83,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4898=[2,1;31,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4899=[3,1;23,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4901=[13,2;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4902=[2,1;3,1;19,1;43,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4903=[4903,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4905=[3,2;5,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=4906=[2,1;11,1;223,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4907=[7,1;701,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=4908=[2,2;3,1;409,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4909=[4909,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4910=[2,1;5,1;491,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=4911=[3,1;1637,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4915=[5,1;983,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4916=[2,2;1229,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4917=[3,1;11,1;149,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,9],[],[9,9]

N=4918=[2,1;2459,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4919=[4919,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4921=[7,1;19,1;37,1] 3 ramified
Structure of C_L=[3,3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[9,3,3,3,3,3,3]
Structure of T_M=[9,9,3,3,3,3]
Clog_M=[9,3,3,3,3,3],[],[9,3,3,3,3,3]

N=4922=[2,1;23,1;107,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[27,3]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[27,9],[9,3],[3,3]

N=4923=[3,2;547,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4924=[2,2;1231,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4925=[5,2;197,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4926=[2,1;3,1;821,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4927=[13,1;379,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4929=[3,1;31,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4930=[2,1;5,1;17,1;29,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=4931=[4931,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4932=[2,2;3,2;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=4933=[4933,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3],[9,3],[3,3]

N=4934=[2,1;2467,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4935=[3,1;5,1;7,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4937=[4937,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4938=[2,1;3,1;823,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4939=[11,1;449,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4940=[2,2;5,1;13,1;19,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4942=[2,1;7,1;353,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4943=[4943,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4945=[5,1;23,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4946=[2,1;2473,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4947=[3,1;17,1;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4948=[2,2;1237,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4949=[7,2;101,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=4950=[2,1;3,2;5,2;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4951=[4951,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3],[3],[9,3]

N=4953=[3,1;13,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4954=[2,1;2477,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4955=[5,1;991,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4956=[2,2;3,1;7,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4957=[4957,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4958=[2,1;37,1;67,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4959=[3,2;19,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4961=[11,2;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4962=[2,1;3,1;827,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4963=[7,1;709,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4964=[2,2;17,1;73,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=4965=[3,1;5,1;331,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4966=[2,1;13,1;191,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4967=[4967,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4969=[4969,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=4970=[2,1;5,1;7,1;71,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=4971=[3,1;1657,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4972=[2,2;11,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4973=[4973,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=4974=[2,1;3,1;829,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4975=[5,2;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=4977=[3,2;7,1;79,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=4978=[2,1;19,1;131,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=4979=[13,1;383,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4980=[2,2;3,1;5,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4981=[17,1;293,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4982=[2,1;47,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4983=[3,1;11,1;151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4985=[5,1;997,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4986=[2,1;3,2;277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4987=[4987,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=4988=[2,2;29,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4989=[3,1;1663,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=4990=[2,1;5,1;499,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4991=[7,1;23,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4993=[4993,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=4994=[2,1;11,1;227,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=4996=[2,2;1249,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=4997=[19,1;263,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=4998=[2,1;3,1;7,2;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=4999=[4999,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5001=[3,1;1667,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5002=[2,1;41,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5003=[5003,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5004=[2,2;3,2;139,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5005=[5,1;7,1;11,1;13,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5006=[2,1;2503,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5007=[3,1;1669,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5009=[5009,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5010=[2,1;3,1;5,1;167,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5011=[5011,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5012=[2,2;7,1;179,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5013=[3,2;557,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5014=[2,1;23,1;109,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=5015=[5,1;17,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5017=[29,1;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5018=[2,1;13,1;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5019=[3,1;7,1;239,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5020=[2,2;5,1;251,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=5021=[5021,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[9],[9],[]
Structure of C_M=[]
Structure of T_M=[27,27]
Clog_M=[9,9],[9,9],[]

N=5023=[5023,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5025=[3,1;5,2;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5026=[2,1;7,1;359,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5027=[11,1;457,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5028=[2,2;3,1;419,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5029=[47,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5030=[2,1;5,1;503,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[9,9]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5031=[3,2;13,1;43,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=5033=[7,1;719,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5034=[2,1;3,1;839,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5035=[5,1;19,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5036=[2,2;1259,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5037=[3,1;23,1;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5038=[2,1;11,1;229,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=5039=[5039,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5042=[2,1;2521,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5044=[2,2;13,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5045=[5,1;1009,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5047=[7,2;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5050=[2,1;5,2;101,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5051=[5051,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5052=[2,2;3,1;421,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5053=[31,1;163,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=5055=[3,1;5,1;337,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5057=[13,1;389,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5058=[2,1;3,2;281,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5059=[5059,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3],[3,3],[3,3]

N=5060=[2,2;5,1;11,1;23,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=5061=[3,1;7,1;241,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5062=[2,1;2531,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5063=[61,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5065=[5,1;1013,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5066=[2,1;17,1;149,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[],[9,3]

N=5067=[3,2;563,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5068=[2,2;7,1;181,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5069=[37,1;137,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=5070=[2,1;3,1;5,1;13,2] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5071=[11,1;461,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5073=[3,1;19,1;89,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=5074=[2,1;43,1;59,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5075=[5,2;7,1;29,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5077=[5077,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3],[3,3],[3,3]

N=5078=[2,1;2539,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5079=[3,1;1693,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5081=[5081,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5082=[2,1;3,1;7,1;11,2] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5083=[13,1;17,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5084=[2,2;31,1;41,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5085=[3,2;5,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5086=[2,1;2543,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5087=[5087,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5089=[7,1;727,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5090=[2,1;5,1;509,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5091=[3,1;1697,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5092=[2,2;19,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5093=[11,1;463,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5094=[2,1;3,2;283,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5095=[5,1;1019,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5097=[3,1;1699,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5098=[2,1;2549,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5099=[5099,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5100=[2,2;3,1;5,2;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5101=[5101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5102=[2,1;2551,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5105=[5,1;1021,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5106=[2,1;3,1;23,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5107=[5107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5108=[2,2;1277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5109=[3,1;13,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5110=[2,1;5,1;7,1;73,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=5111=[19,1;269,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=5113=[5113,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=5114=[2,1;2557,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5115=[3,1;5,1;11,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5116=[2,2;1279,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5117=[7,1;17,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5118=[2,1;3,1;853,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5119=[5119,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5121=[3,2;569,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5122=[2,1;13,1;197,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5123=[47,1;109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5124=[2,2;3,1;7,1;61,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=5126=[2,1;11,1;233,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5127=[3,1;1709,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5129=[23,1;223,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5131=[7,1;733,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5132=[2,2;1283,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5133=[3,1;29,1;59,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,9],[],[9,9]

N=5134=[2,1;17,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5135=[5,1;13,1;79,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5137=[11,1;467,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5138=[2,1;7,1;367,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5139=[3,2;571,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5140=[2,2;5,1;257,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5141=[53,1;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5142=[2,1;3,1;857,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5143=[37,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5146=[2,1;31,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[27,27,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5147=[5147,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=5148=[2,2;3,2;11,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5149=[19,1;271,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=5150=[2,1;5,2;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5151=[3,1;17,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5153=[5153,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5154=[2,1;3,1;859,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5155=[5,1;1031,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5156=[2,2;1289,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5158=[2,1;2579,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5159=[7,1;11,1;67,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5161=[13,1;397,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5162=[2,1;29,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5163=[3,1;1721,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5164=[2,2;1291,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5165=[5,1;1033,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5166=[2,1;3,2;7,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5167=[5167,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5169=[3,1;1723,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5170=[2,1;5,1;11,1;47,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=5171=[5171,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5172=[2,2;3,1;431,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5173=[7,1;739,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5174=[2,1;13,1;199,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5175=[3,2;5,2;23,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,9],[],[9,9]

N=5177=[31,1;167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5178=[2,1;3,1;863,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5179=[5179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5180=[2,2;5,1;7,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=5181=[3,1;11,1;157,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5182=[2,1;2591,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=5183=[71,1;73,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[27,3]
Clog_L=[3,3],[3],[3]
Structure of C_M=[3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[9,3,3,3],[9,3],[3,3]

N=5185=[5,1;17,1;61,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5186=[2,1;2593,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5187=[3,1;7,1;13,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5188=[2,2;1297,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5189=[5189,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5190=[2,1;3,1;5,1;173,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5191=[29,1;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5193=[3,2;577,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=5194=[2,1;7,2;53,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5195=[5,1;1039,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5196=[2,2;3,1;433,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5197=[5197,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5198=[2,1;23,1;113,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=5199=[3,1;1733,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5201=[7,1;743,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5203=[11,2;43,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5204=[2,2;1301,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5205=[3,1;5,1;347,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5206=[2,1;19,1;137,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5207=[41,1;127,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5209=[5209,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5210=[2,1;5,1;521,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=5212=[2,2;1303,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=5213=[13,1;401,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5214=[2,1;3,1;11,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5215=[5,1;7,1;149,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5217=[3,1;37,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5218=[2,1;2609,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5219=[17,1;307,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=5220=[2,2;3,2;5,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5221=[23,1;227,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5222=[2,1;7,1;373,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5223=[3,1;1741,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5225=[5,2;11,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5226=[2,1;3,1;13,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5227=[5227,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5228=[2,2;1307,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5229=[3,2;7,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5230=[2,1;5,1;523,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5231=[5231,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5233=[5233,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5234=[2,1;2617,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5235=[3,1;5,1;349,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5236=[2,2;7,1;11,1;17,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=5237=[5237,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5239=[13,2;31,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[27,9,3]
Clog_M=[3,3],[3],[3]

N=5241=[3,1;1747,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5242=[2,1;2621,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5243=[7,2;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5244=[2,2;3,1;19,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5245=[5,1;1049,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5246=[2,1;43,1;61,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=5247=[3,2;11,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5249=[29,1;181,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=5251=[59,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5252=[2,2;13,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5253=[3,1;17,1;103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5254=[2,1;37,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5255=[5,1;1051,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5257=[7,1;751,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[27,9,3]
Clog_M=[3,3],[3],[3]

N=5258=[2,1;11,1;239,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5259=[3,1;1753,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5260=[2,2;5,1;263,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=5261=[5261,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5262=[2,1;3,1;877,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5263=[19,1;277,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=5266=[2,1;2633,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5267=[23,1;229,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5268=[2,2;3,1;439,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5269=[11,1;479,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5270=[2,1;5,1;17,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=5271=[3,1;7,1;251,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[9]
Clog_L=[27],[],[27]
Structure of C_M=[27,27,3]
Structure of T_M=[9,3]
Clog_M=[27,27],[],[27,27]

N=5273=[5273,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5274=[2,1;3,2;293,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5275=[5,2;211,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5276=[2,2;1319,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5277=[3,1;1759,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5278=[2,1;7,1;13,1;29,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[3,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=5279=[5279,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5281=[5281,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5282=[2,1;19,1;139,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5283=[3,2;587,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5284=[2,2;1321,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=5285=[5,1;7,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5286=[2,1;3,1;881,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5287=[17,1;311,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5289=[3,1;41,1;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5291=[11,1;13,1;37,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5293=[67,1;79,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=5294=[2,1;2647,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5295=[3,1;5,1;353,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=5297=[5297,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5298=[2,1;3,1;883,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5299=[7,1;757,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5300=[2,2;5,2;53,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5301=[3,2;19,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5302=[2,1;11,1;241,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5303=[5303,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5305=[5,1;1061,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5306=[2,1;7,1;379,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=5307=[3,1;29,1;61,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5308=[2,2;1327,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5309=[5309,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5310=[2,1;3,2;5,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5311=[47,1;113,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5313=[3,1;7,1;11,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5314=[2,1;2657,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5315=[5,1;1063,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=5316=[2,2;3,1;443,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=5317=[13,1;409,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5318=[2,1;2659,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5321=[17,1;313,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5322=[2,1;3,1;887,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5323=[5323,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5325=[3,1;5,2;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5326=[2,1;2663,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5327=[7,1;761,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5330=[2,1;5,1;13,1;41,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=5331=[3,1;1777,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5332=[2,2;31,1;43,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=5333=[5333,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5334=[2,1;3,1;7,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5335=[5,1;11,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5337=[3,2;593,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5338=[2,1;17,1;157,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5339=[19,1;281,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5340=[2,2;3,1;5,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5341=[7,2;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5342=[2,1;2671,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5343=[3,1;13,1;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5345=[5,1;1069,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5347=[5347,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=5348=[2,2;7,1;191,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5349=[3,1;1783,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=5350=[2,1;5,2;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5351=[5351,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5353=[53,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5354=[2,1;2677,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5355=[3,2;5,1;7,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5356=[2,2;13,1;103,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5357=[11,1;487,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5358=[2,1;3,1;19,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5359=[23,1;233,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=5361=[3,1;1787,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5362=[2,1;7,1;383,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5363=[31,1;173,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5364=[2,2;3,2;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5365=[5,1;29,1;37,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5366=[2,1;2683,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5367=[3,1;1789,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5369=[7,1;13,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5370=[2,1;3,1;5,1;179,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5371=[41,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5372=[2,2;17,1;79,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=5374=[2,1;2687,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5377=[19,1;283,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5378=[2,1;2689,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5379=[3,1;11,1;163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5380=[2,2;5,1;269,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=5381=[5381,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5382=[2,1;3,2;13,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5383=[7,1;769,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5385=[3,1;5,1;359,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5386=[2,1;2693,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5387=[5387,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5388=[2,2;3,1;449,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=5389=[17,1;317,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[27]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[27,27]
Clog_M=[27,9],[],[27,9]

N=5390=[2,1;5,1;7,2;11,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5391=[3,2;599,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5393=[5393,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5394=[2,1;3,1;29,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5395=[5,1;13,1;83,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5396=[2,2;19,1;71,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=5397=[3,1;7,1;257,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5398=[2,1;2699,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5399=[5399,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[9],[9],[]
Structure of C_M=[]
Structure of T_M=[27,27]
Clog_M=[9,9],[9,9],[]

N=5401=[11,1;491,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5402=[2,1;37,1;73,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=5403=[3,1;1801,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5404=[2,2;7,1;193,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5405=[5,1;23,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5406=[2,1;3,1;17,1;53,1] 3 ramified
Structure of C_L=[9,9]
Structure of T_L=[9,9]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,9,9]
Structure of T_M=[9,9,9,3]
Clog_M=[9,9,9,3],[],[9,9,9,3]

N=5407=[5407,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5409=[3,2;601,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5410=[2,1;5,1;541,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5411=[7,1;773,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5412=[2,2;3,1;11,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5413=[5413,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5414=[2,1;2707,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5417=[5417,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=5418=[2,1;3,2;7,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5419=[5419,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5420=[2,2;5,1;271,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5421=[3,1;13,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5422=[2,1;2711,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5423=[11,1;17,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5425=[5,2;7,1;31,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=5426=[2,1;2713,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=5428=[2,2;23,1;59,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5429=[61,1;89,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=5430=[2,1;3,1;5,1;181,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5431=[5431,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5433=[3,1;1811,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5434=[2,1;11,1;13,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=5435=[5,1;1087,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5436=[2,2;3,2;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=5437=[5437,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=5438=[2,1;2719,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5439=[3,1;7,2;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5441=[5441,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5442=[2,1;3,1;907,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5443=[5443,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5444=[2,2;1361,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5446=[2,1;7,1;389,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5447=[13,1;419,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5449=[5449,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5450=[2,1;5,2;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5451=[3,1;23,1;79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5452=[2,2;29,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5453=[7,1;19,1;41,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=5455=[5,1;1091,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5457=[3,1;17,1;107,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=5458=[2,1;2729,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5459=[53,1;103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5460=[2,2;3,1;5,1;7,1;13,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=5461=[43,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5462=[2,1;2731,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5463=[3,2;607,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5465=[5,1;1093,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5466=[2,1;3,1;911,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5467=[7,1;11,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5468=[2,2;1367,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5469=[3,1;1823,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5470=[2,1;5,1;547,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5471=[5471,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=5473=[13,1;421,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5474=[2,1;7,1;17,1;23,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[3,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=5475=[3,1;5,2;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5477=[5477,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5478=[2,1;3,1;11,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5479=[5479,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5482=[2,1;2741,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5483=[5483,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5484=[2,2;3,1;457,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5485=[5,1;1097,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5486=[2,1;13,1;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5487=[3,1;31,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5489=[11,1;499,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=5490=[2,1;3,2;5,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5491=[17,2;19,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=5492=[2,2;1373,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5493=[3,1;1831,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5494=[2,1;41,1;67,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=5495=[5,1;7,1;157,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5497=[23,1;239,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5498=[2,1;2749,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5499=[3,2;13,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5501=[5501,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5502=[2,1;3,1;7,1;131,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5503=[5503,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5505=[3,1;5,1;367,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5506=[2,1;2753,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5507=[5507,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5509=[7,1;787,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=5510=[2,1;5,1;19,1;29,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=5511=[3,1;11,1;167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5513=[37,1;149,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=5514=[2,1;3,1;919,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=5515=[5,1;1103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5516=[2,2;7,1;197,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3],[3],[3,3]

N=5517=[3,2;613,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=5518=[2,1;31,1;89,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[27,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[9,3],[3],[3,3]

N=5519=[5519,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5521=[5521,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5522=[2,1;11,1;251,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5523=[3,1;7,1;263,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5524=[2,2;1381,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5525=[5,2;13,1;17,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5526=[2,1;3,2;307,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,3,3],[],[9,3,3]

N=5527=[5527,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3]
Structure of T_M=[27,9,3,3]
Clog_M=[9,3,3],[3,3],[3,3]

N=5529=[3,1;19,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5530=[2,1;5,1;7,1;79,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=5531=[5531,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5532=[2,2;3,1;461,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5533=[11,1;503,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5534=[2,1;2767,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5537=[7,2;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5538=[2,1;3,1;13,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5539=[29,1;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5540=[2,2;5,1;277,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5541=[3,1;1847,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5542=[2,1;17,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5543=[23,1;241,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5545=[5,1;1109,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5546=[2,1;47,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5548=[2,2;19,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5549=[31,1;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5550=[2,1;3,1;5,2;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5551=[7,1;13,1;61,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5553=[3,2;617,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5554=[2,1;2777,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5555=[5,1;11,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5556=[2,2;3,1;463,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5557=[5557,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5558=[2,1;7,1;397,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5559=[3,1;17,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5561=[67,1;83,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=5563=[5563,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5564=[2,2;13,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5565=[3,1;5,1;7,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5566=[2,1;11,2;23,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=5567=[19,1;293,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[27,9,3]
Structure of T_M=[9,3]
Clog_M=[27,9],[],[27,9]

N=5569=[5569,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5570=[2,1;5,1;557,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=5571=[3,2;619,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5572=[2,2;7,1;199,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5573=[5573,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5574=[2,1;3,1;929,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5575=[5,2;223,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5577=[3,1;11,1;13,2] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5578=[2,1;2789,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=5579=[7,1;797,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5580=[2,2;3,2;5,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5581=[5581,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5582=[2,1;2791,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=5583=[3,1;1861,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5585=[5,1;1117,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=5586=[2,1;3,1;7,2;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5587=[37,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5588=[2,2;11,1;127,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5590=[2,1;5,1;13,1;43,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5591=[5591,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5593=[7,1;17,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5594=[2,1;2797,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5595=[3,1;5,1;373,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5596=[2,2;1399,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5597=[29,1;193,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5598=[2,1;3,2;311,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=5599=[11,1;509,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5601=[3,1;1867,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5602=[2,1;2801,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5603=[13,1;431,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5604=[2,2;3,1;467,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5605=[5,1;19,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5606=[2,1;2803,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=5607=[3,2;7,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5609=[71,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=5610=[2,1;3,1;5,1;11,1;17,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[27,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[27,27,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=5611=[31,1;181,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5612=[2,2;23,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5613=[3,1;1871,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=5614=[2,1;7,1;401,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5615=[5,1;1123,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5617=[41,1;137,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5619=[3,1;1873,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5620=[2,2;5,1;281,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5621=[7,1;11,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5622=[2,1;3,1;937,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=5623=[5623,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5626=[2,1;29,1;97,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5627=[17,1;331,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5628=[2,2;3,1;7,1;67,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5629=[13,1;433,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5630=[2,1;5,1;563,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5631=[3,1;1877,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5633=[43,1;131,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5634=[2,1;3,2;313,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5635=[5,1;7,2;23,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5636=[2,2;1409,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5637=[3,1;1879,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5638=[2,1;2819,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5639=[5639,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5641=[5641,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5642=[2,1;7,1;13,1;31,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[27,3,3]
Clog_L=[9,3],[3],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[27,9,3,3,3,3]
Clog_M=[9,9,3,3,3],[9,3],[3,3,3,3]

N=5644=[2,2;17,1;83,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5645=[5,1;1129,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5646=[2,1;3,1;941,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[27,27]
Clog_M=[3,3],[],[3,3]

N=5647=[5647,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5649=[3,1;7,1;269,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5650=[2,1;5,2;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5651=[5651,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5652=[2,2;3,2;157,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5653=[5653,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5654=[2,1;11,1;257,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5655=[3,1;5,1;13,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5657=[5657,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5658=[2,1;3,1;23,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5659=[5659,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5660=[2,2;5,1;283,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5661=[3,2;17,1;37,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=5662=[2,1;19,1;149,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5663=[7,1;809,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5665=[5,1;11,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5666=[2,1;2833,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5667=[3,1;1889,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5668=[2,2;13,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5669=[5669,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5671=[53,1;107,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=5673=[3,1;31,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5674=[2,1;2837,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5675=[5,2;227,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5676=[2,2;3,1;11,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5677=[7,1;811,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=5678=[2,1;17,1;167,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5679=[3,2;631,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5681=[13,1;19,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5682=[2,1;3,1;947,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5683=[5683,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5684=[2,2;7,2;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5685=[3,1;5,1;379,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5686=[2,1;2843,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5687=[11,2;47,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5689=[5689,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5690=[2,1;5,1;569,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5691=[3,1;7,1;271,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5692=[2,2;1423,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=5693=[5693,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5694=[2,1;3,1;13,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5695=[5,1;17,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5698=[2,1;7,1;11,1;37,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5699=[41,1;139,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5700=[2,2;3,1;5,2;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5701=[5701,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5702=[2,1;2851,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5703=[3,1;1901,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5705=[5,1;7,1;163,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5706=[2,1;3,2;317,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5707=[13,1;439,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=5708=[2,2;1427,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5709=[3,1;11,1;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5710=[2,1;5,1;571,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5711=[5711,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5713=[29,1;197,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5714=[2,1;2857,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5715=[3,2;5,1;127,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5716=[2,2;1429,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5717=[5717,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5718=[2,1;3,1;953,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=5719=[7,1;19,1;43,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5721=[3,1;1907,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5722=[2,1;2861,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5723=[59,1;97,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5725=[5,2;229,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5726=[2,1;7,1;409,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5727=[3,1;23,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5729=[17,1;337,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=5730=[2,1;3,1;5,1;191,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=5731=[11,1;521,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5732=[2,2;1433,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5734=[2,1;47,1;61,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5735=[5,1;31,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5737=[5737,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5738=[2,1;19,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5739=[3,1;1913,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5740=[2,2;5,1;7,1;41,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=5741=[5741,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=5742=[2,1;3,2;11,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5743=[5743,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5745=[3,1;5,1;383,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5746=[2,1;13,2;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5747=[7,1;821,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5748=[2,2;3,1;479,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=5749=[5749,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5753=[11,1;523,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=5754=[2,1;3,1;7,1;137,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5755=[5,1;1151,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=5756=[2,2;1439,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5757=[3,1;19,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=5758=[2,1;2879,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5759=[13,1;443,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5761=[7,1;823,1] 3 unramified
Structure of C_L=[27,3]
Structure of T_L=[81]
Clog_L=[3],[],[3]
Structure of C_M=[27,27,3]
Structure of T_M=[81,27,3]
Clog_M=[3,3],[3],[3]

N=5762=[2,1;43,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5763=[3,1;17,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5764=[2,2;11,1;131,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5765=[5,1;1153,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5767=[73,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5769=[3,2;641,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5770=[2,1;5,1;577,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5771=[29,1;199,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5772=[2,2;3,1;13,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5773=[23,1;251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5774=[2,1;2887,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5775=[3,1;5,2;7,1;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5777=[53,1;109,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=5779=[5779,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5781=[3,1;41,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5782=[2,1;7,2;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5783=[5783,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5785=[5,1;13,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5786=[2,1;11,1;263,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5787=[3,2;643,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5788=[2,2;1447,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5789=[7,1;827,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=5790=[2,1;3,1;5,1;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5791=[5791,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5793=[3,1;1931,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5794=[2,1;2897,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5795=[5,1;19,1;61,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5796=[2,2;3,2;7,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5797=[11,1;17,1;31,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5798=[2,1;13,1;223,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5799=[3,1;1933,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5801=[5801,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5802=[2,1;3,1;967,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=5803=[7,1;829,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5804=[2,2;1451,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5806=[2,1;2903,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5807=[5807,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5809=[37,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5810=[2,1;5,1;7,1;83,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=5811=[3,1;13,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5812=[2,2;1453,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5813=[5813,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5814=[2,1;3,2;17,1;19,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[9,3]
Clog_L=[27],[],[27]
Structure of C_M=[27,27,3,3]
Structure of T_M=[9,9,3]
Clog_M=[27,27,3],[],[27,27,3]

N=5815=[5,1;1163,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5817=[3,1;7,1;277,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5818=[2,1;2909,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5820=[2,2;3,1;5,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5821=[5821,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5822=[2,1;41,1;71,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5823=[3,2;647,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5825=[5,2;233,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5826=[2,1;3,1;971,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=5827=[5827,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5828=[2,2;31,1;47,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[27,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=5829=[3,1;29,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[27,9,3]
Clog_M=[9,3,3],[],[9,3,3]

N=5830=[2,1;5,1;11,1;53,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[9,3,3,3,3,3]
Clog_M=[9,3,3,3,3,3],[],[9,3,3,3,3,3]

N=5833=[19,1;307,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[27,3,3]
Clog_L=[9,3],[3],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[27,9,9,3,3]
Clog_M=[9,9,3,3,3],[9,3],[9,3,3]

N=5834=[2,1;2917,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[81]
Clog_L=[9],[],[9]
Structure of C_M=[27,9,3]
Structure of T_M=[81,27]
Clog_M=[27,9],[],[27,9]

N=5835=[3,1;5,1;389,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[],[3,3]

N=5836=[2,2;1459,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[27,27]
Clog_M=[9,3],[],[9,3]

N=5837=[13,1;449,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5838=[2,1;3,1;7,1;139,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[27,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=5839=[5839,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5841=[3,2;11,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=5842=[2,1;23,1;127,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5843=[5843,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5844=[2,2;3,1;487,1] 3 ramified
Structure of C_L=[81,3]
Structure of T_L=[27]
Clog_L=[81],[],[81]
Structure of C_M=[243,81,3]
Structure of T_M=[27,9]
Clog_M=[243,81],[],[243,81]

N=5845=[5,1;7,1;167,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5846=[2,1;37,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5847=[3,1;1949,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5849=[5849,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5850=[2,1;3,2;5,2;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5851=[5851,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3],[9,3],[3,3]

N=5852=[2,2;7,1;11,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=5853=[3,1;1951,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5854=[2,1;2927,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5855=[5,1;1171,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5857=[5857,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5858=[2,1;29,1;101,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5860=[2,2;5,1;293,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5861=[5861,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5862=[2,1;3,1;977,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=5863=[11,1;13,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5865=[3,1;5,1;17,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5866=[2,1;7,1;419,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5867=[5867,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5868=[2,2;3,2;163,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[27,9,3]
Structure of T_M=[9,3]
Clog_M=[27,9],[],[27,9]

N=5869=[5869,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5870=[2,1;5,1;587,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5871=[3,1;19,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5873=[7,1;839,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5874=[2,1;3,1;11,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5876=[2,2;13,1;113,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5877=[3,2;653,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5878=[2,1;2939,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5879=[5879,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5881=[5881,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5882=[2,1;17,1;173,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5883=[3,1;37,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5884=[2,2;1471,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5885=[5,1;11,1;107,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5889=[3,1;13,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5890=[2,1;5,1;19,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=5891=[43,1;137,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5892=[2,2;3,1;491,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5893=[71,1;83,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=5894=[2,1;7,1;421,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5895=[3,2;5,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5897=[5897,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5898=[2,1;3,1;983,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5899=[17,1;347,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=5900=[2,2;5,2;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5901=[3,1;7,1;281,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5902=[2,1;13,1;227,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5903=[5903,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5905=[5,1;1181,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5906=[2,1;2953,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[27,9]
Clog_M=[9,3],[],[9,3]

N=5907=[3,1;11,1;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5908=[2,2;7,1;211,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=5909=[19,1;311,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[27,9,3]
Structure of T_M=[9,3]
Clog_M=[27,9],[],[27,9]

N=5910=[2,1;3,1;5,1;197,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5911=[23,1;257,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5914=[2,1;2957,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5915=[5,1;7,1;13,2] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5916=[2,2;3,1;17,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5917=[61,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5918=[2,1;11,1;269,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5919=[3,1;1973,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5921=[31,1;191,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5922=[2,1;3,2;7,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5923=[5923,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=5924=[2,2;1481,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5925=[3,1;5,2;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5926=[2,1;2963,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5927=[5927,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5930=[2,1;5,1;593,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[9,9]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=5931=[3,2;659,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5932=[2,2;1483,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5933=[17,1;349,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=5934=[2,1;3,1;23,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5935=[5,1;1187,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5937=[3,1;1979,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5938=[2,1;2969,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=5939=[5939,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=5941=[13,1;457,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,9,3]
Structure of T_M=[27,9,3]
Clog_M=[3,3],[3],[3]

N=5942=[2,1;2971,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[9,3]
Clog_L=[27,3],[],[27,3]
Structure of C_M=[27,9,9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[27,9,9,3],[],[27,9,9,3]

N=5943=[3,1;7,1;283,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5945=[5,1;29,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5946=[2,1;3,1;991,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5947=[19,1;313,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5948=[2,2;1487,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5949=[3,2;661,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5950=[2,1;5,2;7,1;17,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5951=[11,1;541,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5953=[5953,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5954=[2,1;13,1;229,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=5955=[3,1;5,1;397,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=5956=[2,2;1489,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5957=[7,1;23,1;37,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=5958=[2,1;3,2;331,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5959=[59,1;101,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5961=[3,1;1987,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5962=[2,1;11,1;271,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5963=[67,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5964=[2,2;3,1;7,1;71,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=5965=[5,1;1193,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5966=[2,1;19,1;157,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=5969=[47,1;127,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=5970=[2,1;3,1;5,1;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5971=[7,1;853,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5972=[2,2;1493,1] 3 ramified
Structure of C_L=[81]
Structure of T_L=[9]
Clog_L=[27],[],[27]
Structure of C_M=[81,81]
Structure of T_M=[9,3]
Clog_M=[81,27],[],[81,27]

N=5973=[3,1;11,1;181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5974=[2,1;29,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5975=[5,2;239,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5977=[43,1;139,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=5978=[2,1;7,2;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5979=[3,1;1993,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=5980=[2,2;5,1;13,1;23,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=5981=[5981,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5982=[2,1;3,1;997,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5983=[31,1;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5985=[3,2;5,1;7,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5986=[2,1;41,1;73,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[9,3,3,3],[3],[9,3,3]

N=5987=[5987,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=5988=[2,2;3,1;499,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=5989=[53,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5990=[2,1;5,1;599,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=5991=[3,1;1997,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5993=[13,1;461,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=5995=[5,1;11,1;109,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=5996=[2,2;1499,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=5997=[3,1;1999,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5998=[2,1;2999,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=5999=[7,1;857,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6001=[17,1;353,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6002=[2,1;3001,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=6003=[3,2;23,1;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[27,9]
Clog_M=[3,3],[],[3,3]

N=6004=[2,2;19,1;79,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6005=[5,1;1201,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6006=[2,1;3,1;7,1;11,1;13,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=6007=[6007,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6009=[3,1;2003,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6010=[2,1;5,1;601,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6011=[6011,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6012=[2,2;3,2;167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6013=[7,1;859,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[27],[9],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[27,27],[27,9],[3]

N=6014=[2,1;31,1;97,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6015=[3,1;5,1;401,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6017=[11,1;547,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6018=[2,1;3,1;17,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6019=[13,1;463,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6020=[2,2;5,1;7,1;43,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6022=[2,1;3011,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6023=[19,1;317,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6025=[5,2;241,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6026=[2,1;23,1;131,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6027=[3,1;7,2;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6028=[2,2;11,1;137,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=6029=[6029,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6030=[2,1;3,2;5,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6031=[37,1;163,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[3],[3]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3,3,3],[3,3],[3,3]

N=6033=[3,1;2011,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6034=[2,1;7,1;431,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6035=[5,1;17,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6036=[2,2;3,1;503,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=6037=[6037,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6038=[2,1;3019,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=6039=[3,2;11,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6041=[7,1;863,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6042=[2,1;3,1;19,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6043=[6043,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6044=[2,2;1511,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6045=[3,1;5,1;13,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6046=[2,1;3023,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6047=[6047,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6049=[23,1;263,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6051=[3,1;2017,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6052=[2,2;17,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6053=[6053,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6054=[2,1;3,1;1009,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6055=[5,1;7,1;173,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6057=[3,2;673,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6058=[2,1;13,1;233,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9],[3,3],[3,3]

N=6059=[73,1;83,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=6060=[2,2;3,1;5,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6061=[11,1;19,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6062=[2,1;7,1;433,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6063=[3,1;43,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6065=[5,1;1213,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6066=[2,1;3,2;337,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6067=[6067,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3],[9,3],[3,3]

N=6068=[2,2;37,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6069=[3,1;7,1;17,2] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6070=[2,1;5,1;607,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6071=[13,1;467,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[27,9]
Clog_M=[9,3],[],[9,3]

N=6073=[6073,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6074=[2,1;3037,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6076=[2,2;7,2;31,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6077=[59,1;103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6078=[2,1;3,1;1013,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6079=[6079,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6081=[3,1;2027,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6082=[2,1;3041,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=6083=[7,1;11,1;79,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6085=[5,1;1217,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6086=[2,1;17,1;179,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6087=[3,1;2029,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6089=[6089,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6090=[2,1;3,1;5,1;7,1;29,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=6091=[6091,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6092=[2,2;1523,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6093=[3,2;677,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6094=[2,1;11,1;277,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6095=[5,1;23,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6097=[7,1;13,1;67,1] 3 ramified
Structure of C_L=[27,3,3]
Structure of T_L=[3,3,3]
Clog_L=[27,3],[],[27,3]
Structure of C_M=[27,9,3,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[27,9,3,3,3],[],[27,9,3,3,3]

N=6098=[2,1;3049,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6099=[3,1;19,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6100=[2,2;5,2;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6101=[6101,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6103=[17,1;359,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,9]
Clog_L=[9],[3],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9,9,3]
Clog_M=[9,9,3],[3,3],[9,3]

N=6105=[3,1;5,1;11,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6106=[2,1;43,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6107=[31,1;197,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6108=[2,2;3,1;509,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6109=[41,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6110=[2,1;5,1;13,1;47,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6111=[3,2;7,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6113=[6113,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6114=[2,1;3,1;1019,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6115=[5,1;1223,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=6116=[2,2;11,1;139,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=6117=[3,1;2039,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6118=[2,1;7,1;19,1;23,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[3,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=6119=[29,1;211,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6121=[6121,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6122=[2,1;3061,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=6123=[3,1;13,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6124=[2,2;1531,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6126=[2,1;3,1;1021,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6127=[11,1;557,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6130=[2,1;5,1;613,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[27,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,9,3]
Structure of T_M=[27,9,3,3]
Clog_M=[9,3,3],[3,3],[3,3]

N=6131=[6131,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6132=[2,2;3,1;7,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6133=[6133,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6134=[2,1;3067,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6135=[3,1;5,1;409,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6138=[2,1;3,2;11,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6139=[7,1;877,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=6140=[2,2;5,1;307,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6141=[3,1;23,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6142=[2,1;37,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6143=[6143,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6145=[5,1;1229,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6146=[2,1;7,1;439,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6147=[3,2;683,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6148=[2,2;29,1;53,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6149=[11,1;13,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6150=[2,1;3,1;5,2;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6151=[6151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6153=[3,1;7,1;293,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6154=[2,1;17,1;181,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=6155=[5,1;1231,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6157=[47,1;131,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6158=[2,1;3079,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6159=[3,1;2053,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6161=[61,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6162=[2,1;3,1;13,1;79,1] 3 ramified
Structure of C_L=[27,3,3]
Structure of T_L=[9,3,3]
Clog_L=[27,3],[],[27,3]
Structure of C_M=[27,9,3,3,3,3]
Structure of T_M=[27,9,3,3,3]
Clog_M=[27,9,3,3,3],[],[27,9,3,3,3]

N=6163=[6163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6164=[2,2;23,1;67,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6165=[3,2;5,1;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6166=[2,1;3083,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6167=[7,1;881,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=6169=[31,1;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6170=[2,1;5,1;617,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6171=[3,1;11,2;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6172=[2,2;1543,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6173=[6173,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6175=[5,2;13,1;19,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=6177=[3,1;29,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6178=[2,1;3089,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6179=[37,1;167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6180=[2,2;3,1;5,1;103,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6181=[7,1;883,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=6182=[2,1;11,1;281,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6185=[5,1;1237,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6186=[2,1;3,1;1031,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6187=[23,1;269,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=6188=[2,2;7,1;13,1;17,1] 3 ramified
Structure of C_L=[3,3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[3,3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3,3,3],[],[3,3,3,3,3,3]

N=6189=[3,1;2063,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6190=[2,1;5,1;619,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6191=[41,1;151,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6193=[11,1;563,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6194=[2,1;19,1;163,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[27,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=6195=[3,1;5,1;7,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6196=[2,2;1549,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6197=[6197,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6198=[2,1;3,1;1033,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6199=[6199,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6201=[3,2;13,1;53,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=6202=[2,1;7,1;443,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6203=[6203,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6204=[2,2;3,1;11,1;47,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=6205=[5,1;17,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6206=[2,1;29,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6207=[3,1;2069,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6209=[7,1;887,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6211=[6211,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27,9]
Clog_L=[9,3],[9],[3]
Structure of C_M=[9,9]
Structure of T_M=[27,9,9,9]
Clog_M=[27,9,3,3],[27,9],[3,3]

N=6212=[2,2;1553,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6213=[3,1;19,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6214=[2,1;13,1;239,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=6215=[5,1;11,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6217=[6217,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6218=[2,1;3109,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=6219=[3,2;691,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6220=[2,2;5,1;311,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6221=[6221,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6222=[2,1;3,1;17,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6223=[7,2;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6225=[3,1;5,2;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6226=[2,1;11,1;283,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=6227=[13,1;479,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6228=[2,2;3,2;173,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=6229=[6229,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6230=[2,1;5,1;7,1;89,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=6231=[3,1;31,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6233=[23,1;271,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=6234=[2,1;3,1;1039,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6235=[5,1;29,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6236=[2,2;1559,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6238=[2,1;3119,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6239=[17,1;367,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6242=[2,1;3121,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6243=[3,1;2081,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6244=[2,2;7,1;223,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=6245=[5,1;1249,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=6246=[2,1;3,2;347,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=6247=[6247,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3],[3],[9,3]

N=6249=[3,1;2083,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6251=[7,1;19,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6252=[2,2;3,1;521,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6253=[13,2;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6254=[2,1;53,1;59,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[9,9]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6255=[3,2;5,1;139,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6257=[6257,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6258=[2,1;3,1;7,1;149,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6259=[11,1;569,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6260=[2,2;5,1;313,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6261=[3,1;2087,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=6262=[2,1;31,1;101,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=6263=[6263,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[27,27]
Clog_M=[9,3],[9,3],[]

N=6265=[5,1;7,1;179,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6266=[2,1;13,1;241,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6267=[3,1;2089,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6268=[2,2;1567,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6269=[6269,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6270=[2,1;3,1;5,1;11,1;19,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[27,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[27,27,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=6271=[6271,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6273=[3,2;17,1;41,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=6274=[2,1;3137,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6275=[5,2;251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6276=[2,2;3,1;523,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6277=[6277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6278=[2,1;43,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6279=[3,1;7,1;13,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6281=[11,1;571,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6282=[2,1;3,2;349,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6283=[61,1;103,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[3,3,3,3],[3],[3,3,3]

N=6284=[2,2;1571,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6285=[3,1;5,1;419,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6286=[2,1;7,1;449,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6287=[6287,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6289=[19,1;331,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6290=[2,1;5,1;17,1;37,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3,3]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[9,9,3],[3,3],[3,3,3]

N=6293=[7,1;29,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=6294=[2,1;3,1;1049,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[],[3,3]

N=6295=[5,1;1259,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6297=[3,1;2099,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6298=[2,1;47,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6299=[6299,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6301=[6301,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=6302=[2,1;23,1;137,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=6303=[3,1;11,1;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6305=[5,1;13,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6306=[2,1;3,1;1051,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6307=[7,1;17,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6308=[2,2;19,1;83,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6309=[3,2;701,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=6310=[2,1;5,1;631,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6311=[6311,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6313=[59,1;107,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=6314=[2,1;7,1;11,1;41,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=6315=[3,1;5,1;421,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6316=[2,2;1579,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6317=[6317,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[9],[9],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[27,9],[27,9],[]

N=6319=[71,1;89,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27,3]
Clog_L=[9],[9],[]
Structure of C_M=[9,9]
Structure of T_M=[27,27,3]
Clog_M=[9,9,3],[9,9],[3]

N=6321=[3,1;7,2;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6322=[2,1;29,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6323=[6323,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6324=[2,2;3,1;17,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6325=[5,2;11,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6326=[2,1;3163,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6327=[3,2;19,1;37,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[9,9,9,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=6329=[6329,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6330=[2,1;3,1;5,1;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6331=[13,1;487,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6332=[2,2;1583,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=6333=[3,1;2111,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6334=[2,1;3167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6335=[5,1;7,1;181,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,9]
Clog_L=[9,3],[3],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[9,9,3,3],[3,3],[9,3,3]

N=6337=[6337,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6338=[2,1;3169,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6339=[3,1;2113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6340=[2,2;5,1;317,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6341=[17,1;373,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=6342=[2,1;3,1;7,1;151,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6343=[6343,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6346=[2,1;19,1;167,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3],[],[9,3]

N=6347=[11,1;577,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=6349=[7,1;907,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6350=[2,1;5,2;127,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6351=[3,1;29,1;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6353=[6353,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6354=[2,1;3,2;353,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6355=[5,1;31,1;41,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6356=[2,2;7,1;227,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6357=[3,1;13,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6358=[2,1;11,1;17,2] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6359=[6359,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6361=[6361,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6362=[2,1;3181,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6363=[3,2;7,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6364=[2,2;37,1;43,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6365=[5,1;19,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6366=[2,1;3,1;1061,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=6367=[6367,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6369=[3,1;11,1;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6370=[2,1;5,1;7,2;13,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=6371=[23,1;277,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6373=[6373,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6374=[2,1;3187,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6377=[7,1;911,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6378=[2,1;3,1;1063,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6379=[6379,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6380=[2,2;5,1;11,1;29,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6381=[3,2;709,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6382=[2,1;3191,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6383=[13,1;491,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6385=[5,1;1277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6386=[2,1;31,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6387=[3,1;2129,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6388=[2,2;1597,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6389=[6389,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6390=[2,1;3,2;5,1;71,1] 3 ramified
Structure of C_L=[9,9]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,9,9]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,9,3],[],[9,9,9,3]

N=6391=[7,1;11,1;83,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6393=[3,1;2131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6394=[2,1;23,1;139,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=6395=[5,1;1279,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6396=[2,2;3,1;13,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6397=[6397,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6398=[2,1;7,1;457,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6401=[37,1;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6402=[2,1;3,1;11,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6403=[19,1;337,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6404=[2,2;1601,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[27]
Clog_L=[27],[],[27]
Structure of C_M=[27,27]
Structure of T_M=[27,27]
Clog_M=[27,27],[],[27,27]

N=6405=[3,1;5,1;7,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6406=[2,1;3203,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6407=[43,1;149,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6409=[13,1;17,1;29,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6410=[2,1;5,1;641,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6411=[3,1;2137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6412=[2,2;7,1;229,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6413=[11,2;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6414=[2,1;3,1;1069,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6415=[5,1;1283,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6417=[3,2;23,1;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6418=[2,1;3209,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6419=[7,2;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6420=[2,2;3,1;5,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6421=[6421,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6422=[2,1;13,2;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6423=[3,1;2141,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=6425=[5,2;257,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6427=[6427,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[9,9]
Structure of T_M=[27,27]
Clog_M=[9,3],[9,3],[]

N=6428=[2,2;1607,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6429=[3,1;2143,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6430=[2,1;5,1;643,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=6431=[59,1;109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6433=[7,1;919,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6434=[2,1;3217,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=6435=[3,2;5,1;11,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6436=[2,2;1609,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=6437=[41,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6438=[2,1;3,1;29,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6439=[47,1;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6441=[3,1;19,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6442=[2,1;3221,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6443=[17,1;379,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=6444=[2,2;3,2;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6445=[5,1;1289,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6446=[2,1;11,1;293,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6447=[3,1;7,1;307,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6449=[6449,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6450=[2,1;3,1;5,2;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6451=[6451,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6452=[2,2;1613,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6454=[2,1;7,1;461,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6455=[5,1;1291,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6457=[11,1;587,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6458=[2,1;3229,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6459=[3,1;2153,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6460=[2,2;5,1;17,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=6461=[7,1;13,1;71,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6462=[2,1;3,2;359,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[27]
Clog_L=[27],[],[27]
Structure of C_M=[27,27]
Structure of T_M=[27,9]
Clog_M=[27,27],[],[27,27]

N=6463=[23,1;281,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6465=[3,1;5,1;431,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6466=[2,1;53,1;61,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=6467=[29,1;223,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6468=[2,2;3,1;7,2;11,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6469=[6469,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6470=[2,1;5,1;647,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6471=[3,2;719,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6473=[6473,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6474=[2,1;3,1;13,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6475=[5,2;7,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6476=[2,2;1619,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6477=[3,1;17,1;127,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=6478=[2,1;41,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6479=[11,1;19,1;31,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6481=[6481,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27,3]
Clog_L=[9,3],[9],[3]
Structure of C_M=[9,3]
Structure of T_M=[27,9,3,3]
Clog_M=[9,9,3,3],[9,9],[3,3]

N=6482=[2,1;7,1;463,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6483=[3,1;2161,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6484=[2,2;1621,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6485=[5,1;1297,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=6486=[2,1;3,1;23,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6487=[13,1;499,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6489=[3,2;7,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6490=[2,1;5,1;11,1;59,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6491=[6491,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6492=[2,2;3,1;541,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6493=[43,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6494=[2,1;17,1;191,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6495=[3,1;5,1;433,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6497=[73,1;89,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=6499=[67,1;97,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=6501=[3,1;11,1;197,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=6502=[2,1;3251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6503=[7,1;929,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6505=[5,1;1301,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6506=[2,1;3253,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=6508=[2,2;1627,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6509=[23,1;283,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6510=[2,1;3,1;5,1;7,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=6511=[17,1;383,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=6513=[3,1;13,1;167,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6514=[2,1;3257,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6515=[5,1;1303,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6516=[2,2;3,2;181,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=6518=[2,1;3259,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=6519=[3,1;41,1;53,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=6521=[6521,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6522=[2,1;3,1;1087,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6523=[11,1;593,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=6524=[2,2;7,1;233,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6525=[3,2;5,2;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6526=[2,1;13,1;251,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6527=[61,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6529=[6529,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6530=[2,1;5,1;653,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6531=[3,1;7,1;311,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6532=[2,2;23,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6533=[47,1;139,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6535=[5,1;1307,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6537=[3,1;2179,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=6538=[2,1;7,1;467,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6539=[13,1;503,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6540=[2,2;3,1;5,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6541=[31,1;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6542=[2,1;3271,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6543=[3,2;727,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6545=[5,1;7,1;11,1;17,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=6546=[2,1;3,1;1091,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6547=[6547,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6548=[2,2;1637,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=6549=[3,1;37,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=6550=[2,1;5,2;131,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=6551=[6551,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6553=[6553,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=6554=[2,1;29,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6555=[3,1;5,1;19,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6556=[2,2;11,1;149,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6557=[79,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6558=[2,1;3,1;1093,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6559=[7,1;937,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6562=[2,1;17,1;193,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6563=[6563,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6564=[2,2;3,1;547,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=6565=[5,1;13,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6566=[2,1;7,2;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6567=[3,1;11,1;199,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6569=[6569,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6570=[2,1;3,2;5,1;73,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6571=[6571,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6572=[2,2;31,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6573=[3,1;7,1;313,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6574=[2,1;19,1;173,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6575=[5,2;263,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6577=[6577,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6578=[2,1;11,1;13,1;23,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6579=[3,2;17,1;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6580=[2,2;5,1;7,1;47,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6581=[6581,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6582=[2,1;3,1;1097,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=6583=[29,1;227,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6585=[3,1;5,1;439,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=6586=[2,1;37,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6587=[7,1;941,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6589=[11,1;599,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6590=[2,1;5,1;659,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6593=[19,1;347,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6594=[2,1;3,1;7,1;157,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6595=[5,1;1319,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6596=[2,2;17,1;97,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6597=[3,2;733,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6598=[2,1;3299,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6599=[6599,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6601=[7,1;23,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6602=[2,1;3301,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6603=[3,1;31,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6604=[2,2;13,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6605=[5,1;1321,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=6606=[2,1;3,2;367,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6607=[6607,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6609=[3,1;2203,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6610=[2,1;5,1;661,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6611=[11,1;601,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6612=[2,2;3,1;19,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6613=[17,1;389,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6614=[2,1;3307,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6617=[13,1;509,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6618=[2,1;3,1;1103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6619=[6619,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6620=[2,2;5,1;331,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6621=[3,1;2207,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6622=[2,1;7,1;11,1;43,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=6623=[37,1;179,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[27,9]
Clog_L=[27],[3],[9]
Structure of C_M=[27,9,3]
Structure of T_M=[27,27,9,3]
Clog_M=[27,27,3],[3,3],[27,9]

N=6626=[2,1;3313,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6628=[2,2;1657,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=6629=[7,1;947,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6630=[2,1;3,1;5,1;13,1;17,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=6631=[19,1;349,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6633=[3,2;11,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=6634=[2,1;31,1;107,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6635=[5,1;1327,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6636=[2,2;3,1;7,1;79,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=6637=[6637,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6638=[2,1;3319,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6639=[3,1;2213,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6641=[29,1;229,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6643=[7,1;13,1;73,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6644=[2,2;11,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6645=[3,1;5,1;443,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=6646=[2,1;3323,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6647=[17,2;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6649=[61,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6650=[2,1;5,2;7,1;19,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6651=[3,2;739,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6652=[2,2;1663,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6653=[6653,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6654=[2,1;3,1;1109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6657=[3,1;7,1;317,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6658=[2,1;3329,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6659=[6659,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6660=[2,2;3,2;5,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6661=[6661,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6662=[2,1;3331,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=6663=[3,1;2221,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6665=[5,1;31,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6666=[2,1;3,1;11,1;101,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=6667=[59,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6668=[2,2;1667,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6670=[2,1;5,1;23,1;29,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6671=[7,1;953,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=6673=[6673,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6674=[2,1;47,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6675=[3,1;5,2;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6676=[2,2;1669,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6677=[11,1;607,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6678=[2,1;3,2;7,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6679=[6679,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6681=[3,1;17,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6682=[2,1;13,1;257,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6683=[41,1;163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6684=[2,2;3,1;557,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6685=[5,1;7,1;191,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6686=[2,1;3343,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6687=[3,2;743,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6689=[6689,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6690=[2,1;3,1;5,1;223,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6691=[6691,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6692=[2,2;7,1;239,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6693=[3,1;23,1;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6694=[2,1;3347,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6695=[5,1;13,1;103,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6697=[37,1;181,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=6698=[2,1;17,1;197,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6699=[3,1;7,1;11,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6700=[2,2;5,2;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6701=[6701,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6702=[2,1;3,1;1117,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6703=[6703,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6705=[3,2;5,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6706=[2,1;7,1;479,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6707=[19,1;353,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=6708=[2,2;3,1;13,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6709=[6709,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6710=[2,1;5,1;11,1;61,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3,3,3],[],[3,3,3,3,3,3]

N=6711=[3,1;2237,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6713=[7,2;137,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6714=[2,1;3,2;373,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6715=[5,1;17,1;79,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3],[3],[3,3]

N=6716=[2,2;23,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6717=[3,1;2239,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6718=[2,1;3359,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6719=[6719,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6721=[11,1;13,1;47,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=6722=[2,1;3361,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6725=[5,2;269,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6726=[2,1;3,1;19,1;59,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=6729=[3,1;2243,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6730=[2,1;5,1;673,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=6731=[53,1;127,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=6732=[2,2;3,2;11,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6733=[6733,1] 3 unramified
Structure of C_L=[81]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[81,27]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=6734=[2,1;7,1;13,1;37,1] 3 ramified
Structure of C_L=[3,3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[9,3,3,3,3,3,3]
Structure of T_M=[9,3,3,3,3,3]
Clog_M=[9,3,3,3,3,3],[],[9,3,3,3,3,3]

N=6735=[3,1;5,1;449,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6737=[6737,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6738=[2,1;3,1;1123,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6739=[23,1;293,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6740=[2,2;5,1;337,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6741=[3,2;7,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6742=[2,1;3371,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6743=[11,1;613,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6745=[5,1;19,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6746=[2,1;3373,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6747=[3,1;13,1;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6748=[2,2;7,1;241,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6749=[17,1;397,1] 3 unramified
Structure of C_L=[27,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[3],[3]
Structure of C_M=[27,9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3,3,3],[3,3],[3,3]

N=6751=[43,1;157,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9],[9,3],[3]

N=6753=[3,1;2251,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=6754=[2,1;11,1;307,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6755=[5,1;7,1;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6756=[2,2;3,1;563,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6757=[29,1;233,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6758=[2,1;31,1;109,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6759=[3,2;751,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6761=[6761,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6762=[2,1;3,1;7,2;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6763=[6763,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6764=[2,2;19,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6765=[3,1;5,1;11,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6766=[2,1;17,1;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6767=[67,1;101,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=6769=[7,1;967,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=6770=[2,1;5,1;677,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6771=[3,1;37,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6772=[2,2;1693,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6773=[13,1;521,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[27,9]
Clog_M=[9,3],[],[9,3]

N=6774=[2,1;3,1;1129,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6775=[5,2;271,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6778=[2,1;3389,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6779=[6779,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6780=[2,2;3,1;5,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6781=[6781,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6782=[2,1;3391,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6783=[3,1;7,1;17,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6785=[5,1;23,1;59,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6786=[2,1;3,2;13,1;29,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=6787=[11,1;617,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6788=[2,2;1697,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6789=[3,1;31,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6790=[2,1;5,1;7,1;97,1] 3 ramified
Structure of C_L=[3,3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[3,3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3,3,3],[],[3,3,3,3,3,3]

N=6791=[6791,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6793=[6793,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6794=[2,1;43,1;79,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6795=[3,2;5,1;151,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=6796=[2,2;1699,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6797=[7,1;971,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6798=[2,1;3,1;11,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6799=[13,1;523,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6801=[3,1;2267,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6802=[2,1;19,1;179,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=6803=[6803,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6805=[5,1;1361,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6806=[2,1;41,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6807=[3,1;2269,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6809=[11,1;619,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6810=[2,1;3,1;5,1;227,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6811=[7,2;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6812=[2,2;13,1;131,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6813=[3,2;757,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=6814=[2,1;3407,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6815=[5,1;29,1;47,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=6817=[17,1;401,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6818=[2,1;7,1;487,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6819=[3,1;2273,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6820=[2,2;5,1;11,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=6821=[19,1;359,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=6822=[2,1;3,2;379,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6823=[6823,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6825=[3,1;5,2;7,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6826=[2,1;3413,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6827=[6827,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6828=[2,2;3,1;569,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=6829=[6829,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6830=[2,1;5,1;683,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6833=[6833,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6834=[2,1;3,1;17,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6835=[5,1;1367,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=6836=[2,2;1709,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6837=[3,1;43,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6838=[2,1;13,1;263,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6839=[7,1;977,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6841=[6841,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6842=[2,1;11,1;311,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6843=[3,1;2281,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6844=[2,2;29,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6846=[2,1;3,1;7,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6847=[41,1;167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6849=[3,2;761,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6850=[2,1;5,2;137,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6851=[13,1;17,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6852=[2,2;3,1;571,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6853=[7,1;11,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6854=[2,1;23,1;149,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[27,27,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6855=[3,1;5,1;457,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6857=[6857,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=6861=[3,1;2287,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6862=[2,1;47,1;73,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=6863=[6863,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6865=[5,1;1373,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6866=[2,1;3433,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6867=[3,2;7,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6868=[2,2;17,1;101,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3],[3],[3,3]

N=6869=[6869,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6870=[2,1;3,1;5,1;229,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[27,27,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6871=[6871,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6873=[3,1;29,1;79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6874=[2,1;7,1;491,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6876=[2,2;3,2;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6878=[2,1;19,1;181,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=6879=[3,1;2293,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6881=[7,1;983,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6882=[2,1;3,1;31,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6883=[6883,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6884=[2,2;1721,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6886=[2,1;11,1;313,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6887=[71,1;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6890=[2,1;5,1;13,1;53,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=6891=[3,1;2297,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6892=[2,2;1723,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6893=[61,1;113,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6894=[2,1;3,2;383,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[],[3,3]

N=6895=[5,1;7,1;197,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=6897=[3,1;11,2;19,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6898=[2,1;3449,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6899=[6899,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6900=[2,2;3,1;5,2;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6901=[67,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6902=[2,1;7,1;17,1;29,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6903=[3,2;13,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6905=[5,1;1381,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6906=[2,1;3,1;1151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6907=[6907,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6908=[2,2;11,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6909=[3,1;7,2;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6910=[2,1;5,1;691,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=6911=[6911,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[81]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[81,27]
Clog_M=[9,3],[9,3],[]

N=6913=[31,1;223,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9],[9,3],[3]

N=6914=[2,1;3457,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=6915=[3,1;5,1;461,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[27,27]
Clog_M=[3,3],[],[3,3]

N=6916=[2,2;7,1;13,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=6917=[6917,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6918=[2,1;3,1;1153,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6919=[11,1;17,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6921=[3,2;769,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6922=[2,1;3461,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6923=[7,1;23,1;43,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=6924=[2,2;3,1;577,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6925=[5,2;277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6926=[2,1;3463,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6927=[3,1;2309,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6929=[13,2;41,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6930=[2,1;3,2;5,1;7,1;11,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=6931=[29,1;239,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6932=[2,2;1733,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6933=[3,1;2311,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6934=[2,1;3467,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6935=[5,1;19,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6937=[7,1;991,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6938=[2,1;3469,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=6940=[2,2;5,1;347,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6941=[11,1;631,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6942=[2,1;3,1;13,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6943=[53,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6945=[3,1;5,1;463,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6946=[2,1;23,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6947=[6947,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6948=[2,2;3,2;193,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6949=[6949,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=6950=[2,1;5,2;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6951=[3,1;7,1;331,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6953=[17,1;409,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6954=[2,1;3,1;19,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6955=[5,1;13,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6956=[2,2;37,1;47,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6957=[3,2;773,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6958=[2,1;7,2;71,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[27,9,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=6959=[6959,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6961=[6961,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6963=[3,1;11,1;211,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6964=[2,2;1741,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6965=[5,1;7,1;199,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=6967=[6967,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=6969=[3,1;23,1;101,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[3]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[3,3]
Clog_M=[27,9],[],[27,9]

N=6970=[2,1;5,1;17,1;41,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=6971=[6971,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6972=[2,2;3,1;7,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6973=[19,1;367,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6974=[2,1;11,1;317,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6975=[3,2;5,2;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6977=[6977,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=6978=[2,1;3,1;1163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6979=[7,1;997,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6980=[2,2;5,1;349,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6981=[3,1;13,1;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6982=[2,1;3491,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6983=[6983,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=6985=[5,1;11,1;127,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6986=[2,1;7,1;499,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=6987=[3,1;17,1;137,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=6988=[2,2;1747,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6989=[29,1;241,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=6990=[2,1;3,1;5,1;233,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[27,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=6991=[6991,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6994=[2,1;13,1;269,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=6995=[5,1;1399,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6996=[2,2;3,1;11,1;53,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,9,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=6997=[6997,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=6998=[2,1;3499,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=6999=[3,1;2333,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7001=[7001,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=7002=[2,1;3,2;389,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7003=[47,1;149,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7004=[2,2;17,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7005=[3,1;5,1;467,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7006=[2,1;31,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7007=[7,2;11,1;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7009=[43,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7010=[2,1;5,1;701,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7011=[3,2;19,1;41,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[27,9,3]
Structure of T_M=[9,3]
Clog_M=[27,9],[],[27,9]

N=7012=[2,2;1753,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7013=[7013,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7014=[2,1;3,1;7,1;167,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7015=[5,1;23,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7017=[3,1;2339,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=7018=[2,1;11,2;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7019=[7019,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=7021=[7,1;17,1;59,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7022=[2,1;3511,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7023=[3,1;2341,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=7025=[5,2;281,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7026=[2,1;3,1;1171,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=7027=[7027,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7028=[2,2;7,1;251,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[],[9,3]

N=7029=[3,2;11,1;71,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7030=[2,1;5,1;19,1;37,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7031=[79,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7033=[13,1;541,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7034=[2,1;3517,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7035=[3,1;5,1;7,1;67,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=7036=[2,2;1759,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7037=[31,1;227,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7038=[2,1;3,2;17,1;23,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[27,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=7039=[7039,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7041=[3,1;2347,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7042=[2,1;7,1;503,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7043=[7043,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7044=[2,2;3,1;587,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[],[3,3]

N=7045=[5,1;1409,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7046=[2,1;13,1;271,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7049=[7,1;19,1;53,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=7050=[2,1;3,1;5,2;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7051=[11,1;641,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7052=[2,2;41,1;43,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=7053=[3,1;2351,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7054=[2,1;3527,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7055=[5,1;17,1;83,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7057=[7057,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7058=[2,1;3529,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7059=[3,1;13,1;181,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7060=[2,2;5,1;353,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7061=[23,1;307,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7062=[2,1;3,1;11,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7063=[7,1;1009,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7065=[3,2;5,1;157,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7066=[2,1;3533,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7067=[37,1;191,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=7068=[2,2;3,1;19,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7069=[7069,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7070=[2,1;5,1;7,1;101,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7071=[3,1;2357,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7073=[11,1;643,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=7075=[5,2;283,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7076=[2,2;29,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7077=[3,1;7,1;337,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7078=[2,1;3539,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7079=[7079,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7081=[73,1;97,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=7082=[2,1;3541,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7083=[3,2;787,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7084=[2,2;7,1;11,1;23,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[9,9,3],[3,3],[3,3,3]

N=7085=[5,1;13,1;109,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7086=[2,1;3,1;1181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7087=[19,1;373,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=7089=[3,1;17,1;139,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7090=[2,1;5,1;709,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7091=[7,1;1013,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7092=[2,2;3,2;197,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7093=[41,1;173,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7094=[2,1;3547,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7095=[3,1;5,1;11,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7097=[47,1;151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7098=[2,1;3,1;7,1;13,2] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7099=[31,1;229,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7100=[2,2;5,2;71,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9],[3,3],[3,3]

N=7102=[2,1;53,1;67,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,9]
Clog_L=[9,3],[3],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[27,9,3,3],[9,3],[9,3,3]

N=7103=[7103,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7105=[5,1;7,2;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7106=[2,1;11,1;17,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7107=[3,1;23,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7108=[2,2;1777,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7109=[7109,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7110=[2,1;3,2;5,1;79,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=7111=[13,1;547,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=7113=[3,1;2371,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7114=[2,1;3557,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7115=[5,1;1423,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=7116=[2,2;3,1;593,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7117=[11,1;647,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7118=[2,1;3559,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7119=[3,2;7,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7121=[7121,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7122=[2,1;3,1;1187,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7123=[17,1;419,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7124=[2,2;13,1;137,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7126=[2,1;7,1;509,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7127=[7127,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[9],[9],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[27,9],[27,9],[]

N=7129=[7129,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[81]
Clog_L=[3],[3],[]
Structure of C_M=[9,9]
Structure of T_M=[81,81]
Clog_M=[9,3],[9,3],[]

N=7130=[2,1;5,1;23,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7131=[3,1;2377,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7132=[2,2;1783,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7133=[7,1;1019,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7134=[2,1;3,1;29,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7135=[5,1;1427,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7137=[3,2;13,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7138=[2,1;43,1;83,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7139=[11,2;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7140=[2,2;3,1;5,1;7,1;17,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7141=[37,1;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7142=[2,1;3571,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7143=[3,1;2381,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7145=[5,1;1429,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7146=[2,1;3,2;397,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7147=[7,1;1021,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7148=[2,2;1787,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7149=[3,1;2383,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7150=[2,1;5,2;11,1;13,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7151=[7151,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7153=[23,1;311,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7154=[2,1;7,2;73,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7156=[2,2;1789,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7157=[17,1;421,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7158=[2,1;3,1;1193,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=7159=[7159,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7161=[3,1;7,1;11,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7162=[2,1;3581,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7163=[13,1;19,1;29,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=7164=[2,2;3,2;199,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7165=[5,1;1433,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7166=[2,1;3583,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7167=[3,1;2389,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7169=[67,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7170=[2,1;3,1;5,1;239,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7171=[71,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7172=[2,2;11,1;163,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7173=[3,2;797,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7174=[2,1;17,1;211,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7175=[5,2;7,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7177=[7177,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7178=[2,1;37,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7179=[3,1;2393,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7180=[2,2;5,1;359,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7181=[43,1;167,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7183=[11,1;653,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7185=[3,1;5,1;479,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,9],[],[9,9]

N=7186=[2,1;3593,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7187=[7187,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7188=[2,2;3,1;599,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7189=[7,1;13,1;79,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[81,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,3,3,3,3,3]
Structure of T_M=[81,81,3,3,3]
Clog_M=[9,3,3,3,3],[],[9,3,3,3,3]

N=7190=[2,1;5,1;719,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9],[3,3],[3,3]

N=7191=[3,2;17,1;47,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[27,27]
Clog_M=[9,3],[],[9,3]

N=7193=[7193,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7194=[2,1;3,1;11,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7195=[5,1;1439,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7196=[2,2;7,1;257,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7197=[3,1;2399,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7198=[2,1;59,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7199=[23,1;313,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7201=[19,1;379,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[3],[3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3,3,3],[3,3],[3,3]

N=7202=[2,1;13,1;277,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7204=[2,2;1801,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7205=[5,1;11,1;131,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7206=[2,1;3,1;1201,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7207=[7207,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7210=[2,1;5,1;7,1;103,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7211=[7211,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7212=[2,2;3,1;601,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7213=[7213,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7214=[2,1;3607,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7215=[3,1;5,1;13,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7217=[7,1;1031,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7218=[2,1;3,2;401,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[],[3,3]

N=7219=[7219,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3],[3],[9,3]

N=7221=[3,1;29,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7222=[2,1;23,1;157,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=7223=[31,1;233,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7226=[2,1;3613,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7227=[3,2;11,1;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7228=[2,2;13,1;139,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7229=[7229,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7230=[2,1;3,1;5,1;241,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7231=[7,1;1033,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7233=[3,1;2411,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7234=[2,1;3617,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7235=[5,1;1447,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7237=[7237,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7238=[2,1;7,1;11,1;47,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7239=[3,1;19,1;127,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=7241=[13,1;557,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7242=[2,1;3,1;17,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7243=[7243,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7244=[2,2;1811,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7245=[3,2;5,1;7,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7246=[2,1;3623,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7247=[7247,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7249=[11,1;659,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7251=[3,1;2417,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7252=[2,2;7,2;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7253=[7253,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7254=[2,1;3,2;13,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7255=[5,1;1451,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7257=[3,1;41,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7258=[2,1;19,1;191,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7259=[7,1;17,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7261=[53,1;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7262=[2,1;3631,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7265=[5,1;1453,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7266=[2,1;3,1;7,1;173,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7267=[13,2;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7268=[2,2;23,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7269=[3,1;2423,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7270=[2,1;5,1;727,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7271=[11,1;661,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=7273=[7,1;1039,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7274=[2,1;3637,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7275=[3,1;5,2;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7276=[2,2;17,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7277=[19,1;383,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7278=[2,1;3,1;1213,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7279=[29,1;251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7281=[3,2;809,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=7282=[2,1;11,1;331,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7283=[7283,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7284=[2,2;3,1;607,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7285=[5,1;31,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7286=[2,1;3643,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7287=[3,1;7,1;347,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7289=[37,1;197,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[27,3]
Clog_L=[9],[9],[]
Structure of C_M=[3,3]
Structure of T_M=[27,27,3]
Clog_M=[9,9,3],[9,9],[3]

N=7291=[23,1;317,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7292=[2,2;1823,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7293=[3,1;11,1;13,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7294=[2,1;7,1;521,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7295=[5,1;1459,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7297=[7297,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7298=[2,1;41,1;89,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7299=[3,2;811,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7300=[2,2;5,2;73,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[27],[9],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[27,27,3],[27,9],[3,3]

N=7301=[7,2;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7302=[2,1;3,1;1217,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7303=[67,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7305=[3,1;5,1;487,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7306=[2,1;13,1;281,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7307=[7307,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=7308=[2,2;3,2;7,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7309=[7309,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7310=[2,1;5,1;17,1;43,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7311=[3,1;2437,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7313=[71,1;103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7314=[2,1;3,1;23,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7315=[5,1;7,1;11,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7316=[2,2;31,1;59,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7318=[2,1;3659,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7319=[13,1;563,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7321=[7321,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7322=[2,1;7,1;523,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7323=[3,1;2441,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7324=[2,2;1831,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7325=[5,2;293,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7326=[2,1;3,2;11,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7327=[17,1;431,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=7329=[3,1;7,1;349,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7330=[2,1;5,1;733,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7331=[7331,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7332=[2,2;3,1;13,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7333=[7333,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7334=[2,1;19,1;193,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7335=[3,2;5,1;163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7337=[11,1;23,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7338=[2,1;3,1;1223,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7339=[41,1;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7340=[2,2;5,1;367,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7341=[3,1;2447,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7342=[2,1;3671,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7343=[7,1;1049,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7345=[5,1;13,1;113,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7346=[2,1;3673,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7347=[3,1;31,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7348=[2,2;11,1;167,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7349=[7349,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7351=[7351,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7353=[3,2;19,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7354=[2,1;3677,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7355=[5,1;1471,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7356=[2,2;3,1;613,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7357=[7,1;1051,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7358=[2,1;13,1;283,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7359=[3,1;11,1;223,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7361=[17,1;433,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=7362=[2,1;3,2;409,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7363=[37,1;199,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=7364=[2,2;7,1;263,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7365=[3,1;5,1;491,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7366=[2,1;29,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7367=[53,1;139,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7369=[7369,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7370=[2,1;5,1;11,1;67,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7372=[2,2;19,1;97,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,9,3,3,3,3]
Clog_M=[9,3,3,3],[3],[3,3,3,3]

N=7373=[73,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7374=[2,1;3,1;1229,1] 3 ramified
Structure of C_L=[81]
Structure of T_L=[3]
Clog_L=[27],[],[27]
Structure of C_M=[81,81]
Structure of T_M=[3,3]
Clog_M=[81,27],[],[81,27]

N=7377=[3,1;2459,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7378=[2,1;7,1;17,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7379=[47,1;157,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7380=[2,2;3,2;5,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7381=[11,2;61,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7382=[2,1;3691,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7383=[3,1;23,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7385=[5,1;7,1;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7386=[2,1;3,1;1231,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7387=[83,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7388=[2,2;1847,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7389=[3,2;821,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7390=[2,1;5,1;739,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9],[3,3],[3,3]

N=7391=[19,1;389,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7393=[7393,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7394=[2,1;3697,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7395=[3,1;5,1;17,1;29,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,9,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=7397=[13,1;569,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7399=[7,2;151,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=7401=[3,1;2467,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7402=[2,1;3701,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7403=[11,1;673,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7404=[2,2;3,1;617,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7405=[5,1;1481,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7407=[3,2;823,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7409=[31,1;239,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7410=[2,1;3,1;5,1;13,1;19,1] 3 ramified
Structure of C_L=[3,3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[9,3,3,3,3,3,3]
Structure of T_M=[9,3,3,3,3,3]
Clog_M=[9,3,3,3,3,3],[],[9,3,3,3,3,3]

N=7411=[7411,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7412=[2,2;17,1;109,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7413=[3,1;7,1;353,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7414=[2,1;11,1;337,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7415=[5,1;1483,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7417=[7417,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7418=[2,1;3709,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7419=[3,1;2473,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7420=[2,2;5,1;7,1;53,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7421=[41,1;181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7422=[2,1;3,1;1237,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7423=[13,1;571,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7426=[2,1;47,1;79,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7427=[7,1;1061,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7428=[2,2;3,1;619,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=7429=[17,1;19,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7430=[2,1;5,1;743,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7431=[3,1;2477,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7433=[7433,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7434=[2,1;3,2;7,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7435=[5,1;1487,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7437=[3,1;37,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7438=[2,1;3719,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7439=[43,1;173,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7441=[7,1;1063,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7443=[3,2;827,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[9,9]
Clog_M=[27,9],[],[27,9]

N=7444=[2,2;1861,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=7445=[5,1;1489,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7446=[2,1;3,1;17,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7447=[11,1;677,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7449=[3,1;13,1;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7450=[2,1;5,2;149,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7451=[7451,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[27,27]
Clog_M=[9,3],[9,3],[]

N=7453=[29,1;257,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7454=[2,1;3727,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7455=[3,1;5,1;7,1;71,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=7457=[7457,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7458=[2,1;3,1;11,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7459=[7459,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7460=[2,2;5,1;373,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7461=[3,2;829,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7462=[2,1;7,1;13,1;41,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7463=[17,1;439,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7465=[5,1;1493,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7466=[2,1;3733,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7467=[3,1;19,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7468=[2,2;1867,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7469=[7,1;11,1;97,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7470=[2,1;3,2;5,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7471=[31,1;241,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7473=[3,1;47,1;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7474=[2,1;37,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7475=[5,2;13,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7476=[2,2;3,1;7,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7477=[7477,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7478=[2,1;3739,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=7481=[7481,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7482=[2,1;3,1;29,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7483=[7,1;1069,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7484=[2,2;1871,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=7485=[3,1;5,1;499,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7486=[2,1;19,1;197,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7487=[7487,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7489=[7489,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7490=[2,1;5,1;7,1;107,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7491=[3,1;11,1;227,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7492=[2,2;1873,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7493=[59,1;127,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7494=[2,1;3,1;1249,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7495=[5,1;1499,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7498=[2,1;23,1;163,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7499=[7499,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7501=[13,1;577,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7502=[2,1;11,2;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7503=[3,1;41,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7505=[5,1;19,1;79,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7507=[7507,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27,9]
Clog_L=[9,3],[9],[3]
Structure of C_M=[9,3]
Structure of T_M=[27,9,9,9]
Clog_M=[9,9,3,3],[9,9],[3,3]

N=7508=[2,2;1877,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7509=[3,1;2503,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7510=[2,1;5,1;751,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=7511=[7,1;29,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7513=[11,1;683,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7514=[2,1;13,1;17,2] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7515=[3,2;5,1;167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7516=[2,2;1879,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=7517=[7517,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7518=[2,1;3,1;7,1;179,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7519=[73,1;103,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7521=[3,1;23,1;109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7522=[2,1;3761,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7523=[7523,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7524=[2,2;3,2;11,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7525=[5,2;7,1;43,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7526=[2,1;53,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7527=[3,1;13,1;193,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7529=[7529,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7530=[2,1;3,1;5,1;251,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7531=[17,1;443,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7532=[2,2;7,1;269,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7534=[2,1;3767,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7535=[5,1;11,1;137,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7537=[7537,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7538=[2,1;3769,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7539=[3,1;7,1;359,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7540=[2,2;5,1;13,1;29,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7541=[7541,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=7542=[2,1;3,2;419,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[3]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[3,3]
Clog_M=[27,9],[],[27,9]

N=7543=[19,1;397,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[3],[3]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3,3,3],[3,3],[3,3]

N=7545=[3,1;5,1;503,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7547=[7547,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7548=[2,2;3,1;17,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7549=[7549,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7550=[2,1;5,2;151,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7551=[3,2;839,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7553=[7,1;13,1;83,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=7554=[2,1;3,1;1259,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7555=[5,1;1511,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[243]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[243,81]
Clog_M=[27,9],[],[27,9]

N=7556=[2,2;1889,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7557=[3,1;11,1;229,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7558=[2,1;3779,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7559=[7559,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7561=[7561,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=7562=[2,1;19,1;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7563=[3,1;2521,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7564=[2,2;31,1;61,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7565=[5,1;17,1;89,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=7566=[2,1;3,1;13,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7567=[7,1;23,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7570=[2,1;5,1;757,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7571=[67,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7572=[2,2;3,1;631,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7573=[7573,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7574=[2,1;7,1;541,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7575=[3,1;5,2;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7577=[7577,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7578=[2,1;3,2;421,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7579=[11,1;13,1;53,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[],[9,3]

N=7580=[2,2;5,1;379,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7581=[3,1;7,1;19,2] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7582=[2,1;17,1;223,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7583=[7583,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7585=[5,1;37,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7586=[2,1;3793,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7588=[2,2;7,1;271,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[27,3]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[9,3,3],[3,3],[3,3]

N=7589=[7589,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7590=[2,1;3,1;5,1;11,1;23,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3,3]
Clog_L=[9,3,3],[],[9,3,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[9,9,3,3,3,3]
Clog_M=[9,9,3,3,3,3],[],[9,9,3,3,3,3]

N=7591=[7591,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7593=[3,1;2531,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7594=[2,1;3797,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7595=[5,1;7,2;31,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7596=[2,2;3,2;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7597=[71,1;107,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=7598=[2,1;29,1;131,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7599=[3,1;17,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7601=[11,1;691,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7602=[2,1;3,1;7,1;181,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7603=[7603,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7604=[2,2;1901,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7606=[2,1;3803,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7607=[7607,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7609=[7,1;1087,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7610=[2,1;5,1;761,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7611=[3,1;43,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7612=[2,2;11,1;173,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=7613=[23,1;331,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7615=[5,1;1523,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7617=[3,1;2539,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7618=[2,1;13,1;293,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=7619=[19,1;401,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7620=[2,2;3,1;5,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7621=[7621,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7622=[2,1;37,1;103,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=7626=[2,1;3,1;31,1;41,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=7627=[29,1;263,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7628=[2,2;1907,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7629=[3,1;2543,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7630=[2,1;5,1;7,1;109,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7631=[13,1;587,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7633=[17,1;449,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=7634=[2,1;11,1;347,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7635=[3,1;5,1;509,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7636=[2,2;23,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7637=[7,1;1091,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7638=[2,1;3,1;19,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7639=[7639,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7642=[2,1;3821,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7643=[7643,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7644=[2,2;3,1;7,2;13,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7645=[5,1;11,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7646=[2,1;3823,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7647=[3,1;2549,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7649=[7649,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=7650=[2,1;3,2;5,2;17,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=7651=[7,1;1093,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=7652=[2,2;1913,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7653=[3,1;2551,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7654=[2,1;43,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7655=[5,1;1531,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=7657=[13,1;19,1;31,1] 3 ramified
Structure of C_L=[3,3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[3,3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3,3,3],[],[3,3,3,3,3,3]

N=7658=[2,1;7,1;547,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=7659=[3,2;23,1;37,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7660=[2,2;5,1;383,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7661=[47,1;163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7662=[2,1;3,1;1277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7663=[79,1;97,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7665=[3,1;5,1;7,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7666=[2,1;3833,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7667=[11,1;17,1;41,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7669=[7669,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=7670=[2,1;5,1;13,1;59,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7671=[3,1;2557,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7673=[7673,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7674=[2,1;3,1;1279,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7675=[5,2;307,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7676=[2,2;19,1;101,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7677=[3,2;853,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7678=[2,1;11,1;349,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7679=[7,1;1097,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7681=[7681,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7682=[2,1;23,1;167,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7683=[3,1;13,1;197,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7684=[2,2;17,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7685=[5,1;29,1;53,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7686=[2,1;3,2;7,1;61,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7687=[7687,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27,3]
Clog_L=[9,3],[3],[9]
Structure of C_M=[9,3]
Structure of T_M=[27,9,9,3]
Clog_M=[9,9,3,3],[9,3],[9,3]

N=7689=[3,1;11,1;233,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7690=[2,1;5,1;769,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7691=[7691,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7692=[2,2;3,1;641,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7693=[7,2;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7694=[2,1;3847,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=7697=[43,1;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7698=[2,1;3,1;1283,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7699=[7699,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7700=[2,2;5,2;7,1;11,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7701=[3,1;17,1;151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7702=[2,1;3851,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7703=[7703,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7705=[5,1;23,1;67,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7706=[2,1;3853,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7707=[3,1;7,1;367,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7708=[2,2;41,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7709=[13,1;593,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7710=[2,1;3,1;5,1;257,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7711=[11,1;701,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7713=[3,2;857,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7714=[2,1;7,1;19,1;29,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7715=[5,1;1543,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7716=[2,2;3,1;643,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7717=[7717,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7718=[2,1;17,1;227,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7719=[3,1;31,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7721=[7,1;1103,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7723=[7723,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[9],[9],[]
Structure of C_M=[9,9]
Structure of T_M=[27,27]
Clog_M=[9,9],[9,9],[]

N=7724=[2,2;1931,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7725=[3,1;5,2;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=7726=[2,1;3863,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7727=[7727,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7729=[59,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7730=[2,1;5,1;773,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7731=[3,2;859,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7732=[2,2;1933,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7733=[11,1;19,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=7734=[2,1;3,1;1289,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7735=[5,1;7,1;13,1;17,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7737=[3,1;2579,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7738=[2,1;53,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7739=[71,1;109,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=7740=[2,2;3,2;5,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7741=[7741,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7742=[2,1;7,2;79,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7743=[3,1;29,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7745=[5,1;1549,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=7746=[2,1;3,1;1291,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7747=[61,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7748=[2,2;13,1;149,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7751=[23,1;337,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7753=[7753,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7754=[2,1;3877,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7755=[3,1;5,1;11,1;47,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[3,3]
Clog_L=[27],[],[27]
Structure of C_M=[27,27,3,3]
Structure of T_M=[3,3,3]
Clog_M=[27,27,3],[],[27,27,3]

N=7756=[2,2;7,1;277,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7757=[7757,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7758=[2,1;3,2;431,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7759=[7759,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7761=[3,1;13,1;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7762=[2,1;3881,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7763=[7,1;1109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7764=[2,2;3,1;647,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7765=[5,1;1553,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7766=[2,1;11,1;353,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7767=[3,2;863,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7769=[17,1;457,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7770=[2,1;3,1;5,1;7,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7771=[19,1;409,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7772=[2,2;29,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7773=[3,1;2591,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7774=[2,1;13,2;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7775=[5,2;311,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7777=[7,1;11,1;101,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7778=[2,1;3889,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=7779=[3,1;2593,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7780=[2,2;5,1;389,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7781=[31,1;251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7782=[2,1;3,1;1297,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7783=[43,1;181,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7785=[3,2;5,1;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7786=[2,1;17,1;229,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=7787=[13,1;599,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7788=[2,2;3,1;11,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7789=[7789,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7790=[2,1;5,1;19,1;41,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7791=[3,1;7,2;53,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7793=[7793,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=7794=[2,1;3,2;433,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7795=[5,1;1559,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7796=[2,2;1949,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7797=[3,1;23,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7798=[2,1;7,1;557,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7799=[11,1;709,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7801=[29,1;269,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7802=[2,1;47,1;83,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7804=[2,2;1951,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7805=[5,1;7,1;223,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7806=[2,1;3,1;1301,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=7807=[37,1;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7809=[3,1;19,1;137,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=7810=[2,1;5,1;11,1;71,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7811=[73,1;107,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=7812=[2,2;3,2;7,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7813=[13,1;601,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[27,9,3]
Clog_M=[3,3],[3],[3]

N=7814=[2,1;3907,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7815=[3,1;5,1;521,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7817=[7817,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7818=[2,1;3,1;1303,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7819=[7,1;1117,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7820=[2,2;5,1;17,1;23,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7821=[3,2;11,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7822=[2,1;3911,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7823=[7823,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7825=[5,2;313,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7826=[2,1;7,1;13,1;43,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7827=[3,1;2609,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7828=[2,2;19,1;103,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7829=[7829,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=7831=[41,1;191,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7833=[3,1;7,1;373,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=7834=[2,1;3917,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7835=[5,1;1567,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7836=[2,2;3,1;653,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7837=[17,1;461,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7838=[2,1;3919,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7839=[3,2;13,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7841=[7841,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7842=[2,1;3,1;1307,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7843=[11,1;23,1;31,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=7844=[2,2;37,1;53,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=7845=[3,1;5,1;523,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7846=[2,1;3923,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7847=[7,1;19,1;59,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7849=[47,1;167,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7850=[2,1;5,2;157,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[3,3]
Clog_L=[27],[],[27]
Structure of C_M=[27,27,3,3]
Structure of T_M=[3,3,3]
Clog_M=[27,27,3],[],[27,27,3]

N=7851=[3,1;2617,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7852=[2,2;13,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7853=[7853,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7854=[2,1;3,1;7,1;11,1;17,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7855=[5,1;1571,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7858=[2,1;3929,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7859=[29,1;271,1] 3 ramified
Structure of C_L=[81,3]
Structure of T_L=[27,3]
Clog_L=[81],[],[81]
Structure of C_M=[81,27,3,3]
Structure of T_M=[81,27,3]
Clog_M=[81,27,3],[],[81,27,3]

N=7860=[2,2;3,1;5,1;131,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7861=[7,1;1123,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7862=[2,1;3931,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7863=[3,1;2621,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7865=[5,1;11,2;13,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7866=[2,1;3,2;19,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7867=[7867,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=7868=[2,2;7,1;281,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7869=[3,1;43,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7870=[2,1;5,1;787,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7871=[17,1;463,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7873=[7873,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7874=[2,1;31,1;127,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7876=[2,2;11,1;179,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[9,9]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7877=[7877,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7878=[2,1;3,1;13,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7879=[7879,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7881=[3,1;37,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7882=[2,1;7,1;563,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=7883=[7883,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[9],[9],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[9,9],[9,9],[]

N=7885=[5,1;19,1;83,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7886=[2,1;3943,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7887=[3,1;11,1;239,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=7890=[2,1;3,1;5,1;263,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7891=[13,1;607,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7892=[2,2;1973,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7893=[3,2;877,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7894=[2,1;3947,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7895=[5,1;1579,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7897=[53,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7898=[2,1;11,1;359,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7899=[3,1;2633,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7900=[2,2;5,2;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7901=[7901,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7902=[2,1;3,2;439,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7903=[7,1;1129,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9],[9,3],[3]

N=7905=[3,1;5,1;17,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7906=[2,1;59,1;67,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[27,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=7907=[7907,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7908=[2,2;3,1;659,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[],[3,3]

N=7909=[11,1;719,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7910=[2,1;5,1;7,1;113,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7913=[41,1;193,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7914=[2,1;3,1;1319,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=7915=[5,1;1583,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7916=[2,2;1979,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7917=[3,1;7,1;13,1;29,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=7918=[2,1;37,1;107,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=7919=[7919,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=7922=[2,1;17,1;233,1] 3 ramified
Structure of C_L=[9,9]
Structure of T_L=[9,9]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,9,9]
Structure of T_M=[9,9,9,3]
Clog_M=[9,9,9,3],[],[9,9,9,3]

N=7923=[3,1;19,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7924=[2,2;7,1;283,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7925=[5,2;317,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7926=[2,1;3,1;1321,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7927=[7927,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7929=[3,2;881,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7930=[2,1;5,1;13,1;61,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7931=[7,1;11,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7932=[2,2;3,1;661,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7933=[7933,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7934=[2,1;3967,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7937=[7937,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[9],[9],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[27,9],[27,9],[]

N=7939=[17,1;467,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=7940=[2,2;5,1;397,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7941=[3,1;2647,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7942=[2,1;11,1;19,2] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7943=[13,2;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7945=[5,1;7,1;227,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=7946=[2,1;29,1;137,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7947=[3,2;883,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7948=[2,2;1987,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=7949=[7949,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7950=[2,1;3,1;5,2;53,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[27,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[27,27,3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[27,9,3,3],[],[27,9,3,3]

N=7951=[7951,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7953=[3,1;11,1;241,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7954=[2,1;41,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7955=[5,1;37,1;43,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7956=[2,2;3,2;13,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7957=[73,1;109,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=7958=[2,1;23,1;173,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7959=[3,1;7,1;379,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7961=[19,1;419,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7962=[2,1;3,1;1327,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7963=[7963,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7964=[2,2;11,1;181,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7966=[2,1;7,1;569,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7967=[31,1;257,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7969=[13,1;613,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7970=[2,1;5,1;797,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[3,3]
Clog_L=[27],[],[27]
Structure of C_M=[27,27,3,3]
Structure of T_M=[3,3,3]
Clog_M=[27,27,3],[],[27,27,3]

N=7971=[3,1;2657,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7972=[2,2;1993,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7973=[7,1;17,1;67,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7974=[2,1;3,2;443,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7975=[5,2;11,1;29,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=7977=[3,1;2659,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=7978=[2,1;3989,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7979=[79,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7980=[2,2;3,1;5,1;7,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=7981=[23,1;347,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=7982=[2,1;13,1;307,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7983=[3,2;887,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=7985=[5,1;1597,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7987=[7,2;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7988=[2,2;1997,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[9,3]
Clog_M=[27,9],[],[27,9]

N=7989=[3,1;2663,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=7990=[2,1;5,1;17,1;47,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=7991=[61,1;131,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=7993=[7993,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[81]
Clog_L=[3],[3],[]
Structure of C_M=[9,9]
Structure of T_M=[81,27]
Clog_M=[9,3],[9,3],[]

N=7994=[2,1;7,1;571,1] 3 ramified
Structure of C_L=[9,9,3]
Structure of T_L=[9,3,3]
Clog_L=[9,9],[],[9,9]
Structure of C_M=[9,9,9,9,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[9,9,9,9,3],[],[9,9,9,9,3]

N=7995=[3,1;5,1;13,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=7996=[2,2;1999,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=7997=[11,1;727,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=7998=[2,1;3,1;31,1;43,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[3,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=7999=[19,1;421,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8001=[3,2;7,1;127,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=8002=[2,1;4001,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8003=[53,1;151,1] 3 ramified
Structure of C_L=[81,3]
Structure of T_L=[9,3]
Clog_L=[81,3],[],[81,3]
Structure of C_M=[81,81,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[81,81,3,3],[],[81,81,3,3]

N=8004=[2,2;3,1;23,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8005=[5,1;1601,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8006=[2,1;4003,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8007=[3,1;17,1;157,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8009=[8009,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8010=[2,1;3,2;5,1;89,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=8011=[8011,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[3,3],[3],[3]
Structure of C_M=[9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3,3,3],[3,3],[3,3]

N=8012=[2,2;2003,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8013=[3,1;2671,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8014=[2,1;4007,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8015=[5,1;7,1;229,1] 3 ramified
Structure of C_L=[27,3,3]
Structure of T_L=[27,3,3]
Clog_L=[27,3],[],[27,3]
Structure of C_M=[27,27,3,3,3,3]
Structure of T_M=[27,27,3,3,3]
Clog_M=[27,27,3,3,3],[],[27,27,3,3,3]

N=8017=[8017,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8018=[2,1;19,1;211,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8020=[2,2;5,1;401,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=8021=[13,1;617,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8022=[2,1;3,1;7,1;191,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8023=[71,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8025=[3,1;5,2;107,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8026=[2,1;4013,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8027=[23,1;349,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8028=[2,2;3,2;223,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8029=[7,1;31,1;37,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[3,3,3,3],[3],[3,3,3]

N=8030=[2,1;5,1;11,1;73,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8031=[3,1;2677,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8033=[29,1;277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8034=[2,1;3,1;13,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8035=[5,1;1607,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8036=[2,2;7,2;41,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8037=[3,2;19,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8038=[2,1;4019,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8039=[8039,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8041=[11,1;17,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8042=[2,1;4021,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8043=[3,1;7,1;383,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8044=[2,2;2011,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8045=[5,1;1609,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=8047=[13,1;619,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=8049=[3,1;2683,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8050=[2,1;5,2;7,1;23,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=8051=[83,1;97,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8052=[2,2;3,1;11,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8053=[8053,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8054=[2,1;4027,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8055=[3,2;5,1;179,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=8057=[7,1;1151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8058=[2,1;3,1;17,1;79,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8059=[8059,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8060=[2,2;5,1;13,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8061=[3,1;2687,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8062=[2,1;29,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8063=[11,1;733,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8065=[5,1;1613,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8066=[2,1;37,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8067=[3,1;2689,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8068=[2,2;2017,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8069=[8069,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8070=[2,1;3,1;5,1;269,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8071=[7,1;1153,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8074=[2,1;11,1;367,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=8075=[5,2;17,1;19,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8076=[2,2;3,1;673,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8077=[41,1;197,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[27]
Clog_L=[27],[],[27]
Structure of C_M=[27,27]
Structure of T_M=[27,27]
Clog_M=[27,27],[],[27,27]

N=8078=[2,1;7,1;577,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8079=[3,1;2693,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8081=[8081,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8082=[2,1;3,2;449,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8083=[59,1;137,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8084=[2,2;43,1;47,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8085=[3,1;5,1;7,2;11,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=8086=[2,1;13,1;311,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8087=[8087,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8089=[8089,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8090=[2,1;5,1;809,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[27,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[9,3],[3],[3,3]

N=8091=[3,2;29,1;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8093=[8093,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8094=[2,1;3,1;19,1;71,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8095=[5,1;1619,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8097=[3,1;2699,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=8098=[2,1;4049,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8099=[7,1;13,1;89,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=8101=[8101,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8102=[2,1;4051,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=8103=[3,1;37,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8105=[5,1;1621,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8106=[2,1;3,1;7,1;193,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8107=[11,2;67,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8108=[2,2;2027,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8109=[3,2;17,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8110=[2,1;5,1;811,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8111=[8111,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8113=[7,1;19,1;61,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8114=[2,1;4057,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8115=[3,1;5,1;541,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8116=[2,2;2029,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8117=[8117,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=8118=[2,1;3,2;11,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8119=[23,1;353,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8121=[3,1;2707,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8122=[2,1;31,1;131,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8123=[8123,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8124=[2,2;3,1;677,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[],[3,3]

N=8126=[2,1;17,1;239,1] 3 unramified
Structure of C_L=[27]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[27,27]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8129=[11,1;739,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8130=[2,1;3,1;5,1;271,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8131=[47,1;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8132=[2,2;19,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8133=[3,1;2711,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8134=[2,1;7,2;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8135=[5,1;1627,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8137=[79,1;103,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=8138=[2,1;13,1;313,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8139=[3,1;2713,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8140=[2,2;5,1;11,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8141=[7,1;1163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8142=[2,1;3,1;23,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8143=[17,1;479,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8145=[3,2;5,1;181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8146=[2,1;4073,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8147=[8147,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8148=[2,2;3,1;7,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8149=[29,1;281,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8150=[2,1;5,2;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8151=[3,1;11,1;13,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8153=[31,1;263,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8155=[5,1;7,1;233,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8156=[2,2;2039,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8157=[3,1;2719,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8158=[2,1;4079,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8159=[41,1;199,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8161=[8161,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8162=[2,1;7,1;11,1;53,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8163=[3,2;907,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8164=[2,2;13,1;157,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=8165=[5,1;23,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8166=[2,1;3,1;1361,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8167=[8167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8169=[3,1;7,1;389,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8170=[2,1;5,1;19,1;43,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8171=[8171,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=8172=[2,2;3,2;227,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=8173=[11,1;743,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8174=[2,1;61,1;67,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[9,3,3,3,3,3]
Structure of T_M=[9,9,3,3,3,3]
Clog_M=[3,3,3,3,3,3],[],[3,3,3,3,3,3]

N=8175=[3,1;5,2;109,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=8177=[13,1;17,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8178=[2,1;3,1;29,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8179=[8179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8180=[2,2;5,1;409,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8182=[2,1;4091,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8183=[7,2;167,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8185=[5,1;1637,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8186=[2,1;4093,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8187=[3,1;2729,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8188=[2,2;23,1;89,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8189=[19,1;431,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=8190=[2,1;3,2;5,1;7,1;13,1] 3 ramified
Structure of C_L=[3,3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[3,3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3,3,3],[],[3,3,3,3,3,3]

N=8191=[8191,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=8193=[3,1;2731,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8194=[2,1;17,1;241,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8195=[5,1;11,1;149,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8196=[2,2;3,1;683,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8197=[7,1;1171,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8198=[2,1;4099,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=8199=[3,2;911,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8201=[59,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8202=[2,1;3,1;1367,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8203=[13,1;631,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8204=[2,2;7,1;293,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8205=[3,1;5,1;547,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=8206=[2,1;11,1;373,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8207=[29,1;283,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8209=[8209,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=8210=[2,1;5,1;821,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8211=[3,1;7,1;17,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8212=[2,2;2053,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8213=[43,1;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8215=[5,1;31,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8217=[3,2;11,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8218=[2,1;7,1;587,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8219=[8219,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8220=[2,2;3,1;5,1;137,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8221=[8221,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8222=[2,1;4111,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8223=[3,1;2741,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8225=[5,2;7,1;47,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8226=[2,1;3,2;457,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8227=[19,1;433,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[27,3,3]
Clog_L=[9,3],[3],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[27,9,9,3,3]
Clog_M=[9,3,3,3,3],[3,3],[9,3,3]

N=8229=[3,1;13,1;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8230=[2,1;5,1;823,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8231=[8231,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8233=[8233,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8234=[2,1;23,1;179,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[9,9]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8236=[2,2;29,1;71,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8237=[8237,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8238=[2,1;3,1;1373,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=8239=[7,1;11,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8241=[3,1;41,1;67,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8242=[2,1;13,1;317,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8243=[8243,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8244=[2,2;3,2;229,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8245=[5,1;17,1;97,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8246=[2,1;7,1;19,1;31,1] 3 ramified
Structure of C_L=[3,3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[3,3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3,3,3],[],[3,3,3,3,3,3]

N=8247=[3,1;2749,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8249=[73,1;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8251=[37,1;223,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8252=[2,2;2063,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8253=[3,2;7,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8254=[2,1;4127,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8255=[5,1;13,1;127,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8257=[23,1;359,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=8258=[2,1;4129,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8259=[3,1;2753,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8260=[2,2;5,1;7,1;59,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8261=[11,1;751,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8263=[8263,1] 3 unramified
Structure of C_L=[81]
Structure of T_L=[27]
Clog_L=[9],[9],[]
Structure of C_M=[81,27]
Structure of T_M=[27,27]
Clog_M=[9,9],[9,9],[]

N=8265=[3,1;5,1;19,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8266=[2,1;4133,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8267=[7,1;1181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8268=[2,2;3,1;13,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8269=[8269,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8270=[2,1;5,1;827,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8271=[3,2;919,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=8273=[8273,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8274=[2,1;3,1;7,1;197,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8275=[5,2;331,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8276=[2,2;2069,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8277=[3,1;31,1;89,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=8278=[2,1;4139,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8279=[17,1;487,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=8282=[2,1;41,1;101,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=8283=[3,1;11,1;251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8284=[2,2;19,1;109,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=8285=[5,1;1657,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[9]
Clog_L=[27],[],[27]
Structure of C_M=[27,27,3]
Structure of T_M=[9,3]
Clog_M=[27,27],[],[27,27]

N=8286=[2,1;3,1;1381,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8287=[8287,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8290=[2,1;5,1;829,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=8291=[8291,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8292=[2,2;3,1;691,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8293=[8293,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8294=[2,1;11,1;13,1;29,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8295=[3,1;5,1;7,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8297=[8297,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8298=[2,1;3,2;461,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8299=[43,1;193,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=8300=[2,2;5,2;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8301=[3,1;2767,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8302=[2,1;7,1;593,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8303=[19,2;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8305=[5,1;11,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8306=[2,1;4153,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8307=[3,2;13,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8308=[2,2;31,1;67,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=8309=[7,1;1187,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8310=[2,1;3,1;5,1;277,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8311=[8311,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8313=[3,1;17,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8314=[2,1;4157,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8315=[5,1;1663,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8317=[8317,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8318=[2,1;4159,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8319=[3,1;47,1;59,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8321=[53,1;157,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8322=[2,1;3,1;19,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8323=[7,1;29,1;41,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8324=[2,2;2081,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8325=[3,2;5,2;37,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8326=[2,1;23,1;181,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3,3]
Clog_M=[27,9],[9,3],[3,3]

N=8327=[11,1;757,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8329=[8329,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8330=[2,1;5,1;7,2;17,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8331=[3,1;2777,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8332=[2,2;2083,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8333=[13,1;641,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8334=[2,1;3,2;463,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8335=[5,1;1667,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8337=[3,1;7,1;397,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8338=[2,1;11,1;379,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8339=[31,1;269,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8340=[2,2;3,1;5,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8341=[19,1;439,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8342=[2,1;43,1;97,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[3,3,3,3],[3],[3,3,3]

N=8345=[5,1;1669,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8346=[2,1;3,1;13,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8347=[17,1;491,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8348=[2,2;2087,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8349=[3,1;11,2;23,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8350=[2,1;5,2;167,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8351=[7,1;1193,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8353=[8353,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8354=[2,1;4177,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=8355=[3,1;5,1;557,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8356=[2,2;2089,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[9]
Clog_L=[27],[],[27]
Structure of C_M=[27,27,3]
Structure of T_M=[9,3]
Clog_M=[27,27],[],[27,27]

N=8357=[61,1;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8358=[2,1;3,1;7,1;199,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8359=[13,1;643,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8361=[3,2;929,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8362=[2,1;37,1;113,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8363=[8363,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8364=[2,2;3,1;17,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8365=[5,1;7,1;239,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8366=[2,1;47,1;89,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8367=[3,1;2789,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8369=[8369,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8371=[11,1;761,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8372=[2,2;7,1;13,1;23,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[3,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=8373=[3,1;2791,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8374=[2,1;53,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8377=[8377,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8378=[2,1;59,1;71,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[9,9]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8380=[2,2;5,1;419,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8381=[17,2;29,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8382=[2,1;3,1;11,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8383=[83,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8385=[3,1;5,1;13,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8386=[2,1;7,1;599,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8387=[8387,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8388=[2,2;3,2;233,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8389=[8389,1] 3 unramified
Structure of C_L=[27]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[27,27]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=8390=[2,1;5,1;839,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8391=[3,1;2797,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8393=[7,1;11,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8394=[2,1;3,1;1399,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8395=[5,1;23,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8396=[2,2;2099,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8398=[2,1;13,1;17,1;19,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8399=[37,1;227,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8401=[31,1;271,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=8402=[2,1;4201,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8403=[3,1;2801,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8404=[2,2;11,1;191,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8406=[2,1;3,2;467,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8407=[7,1;1201,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9],[9,3],[3]

N=8409=[3,1;2803,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8411=[13,1;647,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8412=[2,2;3,1;701,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8413=[47,1;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8414=[2,1;7,1;601,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=8415=[3,2;5,1;11,1;17,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[27,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[27,27,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=8417=[19,1;443,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8418=[2,1;3,1;23,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8419=[8419,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8420=[2,2;5,1;421,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8421=[3,1;7,1;401,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8422=[2,1;4211,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8423=[8423,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[9],[9],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[9,9],[9,9],[]

N=8425=[5,2;337,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8426=[2,1;11,1;383,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8428=[2,2;7,2;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8429=[8429,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8430=[2,1;3,1;5,1;281,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8431=[8431,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8433=[3,2;937,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8434=[2,1;4217,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8435=[5,1;7,1;241,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8436=[2,2;3,1;19,1;37,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[27,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[27,9,3,3],[],[27,9,3,3]

N=8437=[11,1;13,1;59,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8438=[2,1;4219,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8439=[3,1;29,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8441=[23,1;367,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=8442=[2,1;3,2;7,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8443=[8443,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8444=[2,2;2111,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8445=[3,1;5,1;563,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8446=[2,1;41,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8447=[8447,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8449=[7,1;17,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8452=[2,2;2113,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8453=[79,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8454=[2,1;3,1;1409,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8455=[5,1;19,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8457=[3,1;2819,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8458=[2,1;4229,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8459=[11,1;769,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8460=[2,2;3,2;5,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8461=[8461,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[27,9,3,3]
Clog_M=[9,9,3],[3],[9,9]

N=8462=[2,1;4231,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8463=[3,1;7,1;13,1;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8465=[5,1;1693,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8466=[2,1;3,1;17,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8467=[8467,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8468=[2,2;29,1;73,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3],[9,3],[3,3]

N=8469=[3,2;941,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8470=[2,1;5,1;7,1;11,2] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8471=[43,1;197,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8473=[37,1;229,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8474=[2,1;19,1;223,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8475=[3,1;5,2;113,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8476=[2,2;13,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8477=[7,2;173,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8479=[61,1;139,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=8481=[3,1;11,1;257,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=8482=[2,1;4241,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8483=[17,1;499,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8484=[2,2;3,1;7,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8485=[5,1;1697,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8486=[2,1;4243,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8487=[3,2;23,1;41,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8489=[13,1;653,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8490=[2,1;3,1;5,1;283,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8491=[7,1;1213,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8492=[2,2;11,1;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8493=[3,1;19,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8494=[2,1;31,1;137,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8495=[5,1;1699,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8497=[29,1;293,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8498=[2,1;7,1;607,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8499=[3,1;2833,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8501=[8501,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8502=[2,1;3,1;13,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8503=[11,1;773,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=8506=[2,1;4253,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8507=[47,1;181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8508=[2,2;3,1;709,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8509=[67,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8510=[2,1;5,1;23,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8511=[3,1;2837,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8513=[8513,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=8514=[2,1;3,2;11,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8515=[5,1;13,1;131,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=8516=[2,2;2129,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8517=[3,1;17,1;167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8518=[2,1;4259,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8519=[7,1;1217,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8521=[8521,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8522=[2,1;4261,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8523=[3,2;947,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8524=[2,2;2131,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=8525=[5,2;11,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8526=[2,1;3,1;7,2;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8527=[8527,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8529=[3,1;2843,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8530=[2,1;5,1;853,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8531=[19,1;449,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[3],[3]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3,3,3],[3,3],[3,3]

N=8533=[7,1;23,1;53,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8534=[2,1;17,1;251,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8535=[3,1;5,1;569,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8537=[8537,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8538=[2,1;3,1;1423,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8539=[8539,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8540=[2,2;5,1;7,1;61,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8541=[3,2;13,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8542=[2,1;4271,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8543=[8543,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8545=[5,1;1709,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8546=[2,1;4273,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8547=[3,1;7,1;11,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8548=[2,2;2137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8549=[83,1;103,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=8550=[2,1;3,2;5,2;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8551=[17,1;503,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[9,9]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=8553=[3,1;2851,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8554=[2,1;7,1;13,1;47,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8555=[5,1;29,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8556=[2,2;3,1;23,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8557=[43,1;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8558=[2,1;11,1;389,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8561=[7,1;1223,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8562=[2,1;3,1;1427,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=8563=[8563,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8564=[2,2;2141,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8565=[3,1;5,1;571,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8566=[2,1;4283,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8567=[13,1;659,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8569=[11,1;19,1;41,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8570=[2,1;5,1;857,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8571=[3,1;2857,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8572=[2,2;2143,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8573=[8573,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8574=[2,1;3,1;1429,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8577=[3,2;953,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8578=[2,1;4289,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8579=[23,1;373,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8580=[2,2;3,1;5,1;11,1;13,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8581=[8581,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8582=[2,1;7,1;613,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8583=[3,1;2861,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8585=[5,1;17,1;101,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8587=[31,1;277,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9],[9,3],[3]

N=8588=[2,2;19,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8589=[3,1;7,1;409,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=8590=[2,1;5,1;859,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8591=[11,2;71,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[27]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[27,9]
Clog_M=[27,9],[],[27,9]

N=8593=[13,1;661,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8594=[2,1;4297,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8595=[3,2;5,1;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8596=[2,2;7,1;307,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=8597=[8597,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8598=[2,1;3,1;1433,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8599=[8599,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8601=[3,1;47,1;61,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8602=[2,1;11,1;17,1;23,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8603=[7,1;1229,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8604=[2,2;3,2;239,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8605=[5,1;1721,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8606=[2,1;13,1;331,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8607=[3,1;19,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8609=[8609,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8610=[2,1;3,1;5,1;7,1;41,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=8611=[79,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8612=[2,2;2153,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8614=[2,1;59,1;73,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=8615=[5,1;1723,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8617=[7,1;1231,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8618=[2,1;31,1;139,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=8619=[3,1;13,2;17,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8620=[2,2;5,1;431,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8621=[37,1;233,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=8622=[2,1;3,2;479,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8623=[8623,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8626=[2,1;19,1;227,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8627=[8627,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8628=[2,2;3,1;719,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=8629=[8629,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8630=[2,1;5,1;863,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8631=[3,2;7,1;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8633=[89,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8634=[2,1;3,1;1439,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8635=[5,1;11,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8636=[2,2;17,1;127,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8637=[3,1;2879,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8638=[2,1;7,1;617,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8639=[53,1;163,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=8641=[8641,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8642=[2,1;29,1;149,1] 3 ramified
Structure of C_L=[81,3]
Structure of T_L=[3,3]
Clog_L=[81],[],[81]
Structure of C_M=[81,81,3,3]
Structure of T_M=[3,3,3]
Clog_M=[81,81,3],[],[81,81,3]

N=8643=[3,1;43,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8644=[2,2;2161,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8645=[5,1;7,1;13,1;19,1] 3 ramified
Structure of C_L=[3,3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[3,3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3,3,3],[],[3,3,3,3,3,3]

N=8646=[2,1;3,1;11,1;131,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8647=[8647,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8650=[2,1;5,2;173,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8651=[41,1;211,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8652=[2,2;3,1;7,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8653=[17,1;509,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8654=[2,1;4327,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8655=[3,1;5,1;577,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8657=[11,1;787,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=8658=[2,1;3,2;13,1;37,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=8659=[7,1;1237,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3],[],[3,3]

N=8660=[2,2;5,1;433,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8661=[3,1;2887,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8662=[2,1;61,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8663=[8663,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8665=[5,1;1733,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8666=[2,1;7,1;619,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=8668=[2,2;11,1;197,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8669=[8669,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8670=[2,1;3,1;5,1;17,2] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8671=[13,1;23,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8673=[3,1;7,2;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8674=[2,1;4337,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8675=[5,2;347,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8676=[2,2;3,2;241,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8677=[8677,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[27],[9],[3]
Structure of C_M=[9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[27,27,3],[27,9],[3,3]

N=8678=[2,1;4339,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=8679=[3,1;11,1;263,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8681=[8681,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8682=[2,1;3,1;1447,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8683=[19,1;457,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8684=[2,2;13,1;167,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8685=[3,2;5,1;193,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8686=[2,1;43,1;101,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8687=[7,1;17,1;73,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[3,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,3,3,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[9,3,3,3,3],[],[9,3,3,3,3]

N=8689=[8689,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8690=[2,1;5,1;11,1;79,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8691=[3,1;2897,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8692=[2,2;41,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8693=[8693,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[9],[9],[]
Structure of C_M=[]
Structure of T_M=[27,27]
Clog_M=[9,9],[9,9],[]

N=8695=[5,1;37,1;47,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8697=[3,1;13,1;223,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8698=[2,1;4349,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8699=[8699,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8700=[2,2;3,1;5,2;29,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=8701=[7,1;11,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8702=[2,1;19,1;229,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=8703=[3,2;967,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8705=[5,1;1741,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8706=[2,1;3,1;1451,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8707=[8707,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8708=[2,2;7,1;311,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8709=[3,1;2903,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8710=[2,1;5,1;13,1;67,1] 3 ramified
Structure of C_L=[3,3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[3,3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3,3,3],[],[3,3,3,3,3,3]

N=8711=[31,1;281,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8713=[8713,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8714=[2,1;4357,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8715=[3,1;5,1;7,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8716=[2,2;2179,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8717=[23,1;379,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=8718=[2,1;3,1;1453,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8719=[8719,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8722=[2,1;7,2;89,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8723=[11,1;13,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8724=[2,2;3,1;727,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=8725=[5,2;349,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8726=[2,1;4363,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8727=[3,1;2909,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8729=[7,1;29,1;43,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[3,3,3,3],[3],[3,3,3]

N=8730=[2,1;3,2;5,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8731=[8731,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8732=[2,2;37,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8733=[3,1;41,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8734=[2,1;11,1;397,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8735=[5,1;1747,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8737=[8737,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8738=[2,1;17,1;257,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[9,9]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8739=[3,2;971,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8740=[2,2;5,1;19,1;23,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8741=[8741,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8742=[2,1;3,1;31,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8743=[7,1;1249,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8745=[3,1;5,1;11,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8746=[2,1;4373,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=8747=[8747,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8749=[13,1;673,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,9,3]
Structure of T_M=[27,9,3]
Clog_M=[3,3],[3],[3]

N=8751=[3,1;2917,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8753=[8753,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8754=[2,1;3,1;1459,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8755=[5,1;17,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8756=[2,2;11,1;199,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8757=[3,2;7,1;139,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[3,3]
Clog_L=[27],[],[27]
Structure of C_M=[27,9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[27,9,3],[],[27,9,3]

N=8758=[2,1;29,1;151,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=8759=[19,1;461,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8761=[8761,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8762=[2,1;13,1;337,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8763=[3,1;23,1;127,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8764=[2,2;7,1;313,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8765=[5,1;1753,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8766=[2,1;3,2;487,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8767=[11,1;797,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8769=[3,1;37,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8770=[2,1;5,1;877,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8771=[7,2;179,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8772=[2,2;3,1;17,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8773=[31,1;283,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8774=[2,1;41,1;107,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8777=[67,1;131,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8778=[2,1;3,1;7,1;11,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8779=[8779,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8780=[2,2;5,1;439,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8781=[3,1;2927,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8782=[2,1;4391,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8783=[8783,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8785=[5,1;7,1;251,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[27,3]
Clog_L=[27],[3],[9]
Structure of C_M=[27,9,3]
Structure of T_M=[27,9,3,3]
Clog_M=[27,27],[3,3],[9,9]

N=8786=[2,1;23,1;191,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8787=[3,1;29,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8789=[11,1;17,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8790=[2,1;3,1;5,1;293,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8791=[59,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8793=[3,2;977,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8794=[2,1;4397,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8795=[5,1;1759,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8796=[2,2;3,1;733,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8797=[19,1;463,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8798=[2,1;53,1;83,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8799=[3,1;7,1;419,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8801=[13,1;677,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8803=[8803,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=8804=[2,2;31,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8805=[3,1;5,1;587,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=8806=[2,1;7,1;17,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8807=[8807,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8809=[23,1;383,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8810=[2,1;5,1;881,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3],[],[9,3]

N=8811=[3,2;11,1;89,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8812=[2,2;2203,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=8813=[7,1;1259,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8814=[2,1;3,1;13,1;113,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=8815=[5,1;41,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8817=[3,1;2939,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8818=[2,1;4409,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8819=[8819,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=8821=[8821,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=8822=[2,1;11,1;401,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8823=[3,1;17,1;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8825=[5,2;353,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8826=[2,1;3,1;1471,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8827=[7,1;13,1;97,1] 3 ramified
Structure of C_L=[3,3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[3,3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3,3,3],[],[3,3,3,3,3,3]

N=8828=[2,2;2207,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8830=[2,1;5,1;883,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8831=[8831,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8833=[11,2;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8834=[2,1;7,1;631,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8835=[3,1;5,1;19,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8837=[8837,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8838=[2,1;3,2;491,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8839=[8839,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8841=[3,1;7,1;421,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8842=[2,1;4421,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8843=[37,1;239,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8844=[2,2;3,1;11,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8845=[5,1;29,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8846=[2,1;4423,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8847=[3,2;983,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8849=[8849,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8850=[2,1;3,1;5,2;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8851=[53,1;167,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8852=[2,2;2213,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8853=[3,1;13,1;227,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8854=[2,1;19,1;233,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8855=[5,1;7,1;11,1;23,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8857=[17,1;521,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27,3]
Clog_L=[9],[9],[]
Structure of C_M=[9,9]
Structure of T_M=[27,27,3]
Clog_M=[9,9,3],[9,9],[3]

N=8858=[2,1;43,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8859=[3,1;2953,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8860=[2,2;5,1;443,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8861=[8861,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8862=[2,1;3,1;7,1;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8863=[8863,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8865=[3,2;5,1;197,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=8866=[2,1;11,1;13,1;31,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8867=[8867,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8868=[2,2;3,1;739,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8869=[7,2;181,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=8870=[2,1;5,1;887,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8871=[3,1;2957,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8873=[19,1;467,1] 3 unramified
Structure of C_L=[27,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[3],[3]
Structure of C_M=[27,9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3,3,3],[3,3],[3,3]

N=8874=[2,1;3,2;17,1;29,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=8876=[2,2;7,1;317,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8877=[3,1;11,1;269,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[27]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[27,9]
Clog_M=[27,9],[],[27,9]

N=8878=[2,1;23,1;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8879=[13,1;683,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8881=[83,1;107,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=8882=[2,1;4441,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8884=[2,2;2221,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=8885=[5,1;1777,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8886=[2,1;3,1;1481,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8887=[8887,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8889=[3,1;2963,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8890=[2,1;5,1;7,1;127,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8891=[17,1;523,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=8892=[2,2;3,2;13,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8893=[8893,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=8894=[2,1;4447,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8895=[3,1;5,1;593,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=8897=[7,1;31,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8898=[2,1;3,1;1483,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8899=[11,1;809,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8900=[2,2;5,2;89,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=8901=[3,2;23,1;43,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8902=[2,1;4451,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8903=[29,1;307,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8905=[5,1;13,1;137,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=8906=[2,1;61,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8907=[3,1;2969,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=8908=[2,2;17,1;131,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8909=[59,1;151,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=8911=[7,1;19,1;67,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[3],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[9,9,3,3],[9,3],[3,3,3]

N=8913=[3,1;2971,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[9]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[27,27,3]
Structure of T_M=[9,3,3]
Clog_M=[27,9,3],[],[27,9,3]

N=8914=[2,1;4457,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8915=[5,1;1783,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8916=[2,2;3,1;743,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8917=[37,1;241,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8919=[3,2;991,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[27,9,3]
Structure of T_M=[9,3,3]
Clog_M=[27,9,3],[],[27,9,3]

N=8921=[11,1;811,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8922=[2,1;3,1;1487,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8923=[8923,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8924=[2,2;23,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8925=[3,1;5,2;7,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8926=[2,1;4463,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8927=[79,1;113,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8929=[8929,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=8930=[2,1;5,1;19,1;47,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8931=[3,1;13,1;229,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8932=[2,2;7,1;11,1;29,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8933=[8933,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8934=[2,1;3,1;1489,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8935=[5,1;1787,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8938=[2,1;41,1;109,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[27,9],[9,3],[3,3]

N=8939=[7,1;1277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8940=[2,2;3,1;5,1;149,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=8941=[8941,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8942=[2,1;17,1;263,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8943=[3,1;11,1;271,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8945=[5,1;1789,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8946=[2,1;3,2;7,1;71,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8947=[23,1;389,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8948=[2,2;2237,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8949=[3,1;19,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8950=[2,1;5,2;179,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8951=[8951,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8953=[7,1;1279,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8954=[2,1;11,2;37,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8955=[3,2;5,1;199,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8956=[2,2;2239,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8957=[13,2;53,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=8958=[2,1;3,1;1493,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=8959=[17,2;31,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8961=[3,1;29,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=8962=[2,1;4481,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8963=[8963,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=8965=[5,1;11,1;163,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8966=[2,1;4483,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8967=[3,1;7,2;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8969=[8969,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8970=[2,1;3,1;5,1;13,1;23,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=8971=[8971,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=8972=[2,2;2243,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8973=[3,2;997,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8974=[2,1;7,1;641,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=8975=[5,2;359,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8977=[47,1;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8979=[3,1;41,1;73,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=8980=[2,2;5,1;449,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8981=[7,1;1283,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=8982=[2,1;3,2;499,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=8983=[13,1;691,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3],[],[3,3]

N=8985=[3,1;5,1;599,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8986=[2,1;4493,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8987=[11,1;19,1;43,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=8988=[2,2;3,1;7,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8989=[89,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=8990=[2,1;5,1;29,1;31,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8994=[2,1;3,1;1499,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=8995=[5,1;7,1;257,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8996=[2,2;13,1;173,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8997=[3,1;2999,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=8998=[2,1;11,1;409,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=8999=[8999,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=9001=[9001,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3],[9,3],[3,3]

N=9002=[2,1;7,1;643,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9003=[3,1;3001,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9004=[2,2;2251,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=9005=[5,1;1801,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9006=[2,1;3,1;19,1;79,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9007=[9007,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9009=[3,2;7,1;11,1;13,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=9010=[2,1;5,1;17,1;53,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9011=[9011,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9012=[2,2;3,1;751,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9013=[9013,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9014=[2,1;4507,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9015=[3,1;5,1;601,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9017=[71,1;127,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[27,3]
Clog_L=[9],[9],[]
Structure of C_M=[3,3]
Structure of T_M=[27,27,3]
Clog_M=[9,9,3],[9,9],[3]

N=9019=[29,1;311,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9020=[2,2;5,1;11,1;41,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9021=[3,1;31,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9022=[2,1;13,1;347,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[27,27,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9023=[7,1;1289,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9026=[2,1;4513,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9027=[3,2;17,1;59,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=9028=[2,2;37,1;61,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=9029=[9029,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9030=[2,1;3,1;5,1;7,1;43,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[3,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=9031=[11,1;821,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9033=[3,1;3011,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9034=[2,1;4517,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=9035=[5,1;13,1;139,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=9036=[2,2;3,2;251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9037=[7,1;1291,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9038=[2,1;4519,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=9039=[3,1;23,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9041=[9041,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9042=[2,1;3,1;11,1;137,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9043=[9043,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9044=[2,2;7,1;17,1;19,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9046=[2,1;4523,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9047=[83,1;109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9049=[9049,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9050=[2,1;5,2;181,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9051=[3,1;7,1;431,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9052=[2,2;31,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9053=[11,1;823,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9054=[2,1;3,2;503,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=9055=[5,1;1811,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9057=[3,1;3019,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9058=[2,1;7,1;647,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9059=[9059,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9060=[2,2;3,1;5,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9061=[13,1;17,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9062=[2,1;23,1;197,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=9063=[3,2;19,1;53,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[27,3]
Clog_L=[27],[],[27]
Structure of C_M=[27,27,3,3]
Structure of T_M=[27,27,3]
Clog_M=[27,27,3],[],[27,27,3]

N=9065=[5,1;7,2;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9066=[2,1;3,1;1511,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9067=[9067,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9068=[2,2;2267,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9069=[3,1;3023,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9070=[2,1;5,1;907,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9071=[47,1;193,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=9073=[43,1;211,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[27,9,3]
Clog_M=[3,3],[3],[3]

N=9074=[2,1;13,1;349,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9076=[2,2;2269,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9077=[29,1;313,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9078=[2,1;3,1;17,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9079=[7,1;1297,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9081=[3,2;1009,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=9082=[2,1;19,1;239,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9083=[31,1;293,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9084=[2,2;3,1;757,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9085=[5,1;23,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9086=[2,1;7,1;11,1;59,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9087=[3,1;13,1;233,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=9089=[61,1;149,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9090=[2,1;3,2;5,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9091=[9091,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=9092=[2,2;2273,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9093=[3,1;7,1;433,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=9094=[2,1;4547,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9095=[5,1;17,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9097=[11,1;827,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=9098=[2,1;4549,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9100=[2,2;5,2;7,1;13,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9101=[19,1;479,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9102=[2,1;3,1;37,1;41,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=9103=[9103,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9105=[3,1;5,1;607,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9106=[2,1;29,1;157,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9107=[7,1;1301,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9108=[2,2;3,2;11,1;23,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=9109=[9109,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,3],[9,3],[3,3]

N=9110=[2,1;5,1;911,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9111=[3,1;3037,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9113=[13,1;701,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=9114=[2,1;3,1;7,2;31,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=9115=[5,1;1823,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9116=[2,2;43,1;53,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9117=[3,2;1013,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9118=[2,1;47,1;97,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9119=[11,1;829,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=9121=[7,1;1303,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9122=[2,1;4561,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9123=[3,1;3041,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9124=[2,2;2281,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9127=[9127,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=9129=[3,1;17,1;179,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9130=[2,1;5,1;11,1;83,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9131=[23,1;397,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9132=[2,2;3,1;761,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9133=[9133,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9134=[2,1;4567,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9135=[3,2;5,1;7,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9137=[9137,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9138=[2,1;3,1;1523,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9139=[13,1;19,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9140=[2,2;5,1;457,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=9141=[3,1;11,1;277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9142=[2,1;7,1;653,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9143=[41,1;223,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9145=[5,1;31,1;59,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9146=[2,1;17,1;269,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9147=[3,1;3049,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9148=[2,2;2287,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[27,9,9,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,9,9,3],[],[9,9,9,3]

N=9149=[7,1;1307,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9150=[2,1;3,1;5,2;61,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=9151=[9151,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9154=[2,1;23,1;199,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9155=[5,1;1831,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9156=[2,2;3,1;7,1;109,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=9157=[9157,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9158=[2,1;19,1;241,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9159=[3,1;43,1;71,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9161=[9161,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=9162=[2,1;3,2;509,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[],[3,3]

N=9163=[7,2;11,1;17,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9164=[2,2;29,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9165=[3,1;5,1;13,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9166=[2,1;4583,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9167=[89,1;103,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=9169=[53,1;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9170=[2,1;5,1;7,1;131,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9171=[3,2;1019,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9172=[2,2;2293,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9173=[9173,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9174=[2,1;3,1;11,1;139,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=9175=[5,2;367,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9177=[3,1;7,1;19,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9178=[2,1;13,1;353,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9179=[67,1;137,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9181=[9181,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=9182=[2,1;4591,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9183=[3,1;3061,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9185=[5,1;11,1;167,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9186=[2,1;3,1;1531,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9187=[9187,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9188=[2,2;2297,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9189=[3,2;1021,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9190=[2,1;5,1;919,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9191=[7,1;13,1;101,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,3,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[9,3,3,3,3],[],[9,3,3,3,3]

N=9193=[29,1;317,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9194=[2,1;4597,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9195=[3,1;5,1;613,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9197=[17,1;541,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,9]
Clog_L=[81],[27],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9,9,3]
Clog_M=[81,81,3],[27,27],[9,3]

N=9198=[2,1;3,2;7,1;73,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9199=[9199,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=9201=[3,1;3067,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9202=[2,1;43,1;107,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9203=[9203,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9204=[2,2;3,1;13,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9205=[5,1;7,1;263,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9206=[2,1;4603,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9209=[9209,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9210=[2,1;3,1;5,1;307,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9211=[61,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9212=[2,2;7,2;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9213=[3,1;37,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=9214=[2,1;17,1;271,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[27,27,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[27,9,3,3],[],[27,9,3,3]

N=9215=[5,1;19,1;97,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9217=[13,1;709,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,9],[9,3],[3]

N=9218=[2,1;11,1;419,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9219=[3,1;7,1;439,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9220=[2,2;5,1;461,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9221=[9221,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9222=[2,1;3,1;29,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9223=[23,1;401,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9225=[3,2;5,2;41,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=9226=[2,1;7,1;659,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9227=[9227,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9228=[2,2;3,1;769,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9229=[11,1;839,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9230=[2,1;5,1;13,1;71,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9231=[3,1;17,1;181,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9233=[7,1;1319,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9235=[5,1;1847,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9236=[2,2;2309,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9237=[3,1;3079,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[27,9,3]
Clog_M=[9,3,3],[],[9,3,3]

N=9238=[2,1;31,1;149,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9239=[9239,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9241=[9241,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9242=[2,1;4621,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9243=[3,2;13,1;79,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,3,3],[],[9,3,3]

N=9244=[2,2;2311,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9246=[2,1;3,1;23,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9247=[7,1;1321,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9249=[3,1;3083,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9252=[2,2;3,2;257,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9253=[19,1;487,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[9,3,3,3],[3],[9,3,3]

N=9254=[2,1;7,1;661,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=9255=[3,1;5,1;617,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9257=[9257,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9258=[2,1;3,1;1543,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=9259=[47,1;197,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9260=[2,2;5,1;463,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9262=[2,1;11,1;421,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9263=[59,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9265=[5,1;17,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9266=[2,1;41,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9267=[3,1;3089,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9268=[2,2;7,1;331,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=9269=[13,1;23,1;31,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9270=[2,1;3,2;5,1;103,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[9,3]
Clog_L=[27,3],[],[27,3]
Structure of C_M=[27,27,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[27,27,3,3],[],[27,27,3,3]

N=9271=[73,1;127,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=9273=[3,1;11,1;281,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9274=[2,1;4637,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9275=[5,2;7,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9276=[2,2;3,1;773,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=9277=[9277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9278=[2,1;4639,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9279=[3,2;1031,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9281=[9281,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9282=[2,1;3,1;7,1;13,1;17,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9283=[9283,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9284=[2,2;11,1;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9285=[3,1;5,1;619,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=9286=[2,1;4643,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9287=[37,1;251,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[3],[3]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3,3,3],[3,3],[3,3]

N=9289=[7,1;1327,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=9290=[2,1;5,1;929,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[3,3]
Clog_L=[27],[],[27]
Structure of C_M=[27,27,3,3]
Structure of T_M=[3,3,3]
Clog_M=[27,27,3],[],[27,27,3]

N=9291=[3,1;19,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9292=[2,2;23,1;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9293=[9293,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9294=[2,1;3,1;1549,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9295=[5,1;11,1;13,2] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9297=[3,2;1033,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9298=[2,1;4649,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9299=[17,1;547,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9300=[2,2;3,1;5,2;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9301=[71,1;131,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=9302=[2,1;4651,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9303=[3,1;7,1;443,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9305=[5,1;1861,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9306=[2,1;3,2;11,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9307=[41,1;227,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9308=[2,2;13,1;179,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9309=[3,1;29,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9310=[2,1;5,1;7,2;19,1] 3 ramified
Structure of C_L=[3,3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[9,3,3,3,3,3,3]
Structure of T_M=[9,3,3,3,3,3]
Clog_M=[9,3,3,3,3,3],[],[9,3,3,3,3,3]

N=9311=[9311,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9313=[67,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9314=[2,1;4657,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9316=[2,2;17,1;137,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9318=[2,1;3,1;1553,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[],[3,3]

N=9319=[9319,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9321=[3,1;13,1;239,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9322=[2,1;59,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9323=[9323,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=9324=[2,2;3,2;7,1;37,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[3,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=9325=[5,2;373,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9326=[2,1;4663,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[81]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[81,27]
Clog_M=[9,3],[],[9,3]

N=9327=[3,1;3109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9329=[19,1;491,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9330=[2,1;3,1;5,1;311,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9331=[7,1;31,1;43,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9332=[2,2;2333,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9333=[3,2;17,1;61,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9334=[2,1;13,1;359,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9],[3,3],[3,3]

N=9335=[5,1;1867,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9337=[9337,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9338=[2,1;7,1;23,1;29,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9339=[3,1;11,1;283,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9340=[2,2;5,1;467,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9341=[9341,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=9343=[9343,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27,3]
Clog_L=[3,3],[3],[3]
Structure of C_M=[9,3]
Structure of T_M=[27,9,9,3]
Clog_M=[9,3,3,3],[9,3],[3,3]

N=9345=[3,1;5,1;7,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9346=[2,1;4673,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9347=[13,1;719,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9348=[2,2;3,1;19,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9349=[9349,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9350=[2,1;5,2;11,1;17,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9351=[3,2;1039,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9353=[47,1;199,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9354=[2,1;3,1;1559,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9355=[5,1;1871,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9356=[2,2;2339,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9357=[3,1;3119,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9358=[2,1;4679,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[9]
Clog_L=[27],[],[27]
Structure of C_M=[27,27]
Structure of T_M=[9,3]
Clog_M=[27,27],[],[27,27]

N=9359=[7,2;191,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9361=[11,1;23,1;37,1] 3 unramified
Structure of C_L=[27,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[27,9,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3],[3],[3,3]

N=9362=[2,1;31,1;151,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9363=[3,1;3121,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9364=[2,2;2341,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=9365=[5,1;1873,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[27,9]
Clog_M=[9,3],[],[9,3]

N=9366=[2,1;3,1;7,1;223,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9367=[17,1;19,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9370=[2,1;5,1;937,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9371=[9371,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9372=[2,2;3,1;11,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9373=[7,1;13,1;103,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9374=[2,1;43,1;109,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9377=[9377,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=9378=[2,1;3,2;521,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9379=[83,1;113,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9380=[2,2;5,1;7,1;67,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9381=[3,1;53,1;59,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[243]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[243,81]
Clog_M=[27,9],[],[27,9]

N=9382=[2,1;4691,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9383=[11,1;853,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9385=[5,1;1877,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9386=[2,1;13,1;19,2] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9387=[3,2;7,1;149,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9388=[2,2;2347,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9389=[41,1;229,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9390=[2,1;3,1;5,1;313,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9391=[9391,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9393=[3,1;31,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9394=[2,1;7,1;11,1;61,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9395=[5,1;1879,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=9397=[9397,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=9398=[2,1;37,1;127,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9399=[3,1;13,1;241,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9401=[7,1;17,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9402=[2,1;3,1;1567,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9403=[9403,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9404=[2,2;2351,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9405=[3,2;5,1;11,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9406=[2,1;4703,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9407=[23,1;409,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9410=[2,1;5,1;941,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9411=[3,1;3137,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9412=[2,2;13,1;181,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9413=[9413,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=9414=[2,1;3,2;523,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9415=[5,1;7,1;269,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9417=[3,1;43,1;73,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=9418=[2,1;17,1;277,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9419=[9419,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9420=[2,2;3,1;5,1;157,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9421=[9421,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9422=[2,1;7,1;673,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=9425=[5,2;13,1;29,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=9426=[2,1;3,1;1571,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9427=[11,1;857,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9428=[2,2;2357,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9429=[3,1;7,1;449,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=9430=[2,1;5,1;23,1;41,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[3,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=9431=[9431,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=9433=[9433,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=9434=[2,1;53,1;89,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[27,3]
Clog_L=[27],[],[27]
Structure of C_M=[27,27,3,3]
Structure of T_M=[27,27,3]
Clog_M=[27,27,3],[],[27,27,3]

N=9435=[3,1;5,1;17,1;37,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9436=[2,2;7,1;337,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9437=[9437,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9438=[2,1;3,1;11,2;13,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=9439=[9439,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9441=[3,2;1049,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9442=[2,1;4721,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9443=[7,1;19,1;71,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9444=[2,2;3,1;787,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9445=[5,1;1889,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9446=[2,1;4723,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9447=[3,1;47,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=9449=[11,1;859,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9451=[13,1;727,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=9452=[2,2;17,1;139,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9453=[3,1;23,1;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9454=[2,1;29,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9455=[5,1;31,1;61,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9457=[7,2;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9458=[2,1;4729,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9459=[3,2;1051,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9460=[2,2;5,1;11,1;43,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9461=[9461,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9462=[2,1;3,1;19,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9463=[9463,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9465=[3,1;5,1;631,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9466=[2,1;4733,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9467=[9467,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=9468=[2,2;3,2;263,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9469=[17,1;557,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=9470=[2,1;5,1;947,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9471=[3,1;7,1;11,1;41,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9473=[9473,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9474=[2,1;3,1;1579,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9475=[5,2;379,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=9476=[2,2;23,1;103,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9478=[2,1;7,1;677,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9479=[9479,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9481=[19,1;499,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9482=[2,1;11,1;431,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9483=[3,1;29,1;109,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9484=[2,2;2371,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9485=[5,1;7,1;271,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[9],[3],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3],[3,3],[3,3]

N=9486=[2,1;3,2;17,1;31,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=9487=[53,1;179,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=9489=[3,1;3163,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9490=[2,1;5,1;13,1;73,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[3,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=9491=[9491,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9492=[2,2;3,1;7,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9493=[11,1;863,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[27,9]
Clog_M=[9,3],[],[9,3]

N=9494=[2,1;47,1;101,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9495=[3,2;5,1;211,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9497=[9497,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9498=[2,1;3,1;1583,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[27]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[27,9]
Clog_M=[27,9],[],[27,9]

N=9499=[7,1;23,1;59,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9501=[3,1;3167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9502=[2,1;4751,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[9,3]
Clog_M=[27,9],[],[27,9]

N=9503=[13,1;17,1;43,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[3,3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=9505=[5,1;1901,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9506=[2,1;7,2;97,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=9507=[3,1;3169,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9508=[2,2;2377,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9509=[37,1;257,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9510=[2,1;3,1;5,1;317,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=9511=[9511,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9513=[3,2;7,1;151,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9514=[2,1;67,1;71,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9515=[5,1;11,1;173,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=9516=[2,2;3,1;13,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9517=[31,1;307,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9518=[2,1;4759,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9519=[3,1;19,1;167,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[9]
Clog_L=[27],[],[27]
Structure of C_M=[27,27,3]
Structure of T_M=[9,3]
Clog_M=[27,27],[],[27,27]

N=9521=[9521,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=9523=[89,1;107,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=9524=[2,2;2381,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9525=[3,1;5,2;127,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9526=[2,1;11,1;433,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9527=[7,1;1361,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9529=[13,1;733,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9530=[2,1;5,1;953,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9532=[2,2;2383,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9533=[9533,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9534=[2,1;3,1;7,1;227,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9535=[5,1;1907,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=9537=[3,1;11,1;17,2] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9538=[2,1;19,1;251,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9539=[9539,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=9540=[2,2;3,2;5,1;53,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[9,9,3]
Clog_M=[9,9,3],[],[9,9,3]

N=9541=[7,1;29,1;47,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9542=[2,1;13,1;367,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9543=[3,1;3181,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9545=[5,1;23,1;83,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=9546=[2,1;3,1;37,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9547=[9547,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9548=[2,2;7,1;11,1;31,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[27,3,3]
Clog_L=[9,3],[3],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[27,9,3,3,3,3]
Clog_M=[9,3,3,3,3],[3,3],[3,3,3,3]

N=9549=[3,2;1061,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=9550=[2,1;5,2;191,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9551=[9551,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9553=[41,1;233,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,3],[],[9,3]

N=9554=[2,1;17,1;281,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9555=[3,1;5,1;7,2;13,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9556=[2,2;2389,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9557=[19,1;503,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=9559=[11,2;79,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9561=[3,1;3187,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=9562=[2,1;7,1;683,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9563=[73,1;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9564=[2,2;3,1;797,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9565=[5,1;1913,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9566=[2,1;4783,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=9567=[3,2;1063,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9569=[7,1;1367,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9570=[2,1;3,1;5,1;11,1;29,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[81,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[81,81,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9571=[17,1;563,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[27,27]
Clog_M=[9,3],[],[9,3]

N=9572=[2,2;2393,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9573=[3,1;3191,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9574=[2,1;4787,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9575=[5,2;383,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9577=[61,1;157,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=9578=[2,1;4789,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9579=[3,1;31,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9580=[2,2;5,1;479,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9581=[11,1;13,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9582=[2,1;3,1;1597,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9586=[2,1;4793,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9587=[9587,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9588=[2,2;3,1;17,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9589=[43,1;223,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9590=[2,1;5,1;7,1;137,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=9591=[3,1;23,1;139,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9593=[53,1;181,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=9594=[2,1;3,2;13,1;41,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=9595=[5,1;19,1;101,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9],[],[9,9]

N=9596=[2,2;2399,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9597=[3,1;7,1;457,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9598=[2,1;4799,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9599=[29,1;331,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9601=[9601,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9602=[2,1;4801,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9603=[3,2;11,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9605=[5,1;17,1;113,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9606=[2,1;3,1;1601,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=9607=[13,1;739,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9609=[3,1;3203,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[9,9],[],[9,9]

N=9611=[7,1;1373,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9613=[9613,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27,3]
Clog_L=[3,3],[3],[3]
Structure of C_M=[9,3]
Structure of T_M=[27,9,9,3]
Clog_M=[9,3,3,3],[9,3],[3,3]

N=9614=[2,1;11,1;19,1;23,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9615=[3,1;5,1;641,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[],[3,3]

N=9617=[59,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=9618=[2,1;3,1;7,1;229,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9619=[9619,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9620=[2,2;5,1;13,1;37,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9621=[3,2;1069,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9622=[2,1;17,1;283,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9623=[9623,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9626=[2,1;4813,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9627=[3,1;3209,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9628=[2,2;29,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9629=[9629,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=9630=[2,1;3,2;5,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9631=[9631,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=9633=[3,1;13,2;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9634=[2,1;4817,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9635=[5,1;41,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9636=[2,2;3,1;11,1;73,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=9637=[23,1;419,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9638=[2,1;61,1;79,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=9641=[31,1;311,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9642=[2,1;3,1;1607,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9]
Clog_M=[3,3],[],[3,3]

N=9643=[9643,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9644=[2,2;2411,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9645=[3,1;5,1;643,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9646=[2,1;7,1;13,1;53,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9647=[11,1;877,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9649=[9649,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[3],[]
Structure of C_M=[9,9]
Structure of T_M=[9,9]
Clog_M=[3,3],[3,3],[]

N=9650=[2,1;5,2;193,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9651=[3,1;3217,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9652=[2,2;19,1;127,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[27,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[27,9,3,3],[],[27,9,3,3]

N=9653=[7,2;197,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=9654=[2,1;3,1;1609,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9655=[5,1;1931,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9657=[3,2;29,1;37,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9658=[2,1;11,1;439,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9659=[13,1;743,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9660=[2,2;3,1;5,1;7,1;23,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9661=[9661,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9662=[2,1;4831,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9663=[3,1;3221,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9665=[5,1;1933,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=9667=[7,1;1381,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=9668=[2,2;2417,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9669=[3,1;11,1;293,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=9670=[2,1;5,1;967,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9671=[19,1;509,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9673=[17,1;569,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[27]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[27,9]
Clog_M=[27,9],[],[27,9]

N=9674=[2,1;7,1;691,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9675=[3,2;5,2;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9676=[2,2;41,1;59,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9677=[9677,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9678=[2,1;3,1;1613,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9679=[9679,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9681=[3,1;7,1;461,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9682=[2,1;47,1;103,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9683=[23,1;421,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9684=[2,2;3,2;269,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9685=[5,1;13,1;149,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9686=[2,1;29,1;167,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9687=[3,1;3229,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9689=[9689,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9690=[2,1;3,1;5,1;17,1;19,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9691=[11,1;881,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9692=[2,2;2423,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9694=[2,1;37,1;131,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9695=[5,1;7,1;277,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9697=[9697,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9698=[2,1;13,1;373,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9699=[3,1;53,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9700=[2,2;5,2;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9701=[89,1;109,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[3],[]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[3,3],[3]

N=9702=[2,1;3,2;7,2;11,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=9703=[31,1;313,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[3,3,3,3]
Clog_M=[9,9],[3],[9,3]

N=9705=[3,1;5,1;647,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9706=[2,1;23,1;211,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9707=[17,1;571,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9708=[2,2;3,1;809,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9709=[7,1;19,1;73,1] 3 ramified
Structure of C_L=[9,3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[9,3,3],[],[9,3,3]
Structure of C_M=[9,9,3,3,3,3,3]
Structure of T_M=[9,3,3,3,3,3]
Clog_M=[9,9,3,3,3,3],[],[9,9,3,3,3,3]

N=9710=[2,1;5,1;971,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9711=[3,2;13,1;83,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9713=[11,1;883,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9714=[2,1;3,1;1619,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9715=[5,1;29,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9716=[2,2;7,1;347,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9717=[3,1;41,1;79,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9718=[2,1;43,1;113,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9719=[9719,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=9721=[9721,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[3],[3],[]
Structure of C_M=[9,3]
Structure of T_M=[27,9]
Clog_M=[9,3],[9,3],[]

N=9722=[2,1;4861,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9723=[3,1;7,1;463,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9724=[2,2;11,1;13,1;17,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[9,9,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9725=[5,2;389,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9726=[2,1;3,1;1621,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9727=[71,1;137,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9729=[3,2;23,1;47,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=9730=[2,1;5,1;7,1;139,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9731=[37,1;263,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9732=[2,2;3,1;811,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9733=[9733,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9734=[2,1;31,1;157,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9735=[3,1;5,1;11,1;59,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=9737=[7,1;13,1;107,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9738=[2,1;3,2;541,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9739=[9739,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=9740=[2,2;5,1;487,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9741=[3,1;17,1;191,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9742=[2,1;4871,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9743=[9743,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9745=[5,1;1949,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9746=[2,1;11,1;443,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9748=[2,2;2437,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9749=[9749,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9751=[7,2;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9753=[3,1;3251,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9754=[2,1;4877,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9755=[5,1;1951,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9756=[2,2;3,2;271,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9757=[11,1;887,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9758=[2,1;7,1;17,1;41,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9759=[3,1;3253,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9761=[43,1;227,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9762=[2,1;3,1;1627,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9763=[13,1;751,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9764=[2,2;2441,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9765=[3,2;5,1;7,1;31,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[3,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=9766=[2,1;19,1;257,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[27,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[9,3],[3],[3,3]

N=9767=[9767,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9769=[9769,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9770=[2,1;5,1;977,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9771=[3,1;3257,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9772=[2,2;7,1;349,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[81,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[81,81,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9773=[29,1;337,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9775=[5,2;17,1;23,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[9,9]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9777=[3,1;3259,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9778=[2,1;4889,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9779=[7,1;11,1;127,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=9780=[2,2;3,1;5,1;163,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9781=[9781,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9782=[2,1;67,1;73,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9783=[3,2;1087,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9785=[5,1;19,1;103,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9786=[2,1;3,1;7,1;233,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9787=[9787,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9788=[2,2;2447,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,9],[],[9,9]

N=9789=[3,1;13,1;251,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9790=[2,1;5,1;11,1;89,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9791=[9791,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=9793=[7,1;1399,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=9794=[2,1;59,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9795=[3,1;5,1;653,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9796=[2,2;31,1;79,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9797=[97,1;101,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9798=[2,1;3,1;23,1;71,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[27,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[27,27,3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[27,9,3,3],[],[27,9,3,3]

N=9799=[41,1;239,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9802=[2,1;13,2;29,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9803=[9803,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9804=[2,2;3,1;19,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9805=[5,1;37,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9806=[2,1;4903,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9807=[3,1;7,1;467,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9809=[17,1;577,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3,3],[3],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3,3,3],[3,3],[3,3]

N=9810=[2,1;3,2;5,1;109,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9811=[9811,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=9812=[2,2;11,1;223,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9813=[3,1;3271,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9814=[2,1;7,1;701,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9815=[5,1;13,1;151,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9817=[9817,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9818=[2,1;4909,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9819=[3,2;1091,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9820=[2,2;5,1;491,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9821=[7,1;23,1;61,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9822=[2,1;3,1;1637,1] 3 ramified
Structure of C_L=[27]
Structure of T_L=[27]
Clog_L=[9],[],[9]
Structure of C_M=[27,27]
Structure of T_M=[27,9]
Clog_M=[27,9],[],[27,9]

N=9823=[11,1;19,1;47,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9825=[3,1;5,2;131,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=9827=[31,1;317,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9829=[9829,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[27]
Clog_L=[27],[27],[]
Structure of C_M=[9,3]
Structure of T_M=[27,9]
Clog_M=[27,27],[27,27],[]

N=9830=[2,1;5,1;983,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9831=[3,1;29,1;113,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[3,3]
Clog_M=[9,3],[],[9,3]

N=9833=[9833,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9834=[2,1;3,1;11,1;149,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9835=[5,1;7,1;281,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3,3]
Structure of T_M=[3,3,3]
Clog_M=[9,9,3],[],[9,9,3]

N=9836=[2,2;2459,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9837=[3,2;1093,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9838=[2,1;4919,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9839=[9839,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9841=[13,1;757,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9842=[2,1;7,1;19,1;37,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9843=[3,1;17,1;193,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9844=[2,2;23,1;107,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9845=[5,1;11,1;179,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9846=[2,1;3,2;547,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9847=[43,1;229,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[81]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[81,27,3]
Clog_M=[3,3],[3],[3]

N=9849=[3,1;7,2;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9850=[2,1;5,2;197,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9851=[9851,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9852=[2,2;3,1;821,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=9853=[59,1;167,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9854=[2,1;13,1;379,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9857=[9857,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9858=[2,1;3,1;31,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9859=[9859,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9860=[2,2;5,1;17,1;29,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[3,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=9861=[3,1;19,1;173,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9862=[2,1;4931,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9863=[7,1;1409,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9865=[5,1;1973,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9866=[2,1;4933,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9867=[3,1;11,1;13,1;23,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9868=[2,2;2467,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9869=[71,1;139,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9870=[2,1;3,1;5,1;7,1;47,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9871=[9871,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9873=[3,2;1097,1] 3 ramified
Structure of C_L=[81]
Structure of T_L=[9]
Clog_L=[27],[],[27]
Structure of C_M=[81,81]
Structure of T_M=[9,9]
Clog_M=[81,27],[],[81,27]

N=9874=[2,1;4937,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9876=[2,2;3,1;823,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9877=[7,1;17,1;83,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9878=[2,1;11,1;449,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9879=[3,1;37,1;89,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9881=[41,1;241,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9883=[9883,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[9,3]
Clog_M=[3],[3],[]

N=9884=[2,2;7,1;353,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9885=[3,1;5,1;659,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3]
Clog_M=[3,3],[],[3,3]

N=9886=[2,1;4943,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9887=[9887,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9889=[11,1;29,1;31,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9890=[2,1;5,1;23,1;43,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9891=[3,2;7,1;157,1] 3 ramified
Structure of C_L=[9,3]
Structure of T_L=[3,3]
Clog_L=[9],[],[9]
Structure of C_M=[9,3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[9,3,3],[],[9,3,3]

N=9892=[2,2;2473,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9893=[13,1;761,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9894=[2,1;3,1;17,1;97,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9895=[5,1;1979,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=9897=[3,1;3299,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9898=[2,1;7,2;101,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9899=[19,1;521,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[9,9]
Clog_L=[9],[],[9]
Structure of C_M=[9,9,3]
Structure of T_M=[9,9,9,3]
Clog_M=[9,9,3],[3],[9,9]

N=9901=[9901,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[9,3]
Clog_L=[3,3],[3],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,9,3,3]
Clog_M=[3,3,3,3],[3,3],[3,3]

N=9902=[2,1;4951,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9903=[3,1;3301,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9905=[5,1;7,1;283,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9906=[2,1;3,1;13,1;127,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,9,3,3],[],[9,9,3,3]

N=9907=[9907,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9908=[2,2;2477,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9910=[2,1;5,1;991,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9911=[11,1;17,1;53,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9913=[23,1;431,1] 3 ramified
Structure of C_L=[9]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,9]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=9914=[2,1;4957,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9915=[3,1;5,1;661,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9916=[2,2;37,1;67,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9917=[47,1;211,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9918=[2,1;3,2;19,1;29,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9919=[7,1;13,1;109,1] 3 unramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[3,3,3,3],[3],[3,3,3]

N=9921=[3,1;3307,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9922=[2,1;11,2;41,1] 3 ramified
Structure of C_L=[27,3]
Structure of T_L=[27,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[27,27,3,3]
Structure of T_M=[27,9,3,3]
Clog_M=[27,9,3,3],[],[27,9,3,3]

N=9923=[9923,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9924=[2,2;3,1;827,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9925=[5,2;397,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9926=[2,1;7,1;709,1] 3 unramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[3,3,3,3],[3],[3,3,3]

N=9927=[3,2;1103,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9929=[9929,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9930=[2,1;3,1;5,1;331,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[9,9,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9931=[9931,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9932=[2,2;13,1;191,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9933=[3,1;7,1;11,1;43,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9934=[2,1;4967,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9935=[5,1;1987,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9937=[19,1;523,1] 3 unramified
Structure of C_L=[9,3]
Structure of T_L=[27,3]
Clog_L=[3,3],[3],[3]
Structure of C_M=[9,9,3,3]
Structure of T_M=[27,27,3,3]
Clog_M=[9,3,3,3],[9,3],[3,3]

N=9938=[2,1;4969,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9939=[3,1;3313,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9940=[2,2;5,1;7,1;71,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3,3,3],[],[3,3,3,3,3]

N=9941=[9941,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9942=[2,1;3,1;1657,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9943=[61,1;163,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[9,3,3,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3,3,3],[],[9,3,3,3]

N=9945=[3,2;5,1;13,1;17,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9946=[2,1;4973,1] 3 unramified
Structure of C_L=[]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9948=[2,2;3,1;829,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3]
Clog_M=[9,3],[],[9,3]

N=9949=[9949,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9950=[2,1;5,2;199,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9951=[3,1;31,1;107,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9953=[37,1;269,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[9,3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[3,3,3],[3],[3,3]

N=9954=[2,1;3,2;7,1;79,1] 3 ramified
Structure of C_L=[3,3,3]
Structure of T_L=[3,3]
Clog_L=[3,3],[],[3,3]
Structure of C_M=[3,3,3,3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3,3,3],[],[3,3,3,3]

N=9955=[5,1;11,1;181,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9956=[2,2;19,1;131,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9957=[3,1;3319,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9958=[2,1;13,1;383,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9959=[23,1;433,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9961=[7,1;1423,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9962=[2,1;17,1;293,1] 3 unramified
Structure of C_L=[9]
Structure of T_L=[3,3]
Clog_L=[],[],[]
Structure of C_M=[9,9]
Structure of T_M=[3,3,3]
Clog_M=[3],[],[3]

N=9964=[2,2;47,1;53,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[9,3,3,3]
Clog_M=[9,3],[3],[3,3]

N=9965=[5,1;1993,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9966=[2,1;3,1;11,1;151,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[9,3]
Clog_L=[3,3,3],[],[3,3,3]
Structure of C_M=[9,9,3,3,3]
Structure of T_M=[9,3,3,3,3]
Clog_M=[9,3,3,3,3],[],[9,3,3,3,3]

N=9967=[9967,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[]
Clog_M=[],[],[]

N=9969=[3,1;3323,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9970=[2,1;5,1;997,1] 3 ramified
Structure of C_L=[9,3,3]
Structure of T_L=[3,3,3]
Clog_L=[9,3],[],[9,3]
Structure of C_M=[9,9,3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[9,9,3,3,3],[],[9,9,3,3,3]

N=9971=[13,2;59,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9972=[2,2;3,2;277,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9973=[9973,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=9974=[2,1;4987,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9975=[3,1;5,2;7,1;19,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9977=[11,1;907,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9978=[2,1;3,1;1663,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9979=[17,1;587,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9980=[2,2;5,1;499,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3,3,3]
Clog_M=[3,3],[],[3,3]

N=9981=[3,2;1109,1] 3 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=9982=[2,1;7,1;23,1;31,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[3,3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9983=[67,1;149,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9985=[5,1;1997,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9986=[2,1;4993,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9987=[3,1;3329,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[3,3],[],[3,3]

N=9988=[2,2;11,1;227,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9989=[7,1;1427,1] 3 unramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3,3]
Clog_M=[],[],[]

N=9991=[97,1;103,1] 3 unramified
Structure of C_L=[3,3]
Structure of T_L=[9]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3]
Structure of T_M=[9,3,3]
Clog_M=[3,3],[3],[3]

N=9993=[3,1;3331,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]

N=9994=[2,1;19,1;263,1] 3 ramified
Structure of C_L=[3,3]
Structure of T_L=[3,3]
Clog_L=[3],[],[3]
Structure of C_M=[3,3,3,3]
Structure of T_M=[3,3,3]
Clog_M=[3,3,3],[],[3,3,3]

N=9995=[5,1;1999,1] 3 ramified
Structure of C_L=[3]
Structure of T_L=[3]
Clog_L=[],[],[]
Structure of C_M=[3,3]
Structure of T_M=[3]
Clog_M=[3],[],[3]
\end{verbatim}

==> (inline-1) <==
\begin{verbatim}
N=13=[13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=14=[2,1;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=15=[3,1;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=17=[17,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=18=[2,1;3,2] 5 unramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]
Clog_M=[],[],[]

N=19=[19,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=20=[2,2;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=21=[3,1;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=22=[2,1;11,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=23=[23,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=26=[2,1;13,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]
Clog_M=[],[],[]

N=28=[2,2;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=29=[29,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=30=[2,1;3,1;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=31=[31,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]
Clog_M=[5,5,5,5],[],[5,5,5,5]

N=33=[3,1;11,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=34=[2,1;17,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=35=[5,1;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=37=[37,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=38=[2,1;19,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=39=[3,1;13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=40=[2,3;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=41=[41,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=42=[2,1;3,1;7,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]
Clog_M=[5,5,5,5],[],[5,5,5,5]

N=43=[43,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[25]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[25,5,5,5]
Clog_M=[5],[5],[]

N=44=[2,2;11,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=45=[3,2;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=46=[2,1;23,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=47=[47,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=48=[2,4;3,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=51=[3,1;17,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]
Clog_M=[],[],[]

N=52=[2,2;13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=53=[53,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=55=[5,1;11,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=56=[2,3;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=57=[3,1;19,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[25]
Clog_L=[5],[],[5]
Structure of C_M=[5,5]
Structure of T_M=[25,5,5,5,5,5]
Clog_M=[5,5,5],[5],[5,5]

N=58=[2,1;29,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=59=[59,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=60=[2,2;3,1;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=61=[61,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=62=[2,1;31,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=63=[3,2;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=65=[5,1;13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=66=[2,1;3,1;11,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]
Clog_M=[5,5,5,5],[],[5,5,5,5]

N=67=[67,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=68=[2,2;17,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]
Clog_M=[],[],[]

N=69=[3,1;23,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=70=[2,1;5,1;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=71=[71,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=73=[73,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=74=[2,1;37,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]
Clog_M=[],[],[]

N=75=[3,1;5,2] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=76=[2,2;19,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5,5,5,5,5]
Clog_M=[5],[],[5]

N=77=[7,1;11,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=78=[2,1;3,1;13,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]
Clog_M=[5,5,5,5],[],[5,5,5,5]

N=79=[79,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=80=[2,4;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=82=[2,1;41,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5,5,5,5,5]
Clog_M=[5],[],[5]

N=83=[83,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=84=[2,2;3,1;7,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]
Clog_M=[5,5,5,5],[],[5,5,5,5]

N=85=[5,1;17,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=86=[2,1;43,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=87=[3,1;29,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=88=[2,3;11,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=89=[89,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=90=[2,1;3,2;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=91=[7,1;13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=92=[2,2;23,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=93=[3,1;31,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[25]
Clog_L=[5],[],[5]
Structure of C_M=[5,5]
Structure of T_M=[25,25,5,5,5,5]
Clog_M=[5,5,5,5],[5,5],[5,5]

N=94=[2,1;47,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=95=[5,1;19,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=97=[97,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=99=[3,2;11,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5,5,5,5,5]
Clog_M=[5],[],[5]

N=101=[101,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[25]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[25,25,5,5,5]
Clog_M=[5,5,5],[5,5],[5]

N=102=[2,1;3,1;17,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]
Clog_M=[5,5,5,5],[],[5,5,5,5]

N=103=[103,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=104=[2,3;13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=105=[3,1;5,1;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=106=[2,1;53,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=107=[107,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[25]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[25,25,25,5]
Clog_M=[5,5,5],[5,5,5],[]

N=109=[109,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=110=[2,1;5,1;11,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=111=[3,1;37,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=112=[2,4;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=113=[113,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=114=[2,1;3,1;19,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]
Clog_M=[5,5,5,5],[],[5,5,5,5]

N=115=[5,1;23,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=116=[2,2;29,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=117=[3,2;13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=118=[2,1;59,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[25]
Clog_L=[5],[],[5]
Structure of C_M=[5,5]
Structure of T_M=[25,25,5,5,5,5]
Clog_M=[5,5,5,5],[5,5],[5,5]

N=119=[7,1;17,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=120=[2,3;3,1;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=122=[2,1;61,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=123=[3,1;41,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5]
Clog_M=[5,5,5,5,5],[],[5,5,5,5,5]

N=124=[2,2;31,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[125]
Clog_L=[25],[5],[5]
Structure of C_M=[5,5]
Structure of T_M=[125,25,25,25,5,5]
Clog_M=[25,25,5,5,5],[25,5,5,5],[5,5]

N=126=[2,1;3,2;7,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[5,5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5,5,5,5,5]
Clog_M=[5],[],[5]

N=127=[127,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=129=[3,1;43,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=130=[2,1;5,1;13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=131=[131,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=132=[2,2;3,1;11,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5,5,5,5]
Clog_M=[5,5],[],[5,5]

N=133=[7,1;19,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=134=[2,1;67,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=136=[2,3;17,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=137=[137,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=138=[2,1;3,1;23,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]
Clog_M=[5,5,5,5],[],[5,5,5,5]

N=139=[139,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=140=[2,2;5,1;7,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=141=[3,1;47,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=142=[2,1;71,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=143=[11,1;13,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5,5,5,5,5]
Clog_M=[5],[],[5]

N=145=[5,1;29,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=146=[2,1;73,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=147=[3,1;7,2] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=148=[2,2;37,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=149=[149,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[25]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[25,5,5,5,5]
Clog_M=[5,5],[5],[5]

N=150=[2,1;3,1;5,2] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=151=[151,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[25]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[25,5,5,5,5]
Clog_M=[5,5],[5],[5]

N=152=[2,3;19,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=153=[3,2;17,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=154=[2,1;7,1;11,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5,5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5,5]
Clog_M=[5,5,5,5,5,5],[],[5,5,5,5,5,5]

N=155=[5,1;31,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]
Clog_M=[5,5,5,5],[],[5,5,5,5]

N=156=[2,2;3,1;13,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]
Clog_M=[5,5,5,5],[],[5,5,5,5]

N=157=[157,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[25]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[25,25,25,5]
Clog_M=[5,5,5],[5,5,5],[]

N=158=[2,1;79,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=159=[3,1;53,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5,5]
Clog_M=[5,5,5,5],[],[5,5,5,5]

N=161=[7,1;23,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=163=[163,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=164=[2,2;41,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=165=[3,1;5,1;11,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=166=[2,1;83,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5,5]
Clog_M=[5,5,5,5],[],[5,5,5,5]

N=167=[167,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=168=[2,3;3,1;7,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[5,5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5,5,5,5,5]
Clog_M=[5],[],[5]

N=170=[2,1;5,1;17,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=171=[3,2;19,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=172=[2,2;43,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=173=[173,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=174=[2,1;3,1;29,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5,5,5,5]
Clog_M=[5,5],[],[5,5]

N=175=[5,2;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=176=[2,4;11,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5,5,5,5,5]
Clog_M=[5],[],[5]

N=177=[3,1;59,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=178=[2,1;89,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=179=[179,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=180=[2,2;3,2;5,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=181=[181,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=182=[2,1;7,1;13,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5,5,5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=183=[3,1;61,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=184=[2,3;23,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=185=[5,1;37,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=186=[2,1;3,1;31,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5,5]
Clog_L=[5,5],[],[5,5]
Structure of C_M=[5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5,5]
Clog_M=[5,5,5,5,5,5],[],[5,5,5,5,5,5]

N=187=[11,1;17,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=188=[2,2;47,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=190=[2,1;5,1;19,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=191=[191,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5,5]
Clog_M=[5,5,5,5],[],[5,5,5,5]

N=193=[193,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[25]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[25,5,5,5]
Clog_M=[5],[5],[]

N=194=[2,1;97,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=195=[3,1;5,1;13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=197=[197,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[]
Clog_M=[],[],[]

N=198=[2,1;3,2;11,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]
Clog_M=[5,5,5,5],[],[5,5,5,5]

N=199=[199,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[25]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[25,5,5,5,5]
Clog_M=[5,5],[5],[5]

N=201=[3,1;67,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]
Clog_M=[],[],[]

N=202=[2,1;101,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=203=[7,1;29,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=204=[2,2;3,1;17,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]
Clog_M=[5,5,5,5],[],[5,5,5,5]

N=205=[5,1;41,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Clog_L=[],[],[]
Structure of C_M=[5,5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=206=[2,1;103,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=207=[3,2;23,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]
Clog_M=[],[],[]

N=208=[2,4;13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=209=[11,1;19,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5,5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5,5]
Clog_M=[5,5,5,5,5,5],[],[5,5,5,5,5,5]

N=210=[2,1;3,1;5,1;7,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]
Clog_M=[5,5,5,5],[],[5,5,5,5]

N=211=[211,1] 5 ramified
Structure of C_L=[5,5,5]
Structure of T_L=[5,5]
Clog_L=[5,5],[],[5,5]
Structure of C_M=[5,5,5,5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5,5,5,5]
Clog_M=[5,5,5,5,5,5,5,5],[],[5,5,5,5,5,5,5,5]

N=212=[2,2;53,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=213=[3,1;71,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=214=[2,1;107,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=215=[5,1;43,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=217=[7,1;31,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5]
Clog_M=[5,5,5],[],[5,5,5]

N=218=[2,1;109,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Clog_L=[5],[],[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5,5,5,5,5,5]
Clog_M=[5,5,5,5],[],[5,5,5,5]

N=219=[3,1;73,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
Clog_M=[5],[],[5]

N=220=[2,2;5,1;11,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
Clog_M=[5,5],[],[5,5]

N=221=[13,1;17,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Clog_L=[],[],[]
Structure of C_M=[5]
Structure of T_M=[5]
 Clog_M=[5],[],[5]

N=223=[223,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=226=[2,1;113,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]

N=227=[227,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=228=[2,2;3,1;19,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=229=[229,1]
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=230=[2,1;5,1;23,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=231=[3,1;7,1;11,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=232=[2,3;29,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5]
Structure of T_M=[5,5,5,5,5]

N=233=[233,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=234=[2,1;3,2;13,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=235=[5,1;47,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=236=[2,2;59,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=237=[3,1;79,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=238=[2,1;7,1;17,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5,5]

N=239=[239,1]
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=240=[2,4;3,1;5,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=241=[241,1]
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=244=[2,2;61,1]
Structure of C_L=[5,5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=245=[5,1;7,2]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=246=[2,1;3,1;41,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=247=[13,1;19,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5,5]

N=248=[2,3;31,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5]

N=249=[3,1;83,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]

N=251=[251,1]
Structure of C_L=[5]
Structure of T_L=[25]
Structure of C_M=[5,5]
Structure of T_M=[25,5,5,5,5,5]

N=252=[2,2;3,2;7,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=253=[11,1;23,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=254=[2,1;127,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=255=[3,1;5,1;17,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=257=[257,1]
Structure of C_L=[]
Structure of T_L=[25]
Structure of C_M=[]
Structure of T_M=[25,5,5,5]

N=258=[2,1;3,1;43,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=259=[7,1;37,1]
Structure of C_L=[5]
Structure of T_L=[25]
Structure of C_M=[25,5,5,5]
Structure of T_M=[25,5,5,5]

N=260=[2,2;5,1;13,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=261=[3,2;29,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=262=[2,1;131,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=263=[263,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=264=[2,3;3,1;11,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=265=[5,1;53,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=266=[2,1;7,1;19,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5,5]

N=267=[3,1;89,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=268=[2,2;67,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]

N=269=[269,1]
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=270=[2,1;3,3;5,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=271=[271,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5,5]

N=272=[2,4;17,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=273=[3,1;7,1;13,1]
Structure of C_L=[5,5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5,5,5]

N=274=[2,1;137,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]

N=275=[5,2;11,1]
Structure of C_L=[5,5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=276=[2,2;3,1;23,1]
Structure of C_L=[]
Structure of T_L=[5,5]
Structure of C_M=[5]
Structure of T_M=[5,5,5,5,5]

N=277=[277,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=278=[2,1;139,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=279=[3,2;31,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5]

N=280=[2,3;5,1;7,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=281=[281,1]
Structure of C_L=[5,5,5]
Structure of T_L=[5,5]
Structure of C_M=[25,5,5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5,5,5]

N=282=[2,1;3,1;47,1]
Structure of C_L=[]
Structure of T_L=[5,5]
Structure of C_M=[5]
Structure of T_M=[5,5,5,5,5]

N=283=[283,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=284=[2,2;71,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=285=[3,1;5,1;19,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5,5]

N=286=[2,1;11,1;13,1]
Structure of C_L=[5,5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5,5]

N=287=[7,1;41,1]
Structure of C_L=[5,5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=290=[2,1;5,1;29,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=291=[3,1;97,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=292=[2,2;73,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=293=[293,1]
Structure of C_L=[]
Structure of T_L=[25]
Structure of C_M=[]
Structure of T_M=[25,5,5,5]

N=294=[2,1;3,1;7,2]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=295=[5,1;59,1]
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=296=[2,3;37,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=297=[3,3;11,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=298=[2,1;149,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5,5]

N=299=[13,1;23,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]

N=301=[7,1;43,1]
Structure of C_L=[]
Structure of T_L=[25,5]
Structure of C_M=[5]
Structure of T_M=[25,25,25,5,5]

N=302=[2,1;151,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=303=[3,1;101,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=304=[2,4;19,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=305=[5,1;61,1]
Structure of C_L=[5,5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=306=[2,1;3,2;17,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=307=[307,1]
Structure of C_L=[]
Structure of T_L=[25]
Structure of C_M=[]
Structure of T_M=[25,5,5,5]

N=308=[2,2;7,1;11,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=309=[3,1;103,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=310=[2,1;5,1;31,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5]

N=311=[311,1]
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=312=[2,3;3,1;13,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5,5]

N=313=[313,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=314=[2,1;157,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=315=[3,2;5,1;7,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=316=[2,2;79,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=317=[317,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=318=[2,1;3,1;53,1]
Structure of C_L=[]
Structure of T_L=[5,5]
Structure of C_M=[5]
Structure of T_M=[5,5,5,5,5]

N=319=[11,1;29,1]
Structure of C_L=[5,5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=321=[3,1;107,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=322=[2,1;7,1;23,1]
Structure of C_L=[5,5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5,5,5]

N=323=[17,1;19,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=325=[5,2;13,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=326=[2,1;163,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]

N=327=[3,1;109,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5,5]

N=328=[2,3;41,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=329=[7,1;47,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=330=[2,1;3,1;5,1;11,1]
Structure of C_L=[5,5]
Structure of T_L=[5,5,5]
Structure of C_M=[5,5,5,5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5,5,5,5]

N=331=[331,1]
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=332=[2,2;83,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]

N=333=[3,2;37,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=334=[2,1;167,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=335=[5,1;67,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=336=[2,4;3,1;7,1]
Structure of C_L=[5,5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5,5,5]

N=337=[337,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=339=[3,1;113,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=340=[2,2;5,1;17,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=341=[11,1;31,1]
Structure of C_L=[5,5,5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5,5,5,5]

N=342=[2,1;3,2;19,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=344=[2,3;43,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=345=[3,1;5,1;23,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=346=[2,1;173,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=347=[347,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=348=[2,2;3,1;29,1]
Structure of C_L=[5,5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5,5,5]

N=349=[349,1]
Structure of C_L=[5]
Structure of T_L=[25]
Structure of C_M=[5,5]
Structure of T_M=[25,5,5,5,5,5]

N=350=[2,1;5,2;7,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=351=[3,3;13,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]

N=353=[353,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=354=[2,1;3,1;59,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5,5]

N=355=[5,1;71,1]
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=356=[2,2;89,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=357=[3,1;7,1;17,1]
Structure of C_L=[]
Structure of T_L=[5,5]
Structure of C_M=[5]
Structure of T_M=[5,5,5,5,5]

N=358=[2,1;179,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=359=[359,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5]

N=360=[2,3;3,2;5,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=362=[2,1;181,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=364=[2,2;7,1;13,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=365=[5,1;73,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=366=[2,1;3,1;61,1]
Structure of C_L=[5,5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5]

N=367=[367,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=368=[2,4;23,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]

N=369=[3,2;41,1]
Structure of C_L=[5,5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5]

N=370=[2,1;5,1;37,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=371=[7,1;53,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=372=[2,2;3,1;31,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5,5]

N=373=[373,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=374=[2,1;11,1;17,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5,5,5,5]

N=376=[2,3;47,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]

N=377=[13,1;29,1]
Structure of C_L=[5,5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5]

N=378=[2,1;3,3;7,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=379=[379,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5,5]

N=380=[2,2;5,1;19,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=381=[3,1;127,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=382=[2,1;191,1]
Structure of C_L=[5]
Structure of T_L=[25]
Structure of C_M=[5,5]
Structure of T_M=[25,25,5,5,5,5]

N=383=[383,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=385=[5,1;7,1;11,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=386=[2,1;193,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=387=[3,2;43,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=388=[2,2;97,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=389=[389,1]
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=390=[2,1;3,1;5,1;13,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5,5]

N=391=[17,1;23,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=393=[3,1;131,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5]
Structure of T_M=[5,5,5,5,5]

N=394=[2,1;197,1]
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_M=[5]
Structure of T_M=[5]

N=395=[5,1;79,1]
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=396=[2,2;3,2;11,1]
Structure of C_L=[5,5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5]

N=397=[397,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=398=[2,1;199,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5]

N=399=[3,1;7,1;19,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5,5,5,5,5]

N=401=[401,1]
Structure of C_L=[5,5]
Structure of T_L=[25]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[25,25,5,5,5,5]

N=402=[2,1;3,1;67,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=403=[13,1;31,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5]

N=404=[2,2;101,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=405=[3,4;5,1]
Structure of C_L=[]
Structure of T_L=[]
Structure of C_M=[]
Structure of T_M=[]

N=406=[2,1;7,1;29,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=407=[11,1;37,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5]
Structure of T_M=[5,5,5,5,5]

N=408=[2,3;3,1;17,1]
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=409=[409,1]
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=410=[2,1;5,1;41,1]
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]
\end{verbatim}

==> (inline-2) <==
\begin{verbatim}
N=14=[2,1;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=15=[3,1;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=17=[17,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=18=[2,1;3,2] 5 unramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]

N=19=[19,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=20=[2,2;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=21=[3,1;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=22=[2,1;11,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=23=[23,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=26=[2,1;13,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]

N=28=[2,2;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=29=[29,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=30=[2,1;3,1;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=31=[31,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5]
Structure of C_R=[5,5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=33=[3,1;11,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=34=[2,1;17,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=35=[5,1;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=37=[37,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=38=[2,1;19,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5]

N=39=[3,1;13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=40=[2,3;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=41=[41,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=42=[2,1;3,1;7,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=43=[43,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[25]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[25,5,5,5]

N=44=[2,2;11,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=45=[3,2;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=46=[2,1;23,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=47=[47,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=48=[2,4;3,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=51=[3,1;17,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]

N=52=[2,2;13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=53=[53,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=55=[5,1;11,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=56=[2,3;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=57=[3,1;19,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[25]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[25,5,5,5,5,5]

N=58=[2,1;29,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=59=[59,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=60=[2,2;3,1;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=61=[61,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=62=[2,1;31,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5]

N=63=[3,2;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=65=[5,1;13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=66=[2,1;3,1;11,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=67=[67,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=68=[2,2;17,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]

N=69=[3,1;23,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=70=[2,1;5,1;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=71=[71,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=73=[73,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=74=[2,1;37,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[5,5,5,5]

N=75=[3,1;5,2] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=76=[2,2;19,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5,5,5,5,5]

N=77=[7,1;11,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=78=[2,1;3,1;13,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=79=[79,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=80=[2,4;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=82=[2,1;41,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5,5,5,5,5]

N=83=[83,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=84=[2,2;3,1;7,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=85=[5,1;17,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=86=[2,1;43,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=87=[3,1;29,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=88=[2,3;11,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=89=[89,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=90=[2,1;3,2;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=91=[7,1;13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=92=[2,2;23,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=93=[3,1;31,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[25]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[25,25,5,5,5,5]

N=94=[2,1;47,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=95=[5,1;19,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=97=[97,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=99=[3,2;11,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5,5,5,5,5]

N=101=[101,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[25]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[25,25,5,5,5]

N=102=[2,1;3,1;17,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=103=[103,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=104=[2,3;13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=105=[3,1;5,1;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=106=[2,1;53,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=107=[107,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[25]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[25,25,25,5]

N=109=[109,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=110=[2,1;5,1;11,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=111=[3,1;37,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=112=[2,4;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=113=[113,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=114=[2,1;3,1;19,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=115=[5,1;23,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=116=[2,2;29,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=117=[3,2;13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=118=[2,1;59,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[25]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[25,25,5,5,5,5]

N=119=[7,1;17,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=120=[2,3;3,1;5,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=122=[2,1;61,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=123=[3,1;41,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5]
Structure of C_R=[5,5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5]

N=124=[2,2;31,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[125]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[125,25,25,25,5,5]

N=126=[2,1;3,2;7,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[5,5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5,5,5,5,5]

N=127=[127,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=129=[3,1;43,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=130=[2,1;5,1;13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=131=[131,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=132=[2,2;3,1;11,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5,5,5,5]

N=133=[7,1;19,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=134=[2,1;67,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=136=[2,3;17,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=137=[137,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=138=[2,1;3,1;23,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=139=[139,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5]

N=140=[2,2;5,1;7,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=141=[3,1;47,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=142=[2,1;71,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=143=[11,1;13,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5,5,5,5,5]

N=145=[5,1;29,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=146=[2,1;73,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=147=[3,1;7,2] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=148=[2,2;37,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=149=[149,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[25]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[25,5,5,5,5]

N=150=[2,1;3,1;5,2] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=151=[151,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[25]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[25,5,5,5,5]

N=152=[2,3;19,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=153=[3,2;17,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=154=[2,1;7,1;11,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5,5]
Structure of C_R=[5,5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5,5]

N=155=[5,1;31,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5]
Structure of C_R=[5,5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=156=[2,2;3,1;13,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=157=[157,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[25]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[25,25,25,5]

N=158=[2,1;79,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5]

N=159=[3,1;53,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5,5]

N=161=[7,1;23,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=163=[163,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=164=[2,2;41,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=165=[3,1;5,1;11,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=166=[2,1;83,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5,5]

N=167=[167,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=168=[2,3;3,1;7,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[5,5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5,5,5,5,5]

N=170=[2,1;5,1;17,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=171=[3,2;19,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=172=[2,2;43,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=173=[173,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=174=[2,1;3,1;29,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5,5,5,5]

N=175=[5,2;7,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=176=[2,4;11,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5,5,5,5,5]

N=177=[3,1;59,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=178=[2,1;89,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=179=[179,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[5]

N=180=[2,2;3,2;5,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=181=[181,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=182=[2,1;7,1;13,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5,5,5,5,5]

N=183=[3,1;61,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=184=[2,3;23,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=185=[5,1;37,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=186=[2,1;3,1;31,1] 5 ramified
Structure of C_L=[5,5]
Structure of T_L=[5,5]
Structure of C_R=[5,5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5,5,5]
Structure of T_M=[5,5,5,5,5,5]

N=187=[11,1;17,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5]

N=188=[2,2;47,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=190=[2,1;5,1;19,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5,5]
Structure of T_M=[5,5,5]

N=191=[191,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5,5]

N=193=[193,1] 5 unramified
Structure of C_L=[]
Structure of T_L=[25]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[25,5,5,5]

N=194=[2,1;97,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5]
Structure of T_M=[5,5,5]

N=195=[3,1;5,1;13,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[5]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[5]
Structure of T_M=[5]

N=197=[197,1] 5 ramified
Structure of C_L=[]
Structure of T_L=[]
Structure of C_R=[]
Structure of T_R=[]
Structure of C_M=[]
Structure of T_M=[]

N=198=[2,1;3,2;11,1] 5 ramified
Structure of C_L=[5]
Structure of T_L=[5,5]
Structure of C_R=[5,5]
Structure of T_R=[]
Structure of C_M=[5,5,5,5,5]
Structure of T_M=[5,5,5,5]

N=199=[199,1] 5 unramified
Structure of C_L=[5]
Structure of T_L=[25]
Structure of C_R=[5]
Structure of T_R=[]
Structure of C_M=[5,5]
Structure of T_M=[25,5,5,5,5]
\end{verbatim}

==> (inline-3) <==
\begin{verbatim}
N=2=[2,1] 3 ramified

N=3=[3,1] 3 ramified

N=5=[5,1] 3 ramified

N=6=[2,1;3,1] 3 ramified

N=7=[7,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=10=[2,1;5,1] 3 unramified

N=11=[11,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=12=[2,2;3,1] 3 ramified

N=13=[13,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=14=[2,1;7,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=15=[3,1;5,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=17=[17,1] 3 unramified

N=19=[19,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=20=[2,2;5,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=21=[3,1;7,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=22=[2,1;11,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=23=[23,1] 3 ramified

N=26=[2,1;13,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=28=[2,2;7,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=29=[29,1] 3 ramified

N=30=[2,1;3,1;5,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=31=[31,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=33=[3,1;11,1] 3 ramified

N=34=[2,1;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=35=[5,1;7,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=37=[37,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=38=[2,1;19,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=39=[3,1;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=41=[41,1] 3 ramified

N=42=[2,1;3,1;7,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=43=[43,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3]

N=44=[2,2;11,1] 3 unramified

N=45=[3,2;5,1] 3 ramified

N=46=[2,1;23,1] 3 unramified

N=47=[47,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=51=[3,1;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=52=[2,2;13,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=53=[53,1] 3 unramified

N=55=[5,1;11,1] 3 unramified

N=57=[3,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=58=[2,1;29,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=59=[59,1] 3 ramified

N=60=[2,2;3,1;5,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=61=[61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=62=[2,1;31,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=63=[3,2;7,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=65=[5,1;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=66=[2,1;3,1;11,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=67=[67,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=68=[2,2;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=69=[3,1;23,1] 3 ramified

N=70=[2,1;5,1;7,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=71=[71,1] 3 unramified

N=73=[73,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=74=[2,1;37,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=76=[2,2;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=77=[7,1;11,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=78=[2,1;3,1;13,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=79=[79,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=82=[2,1;41,1] 3 unramified

N=83=[83,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=84=[2,2;3,1;7,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=85=[5,1;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=86=[2,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=87=[3,1;29,1] 3 ramified

N=89=[89,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=90=[2,1;3,2;5,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=91=[7,1;13,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=92=[2,2;23,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=93=[3,1;31,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=94=[2,1;47,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=95=[5,1;19,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=97=[97,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=99=[3,2;11,1] 3 ramified

N=101=[101,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=102=[2,1;3,1;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=103=[103,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=105=[3,1;5,1;7,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=106=[2,1;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=107=[107,1] 3 unramified

N=109=[109,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=110=[2,1;5,1;11,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=111=[3,1;37,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=113=[113,1] 3 ramified
q=2 ClassqL=[2,2]
q=2 ClassqM=[2,2,2,2]

N=114=[2,1;3,1;19,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=115=[5,1;23,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=116=[2,2;29,1] 3 unramified

N=117=[3,2;13,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=118=[2,1;59,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=119=[7,1;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=122=[2,1;61,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=123=[3,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=124=[2,2;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=126=[2,1;3,2;7,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=127=[127,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=129=[3,1;43,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=130=[2,1;5,1;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=131=[131,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=132=[2,2;3,1;11,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=133=[7,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=134=[2,1;67,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=137=[137,1] 3 ramified

N=138=[2,1;3,1;23,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=139=[139,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=140=[2,2;5,1;7,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=141=[3,1;47,1] 3 ramified
q=2 ClassqL=[2,4]
q=2 ClassqM=[2,2,4,4]

N=142=[2,1;71,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=143=[11,1;13,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=145=[5,1;29,1] 3 unramified

N=146=[2,1;73,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=148=[2,2;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=149=[149,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=150=[2,1;3,1;5,2] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=151=[151,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=153=[3,2;17,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=154=[2,1;7,1;11,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=155=[5,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=156=[2,2;3,1;13,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=157=[157,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=158=[2,1;79,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=159=[3,1;53,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=161=[7,1;23,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=163=[163,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=164=[2,2;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=165=[3,1;5,1;11,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=166=[2,1;83,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=167=[167,1] 3 ramified

N=170=[2,1;5,1;17,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=171=[3,2;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=172=[2,2;43,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=173=[173,1] 3 ramified

N=174=[2,1;3,1;29,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=175=[5,2;7,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=177=[3,1;59,1] 3 ramified

N=178=[2,1;89,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=179=[179,1] 3 unramified

N=181=[181,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=182=[2,1;7,1;13,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM=[3,3,3,3,3]

N=183=[3,1;61,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=185=[5,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=186=[2,1;3,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=187=[11,1;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=188=[2,2;47,1] 3 unramified

N=190=[2,1;5,1;19,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=191=[191,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=193=[193,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=194=[2,1;97,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=195=[3,1;5,1;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=197=[197,1] 3 unramified

N=198=[2,1;3,2;11,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=199=[199,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM=[3,9]

N=201=[3,1;67,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=202=[2,1;101,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=203=[7,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=204=[2,2;3,1;17,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=205=[5,1;41,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=206=[2,1;103,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=207=[3,2;23,1] 3 ramified
q=2 ClassqL=[8]
q=2 ClassqM=[8,8]

N=209=[11,1;19,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,9,9]

N=210=[2,1;3,1;5,1;7,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=211=[211,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=212=[2,2;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=213=[3,1;71,1] 3 ramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM=[3,3]
q=7 ClassqM=[7,7]

N=214=[2,1;107,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=215=[5,1;43,1] 3 unramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM=[3]
q=7 ClassqM=[7,7]

N=217=[7,1;31,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,9,9]

N=218=[2,1;109,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9]

N=219=[3,1;73,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9]

N=220=[2,2;5,1;11,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=221=[13,1;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=222=[2,1;3,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9]

N=223=[223,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=226=[2,1;113,1] 3 unramified

N=227=[227,1] 3 ramified

N=228=[2,2;3,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,9]

N=229=[229,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM=[8,8]
q=3 ClassqM=[3]

N=230=[2,1;5,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=231=[3,1;7,1;11,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=233=[233,1] 3 unramified
q=2 ClassqL=[4]
q=2 ClassqM=[4,4]

N=234=[2,1;3,2;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=235=[5,1;47,1] 3 unramified
q=7 ClassqL=[7]
q=7 ClassqM=[7,7]

N=236=[2,2;59,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=237=[3,1;79,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=238=[2,1;7,1;17,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=239=[239,1] 3 ramified

N=241=[241,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=244=[2,2;61,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=246=[2,1;3,1;41,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=247=[13,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=249=[3,1;83,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=251=[251,1] 3 unramified

N=252=[2,2;3,2;7,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=253=[11,1;23,1] 3 unramified

N=254=[2,1;127,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,9,9]

N=255=[3,1;5,1;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=257=[257,1] 3 ramified

N=258=[2,1;3,1;43,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=259=[7,1;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=260=[2,2;5,1;13,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=261=[3,2;29,1] 3 ramified

N=262=[2,1;131,1] 3 unramified

N=263=[263,1] 3 ramified
q=5 ClassqL=[5]
q=5 ClassqM=[5,5]

N=265=[5,1;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=266=[2,1;7,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=267=[3,1;89,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=268=[2,2;67,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=269=[269,1] 3 unramified
q=7 ClassqL=[7]
q=7 ClassqM=[7,7]

N=271=[271,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM=[3,9]

N=273=[3,1;7,1;13,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,9,9]

N=274=[2,1;137,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=275=[5,2;11,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=276=[2,2;3,1;23,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=277=[277,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3]

N=278=[2,1;139,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=279=[3,2;31,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=281=[281,1] 3 ramified
q=2 ClassqL=[2]
q=11 ClassqL=[11]
q=2 ClassqM=[2,2]
q=11 ClassqM=[11,11]

N=282=[2,1;3,1;47,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=283=[283,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=284=[2,2;71,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=285=[3,1;5,1;19,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=286=[2,1;11,1;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=287=[7,1;41,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=290=[2,1;5,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=291=[3,1;97,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=292=[2,2;73,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=293=[293,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=295=[5,1;59,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=298=[2,1;149,1] 3 unramified

N=299=[13,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=301=[7,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=302=[2,1;151,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=303=[3,1;101,1] 3 ramified
q=2 ClassqL=[2]
q=5 ClassqL=[5]
q=2 ClassqM=[2,2]
q=5 ClassqM=[5,5]

N=305=[5,1;61,1] 3 unramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM=[3]
q=7 ClassqM=[7,7]

N=306=[2,1;3,2;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=307=[307,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=308=[2,2;7,1;11,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=309=[3,1;103,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=310=[2,1;5,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=311=[311,1] 3 ramified
q=5 ClassqL=[5]
q=5 ClassqM=[5,5]

N=313=[313,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=314=[2,1;157,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=315=[3,2;5,1;7,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=316=[2,2;79,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=317=[317,1] 3 ramified

N=318=[2,1;3,1;53,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=319=[11,1;29,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=321=[3,1;107,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=322=[2,1;7,1;23,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,3,3]

N=323=[17,1;19,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=325=[5,2;13,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=326=[2,1;163,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=327=[3,1;109,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=329=[7,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=330=[2,1;3,1;5,1;11,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=331=[331,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=332=[2,2;83,1] 3 unramified

N=333=[3,2;37,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=334=[2,1;167,1] 3 unramified

N=335=[5,1;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=337=[337,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=339=[3,1;113,1] 3 ramified

N=340=[2,2;5,1;17,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=341=[11,1;31,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=342=[2,1;3,2;19,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,9,9]

N=345=[3,1;5,1;23,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=346=[2,1;173,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,4,4]
q=3 ClassqM=[3,3]

N=347=[347,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=348=[2,2;3,1;29,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=349=[349,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=350=[2,1;5,2;7,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=353=[353,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=354=[2,1;3,1;59,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=355=[5,1;71,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=356=[2,2;89,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=357=[3,1;7,1;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=358=[2,1;179,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=359=[359,1] 3 unramified
q=2 ClassqL=[4]
q=2 ClassqM=[4,4]

N=362=[2,1;181,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=364=[2,2;7,1;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=365=[5,1;73,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=366=[2,1;3,1;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=367=[367,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=369=[3,2;41,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM=[4,4]

N=370=[2,1;5,1;37,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,9]

N=371=[7,1;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=372=[2,2;3,1;31,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=373=[373,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=374=[2,1;11,1;17,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=377=[13,1;29,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=379=[379,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=380=[2,2;5,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=381=[3,1;127,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=382=[2,1;191,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=383=[383,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=385=[5,1;7,1;11,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=386=[2,1;193,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=387=[3,2;43,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=388=[2,2;97,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=389=[389,1] 3 ramified
q=2 ClassqL=[8]
q=2 ClassqM=[8,8]

N=390=[2,1;3,1;5,1;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=391=[17,1;23,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=393=[3,1;131,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=394=[2,1;197,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=395=[5,1;79,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=396=[2,2;3,2;11,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=397=[397,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=398=[2,1;199,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=399=[3,1;7,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=401=[401,1] 3 ramified

N=402=[2,1;3,1;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,9]

N=403=[13,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=404=[2,2;101,1] 3 unramified

N=406=[2,1;7,1;29,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=407=[11,1;37,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,9,9]

N=409=[409,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=410=[2,1;5,1;41,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=411=[3,1;137,1] 3 ramified

N=412=[2,2;103,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=413=[7,1;59,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=414=[2,1;3,2;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=415=[5,1;83,1] 3 unramified

N=417=[3,1;139,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=418=[2,1;11,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=419=[419,1] 3 ramified

N=420=[2,2;3,1;5,1;7,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=421=[421,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3]

N=422=[2,1;211,1] 3 unramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM=[3]
q=7 ClassqM=[7,7]

N=423=[3,2;47,1] 3 ramified
q=7 ClassqL=[7]
q=7 ClassqM=[7,7]

N=425=[5,2;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=426=[2,1;3,1;71,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=427=[7,1;61,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3,3]

N=428=[2,2;107,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=429=[3,1;11,1;13,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=430=[2,1;5,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=431=[431,1] 3 unramified
q=2 ClassqL=[4]
q=2 ClassqM=[4,4]

N=433=[433,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=434=[2,1;7,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=435=[3,1;5,1;29,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=436=[2,2;109,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,9]

N=437=[19,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=438=[2,1;3,1;73,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=439=[439,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=442=[2,1;13,1;17,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=443=[443,1] 3 ramified
q=2 ClassqL=[2,2]
q=2 ClassqM=[2,2,2,2]

N=444=[2,2;3,1;37,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=445=[5,1;89,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=446=[2,1;223,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=447=[3,1;149,1] 3 ramified

N=449=[449,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=451=[11,1;41,1] 3 unramified

N=452=[2,2;113,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=453=[3,1;151,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=454=[2,1;227,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=455=[5,1;7,1;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=457=[457,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=458=[2,1;229,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=460=[2,2;5,1;23,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=461=[461,1] 3 ramified

N=462=[2,1;3,1;7,1;11,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=463=[463,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=465=[3,1;5,1;31,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM=[8,8]
q=3 ClassqM=[3,3]

N=466=[2,1;233,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=467=[467,1] 3 unramified

N=468=[2,2;3,2;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=469=[7,1;67,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=470=[2,1;5,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=471=[3,1;157,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=473=[11,1;43,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=474=[2,1;3,1;79,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=475=[5,2;19,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=476=[2,2;7,1;17,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=477=[3,2;53,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=478=[2,1;239,1] 3 unramified

N=479=[479,1] 3 ramified

N=481=[13,1;37,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,3]

N=482=[2,1;241,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=483=[3,1;7,1;23,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=485=[5,1;97,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=487=[487,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,9]

N=489=[3,1;163,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=490=[2,1;5,1;7,2] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=491=[491,1] 3 ramified

N=492=[2,2;3,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=493=[17,1;29,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=494=[2,1;13,1;19,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=495=[3,2;5,1;11,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=497=[7,1;71,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,9]

N=498=[2,1;3,1;83,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=499=[499,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=501=[3,1;167,1] 3 ramified

N=502=[2,1;251,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=503=[503,1] 3 unramified
q=2 ClassqL=[4]
q=2 ClassqM=[4,4]

N=505=[5,1;101,1] 3 unramified
q=7 ClassqL=[7]
q=7 ClassqM=[7,7]

N=506=[2,1;11,1;23,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3,3,3]

N=508=[2,2;127,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9]

N=509=[509,1] 3 ramified
q=2 ClassqL=[4]
q=7 ClassqL=[7]
q=2 ClassqM=[4,4]
q=7 ClassqM=[7,7]

N=510=[2,1;3,1;5,1;17,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3,3,3]

N=511=[7,1;73,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,9]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,3,9]

N=514=[2,1;257,1] 3 unramified
q=2 ClassqL=[2]
q=7 ClassqL=[7]
q=2 ClassqM=[2,2]
q=7 ClassqM=[7,7]

N=515=[5,1;103,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]
q=7 ClassqM=[7,7]

N=516=[2,2;3,1;43,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=517=[11,1;47,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=518=[2,1;7,1;37,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,3,3]

N=519=[3,1;173,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=521=[521,1] 3 unramified

N=522=[2,1;3,2;29,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=523=[523,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM=[3,9]

N=524=[2,2;131,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=525=[3,1;5,2;7,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=526=[2,1;263,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=527=[17,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=530=[2,1;5,1;53,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=531=[3,2;59,1] 3 ramified

N=532=[2,2;7,1;19,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=533=[13,1;41,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=534=[2,1;3,1;89,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=535=[5,1;107,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[9,9]

N=537=[3,1;179,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=538=[2,1;269,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=539=[7,2;11,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=541=[541,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=542=[2,1;271,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=543=[3,1;181,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=545=[5,1;109,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=546=[2,1;3,1;7,1;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=547=[547,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=548=[2,2;137,1] 3 unramified

N=549=[3,2;61,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=550=[2,1;5,2;11,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=551=[19,1;29,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=553=[7,1;79,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=554=[2,1;277,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=555=[3,1;5,1;37,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=556=[2,2;139,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=557=[557,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=558=[2,1;3,2;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=559=[13,1;43,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=561=[3,1;11,1;17,1] 3 ramified
q=2 ClassqL=[2,8]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,8,8]
q=3 ClassqM=[3,3]

N=562=[2,1;281,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=563=[563,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=564=[2,2;3,1;47,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=565=[5,1;113,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=566=[2,1;283,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=569=[569,1] 3 ramified

N=570=[2,1;3,1;5,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=571=[571,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3]

N=572=[2,2;11,1;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=573=[3,1;191,1] 3 ramified

N=574=[2,1;7,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=575=[5,2;23,1] 3 unramified

N=577=[577,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3]
q=5 ClassqM=[5,5]

N=579=[3,1;193,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=580=[2,2;5,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=581=[7,1;83,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=582=[2,1;3,1;97,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,3]

N=583=[11,1;53,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=585=[3,2;5,1;13,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=586=[2,1;293,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=587=[587,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=589=[19,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=590=[2,1;5,1;59,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=591=[3,1;197,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=593=[593,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=595=[5,1;7,1;17,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=596=[2,2;149,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=597=[3,1;199,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=598=[2,1;13,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=599=[599,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=601=[601,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=602=[2,1;7,1;43,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=603=[3,2;67,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=604=[2,2;151,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=606=[2,1;3,1;101,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=607=[607,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=609=[3,1;7,1;29,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=610=[2,1;5,1;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=611=[13,1;47,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=612=[2,2;3,2;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=613=[613,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=614=[2,1;307,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,9]

N=615=[3,1;5,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=617=[617,1] 3 ramified

N=618=[2,1;3,1;103,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,9,9]

N=619=[619,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=620=[2,2;5,1;31,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=622=[2,1;311,1] 3 unramified

N=623=[7,1;89,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=626=[2,1;313,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=627=[3,1;11,1;19,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=628=[2,2;157,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=629=[17,1;37,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=630=[2,1;3,2;5,1;7,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=631=[631,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=633=[3,1;211,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3]

N=634=[2,1;317,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=635=[5,1;127,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,9,9]

N=636=[2,2;3,1;53,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=637=[7,2;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=638=[2,1;11,1;29,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=639=[3,2;71,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[9,9]

N=641=[641,1] 3 ramified

N=642=[2,1;3,1;107,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=643=[643,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM=[8,8]
q=3 ClassqM=[3,3]

N=644=[2,2;7,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=645=[3,1;5,1;43,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=646=[2,1;17,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=647=[647,1] 3 unramified

N=649=[11,1;59,1] 3 unramified

N=650=[2,1;5,2;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=651=[3,1;7,1;31,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,9]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,3,9]

N=652=[2,2;163,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=653=[653,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=654=[2,1;3,1;109,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=655=[5,1;131,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=657=[3,2;73,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,9,9]

N=658=[2,1;7,1;47,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=659=[659,1] 3 ramified
q=2 ClassqL=[2,2]
q=2 ClassqM=[2,2,2,2]

N=660=[2,2;3,1;5,1;11,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=661=[661,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=662=[2,1;331,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=663=[3,1;13,1;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=665=[5,1;7,1;19,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=666=[2,1;3,2;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=667=[23,1;29,1] 3 unramified
q=19 ClassqL=[19]
q=19 ClassqM=[19,19]

N=668=[2,2;167,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=669=[3,1;223,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=670=[2,1;5,1;67,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=671=[11,1;61,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=673=[673,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=674=[2,1;337,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=677=[677,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=678=[2,1;3,1;113,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[9,9]

N=679=[7,1;97,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=681=[3,1;227,1] 3 ramified
q=2 ClassqL=[2,8]
q=2 ClassqM=[2,2,8,8]

N=682=[2,1;11,1;31,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,9,9]

N=683=[683,1] 3 unramified

N=684=[2,2;3,2;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=685=[5,1;137,1] 3 unramified

N=687=[3,1;229,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3]
q=5 ClassqM=[5,5]

N=689=[13,1;53,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,9]

N=690=[2,1;3,1;5,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=691=[691,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=692=[2,2;173,1] 3 unramified

N=693=[3,2;7,1;11,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=694=[2,1;347,1] 3 unramified

N=695=[5,1;139,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=697=[17,1;41,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=698=[2,1;349,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=699=[3,1;233,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=701=[701,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=703=[19,1;37,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,3,9]

N=705=[3,1;5,1;47,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=706=[2,1;353,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,4,4]
q=3 ClassqM=[3,3]

N=707=[7,1;101,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=708=[2,2;3,1;59,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=709=[709,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=710=[2,1;5,1;71,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=711=[3,2;79,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=713=[23,1;31,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3,3]

N=714=[2,1;3,1;7,1;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=715=[5,1;11,1;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=716=[2,2;179,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=717=[3,1;239,1] 3 ramified
q=5 ClassqL=[5]
q=5 ClassqM=[5,5]

N=718=[2,1;359,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[9,9]

N=719=[719,1] 3 unramified

N=721=[7,1;103,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,9,9]

N=723=[3,1;241,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=724=[2,2;181,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=725=[5,2;29,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=727=[727,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=730=[2,1;5,1;73,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,9,9]

N=731=[17,1;43,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=732=[2,2;3,1;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9]

N=733=[733,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=734=[2,1;367,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=735=[3,1;5,1;7,2] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=737=[11,1;67,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=738=[2,1;3,2;41,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=739=[739,1] 3 unramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM=[3]
q=7 ClassqM=[7,7]

N=740=[2,2;5,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=741=[3,1;13,1;19,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2,4,4]
q=3 ClassqM=[3,3,3]

N=742=[2,1;7,1;53,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=743=[743,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM=[4,4]

N=745=[5,1;149,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=746=[2,1;373,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=747=[3,2;83,1] 3 ramified

N=748=[2,2;11,1;17,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=749=[7,1;107,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=751=[751,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=753=[3,1;251,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=754=[2,1;13,1;29,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=755=[5,1;151,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]
q=7 ClassqM=[7,7]

N=757=[757,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=758=[2,1;379,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=759=[3,1;11,1;23,1] 3 ramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM=[3,3]
q=7 ClassqM=[7,7]

N=761=[761,1] 3 ramified
q=2 ClassqL=[4]
q=5 ClassqL=[5]
q=2 ClassqM=[4,4]
q=5 ClassqM=[5,5]

N=762=[2,1;3,1;127,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=763=[7,1;109,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3,3]
q=5 ClassqM=[5,5]

N=764=[2,2;191,1] 3 unramified

N=765=[3,2;5,1;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=766=[2,1;383,1] 3 unramified

N=767=[13,1;59,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=769=[769,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=770=[2,1;5,1;7,1;11,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM=[3,3,3,3,3,3]

N=771=[3,1;257,1] 3 ramified

N=772=[2,2;193,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=773=[773,1] 3 unramified

N=774=[2,1;3,2;43,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=775=[5,2;31,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=777=[3,1;7,1;37,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3,3]

N=778=[2,1;389,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=779=[19,1;41,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=780=[2,2;3,1;5,1;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=781=[11,1;71,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=782=[2,1;17,1;23,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=785=[5,1;157,1] 3 ramified
q=2 ClassqL=[16]
q=3 ClassqL=[3]
q=2 ClassqM=[16,16]
q=3 ClassqM=[3,3]

N=786=[2,1;3,1;131,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=787=[787,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=788=[2,2;197,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=789=[3,1;263,1] 3 ramified

N=790=[2,1;5,1;79,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=791=[7,1;113,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=793=[13,1;61,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,9,9]

N=794=[2,1;397,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,9,9]

N=795=[3,1;5,1;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=796=[2,2;199,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=797=[797,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=798=[2,1;3,1;7,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=799=[17,1;47,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=801=[3,2;89,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=802=[2,1;401,1] 3 unramified

N=803=[11,1;73,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=804=[2,2;3,1;67,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=805=[5,1;7,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=806=[2,1;13,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=807=[3,1;269,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=809=[809,1] 3 unramified

N=811=[811,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3]
q=5 ClassqM=[5,5]

N=812=[2,2;7,1;29,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=813=[3,1;271,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,27]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,27,27]

N=814=[2,1;11,1;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=815=[5,1;163,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,9]

N=817=[19,1;43,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3,3]
q=2 ClassqM=[8,8]
q=3 ClassqM=[3,3,3]

N=818=[2,1;409,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=819=[3,2;7,1;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=820=[2,2;5,1;41,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=821=[821,1] 3 ramified

N=822=[2,1;3,1;137,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=823=[823,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=825=[3,1;5,2;11,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=826=[2,1;7,1;59,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=827=[827,1] 3 unramified

N=828=[2,2;3,2;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=829=[829,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=830=[2,1;5,1;83,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=831=[3,1;277,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=833=[7,2;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=834=[2,1;3,1;139,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=835=[5,1;167,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=836=[2,2;11,1;19,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=838=[2,1;419,1] 3 unramified

N=839=[839,1] 3 ramified

N=842=[2,1;421,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=843=[3,1;281,1] 3 ramified
q=5 ClassqL=[5]
q=5 ClassqM=[5,5]

N=844=[2,2;211,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=846=[2,1;3,2;47,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=849=[3,1;283,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=850=[2,1;5,2;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=851=[23,1;37,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,9,9]

N=852=[2,2;3,1;71,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=853=[853,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=854=[2,1;7,1;61,1] 3 unramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM=[3,3,3,3,3]

N=855=[3,2;5,1;19,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,9,27]

N=857=[857,1] 3 ramified
q=2 ClassqL=[2,4]
q=7 ClassqL=[7]
q=2 ClassqM=[2,2,4,4]
q=7 ClassqM=[7,7]

N=858=[2,1;3,1;11,1;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=859=[859,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=860=[2,2;5,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=861=[3,1;7,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=862=[2,1;431,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=863=[863,1] 3 unramified

N=865=[5,1;173,1] 3 unramified

N=866=[2,1;433,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,9,9]

N=868=[2,2;7,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=869=[11,1;79,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=870=[2,1;3,1;5,1;29,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,9,9]

N=871=[13,1;67,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=873=[3,2;97,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3]

N=874=[2,1;19,1;23,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,9]

N=876=[2,2;3,1;73,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=877=[877,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=878=[2,1;439,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=879=[3,1;293,1] 3 ramified
q=7 ClassqL=[7]
q=7 ClassqM=[7,7]

N=881=[881,1] 3 unramified

N=883=[883,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=884=[2,2;13,1;17,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=885=[3,1;5,1;59,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=886=[2,1;443,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=887=[887,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=889=[7,1;127,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=890=[2,1;5,1;89,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=892=[2,2;223,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=893=[19,1;47,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=894=[2,1;3,1;149,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=895=[5,1;179,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[9]
q=2 ClassqM=[4,4]
q=3 ClassqM=[9,9]

N=897=[3,1;13,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=898=[2,1;449,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[9,9]

N=899=[29,1;31,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=901=[17,1;53,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=902=[2,1;11,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9,9]

N=903=[3,1;7,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=905=[5,1;181,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9]

N=906=[2,1;3,1;151,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=907=[907,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=908=[2,2;227,1] 3 unramified

N=909=[3,2;101,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=910=[2,1;5,1;7,1;13,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=911=[911,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=913=[11,1;83,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=914=[2,1;457,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3,3]
q=2 ClassqM=[8,8]
q=3 ClassqM=[3,3,3]

N=915=[3,1;5,1;61,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3,9]
q=5 ClassqM=[5,5]

N=916=[2,2;229,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=917=[7,1;131,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=919=[919,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=921=[3,1;307,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,9]

N=922=[2,1;461,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM=[8,8]
q=3 ClassqM=[3,3]

N=923=[13,1;71,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=924=[2,2;3,1;7,1;11,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=925=[5,2;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=926=[2,1;463,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=927=[3,2;103,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=929=[929,1] 3 ramified

N=930=[2,1;3,1;5,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=931=[7,2;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=932=[2,2;233,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=933=[3,1;311,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=934=[2,1;467,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM=[8,8]
q=3 ClassqM=[3,3]

N=935=[5,1;11,1;17,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=937=[937,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=938=[2,1;7,1;67,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,3,3]

N=939=[3,1;313,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=940=[2,2;5,1;47,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3,3,3]

N=941=[941,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=942=[2,1;3,1;157,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=943=[23,1;41,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=946=[2,1;11,1;43,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=947=[947,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=948=[2,2;3,1;79,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=949=[13,1;73,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=950=[2,1;5,2;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=951=[3,1;317,1] 3 ramified

N=953=[953,1] 3 unramified

N=954=[2,1;3,2;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=955=[5,1;191,1] 3 unramified

N=956=[2,2;239,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=957=[3,1;11,1;29,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=958=[2,1;479,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=959=[7,1;137,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=962=[2,1;13,1;37,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=963=[3,2;107,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=964=[2,2;241,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=965=[5,1;193,1] 3 ramified
q=2 ClassqL=[16]
q=3 ClassqL=[3]
q=2 ClassqM=[16,16]
q=3 ClassqM=[3,3]

N=966=[2,1;3,1;7,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=967=[967,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=969=[3,1;17,1;19,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,9,9]

N=970=[2,1;5,1;97,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]
q=5 ClassqM=[5,5]

N=971=[971,1] 3 unramified

N=973=[7,1;139,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=974=[2,1;487,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=975=[3,1;5,2;13,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=977=[977,1] 3 ramified

N=978=[2,1;3,1;163,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,9]

N=979=[11,1;89,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=981=[3,2;109,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=982=[2,1;491,1] 3 unramified

N=983=[983,1] 3 ramified

N=985=[5,1;197,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[9]
q=2 ClassqM=[8,8]
q=3 ClassqM=[9,9]

N=986=[2,1;17,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=987=[3,1;7,1;47,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=988=[2,2;13,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3,3,3]

N=989=[23,1;43,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=990=[2,1;3,2;5,1;11,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=991=[991,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=993=[3,1;331,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=994=[2,1;7,1;71,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9,9]

N=995=[5,1;199,1] 3 ramified
q=3 ClassqL=[3,3]
q=11 ClassqL=[11]
q=3 ClassqM=[3,3,9]
q=11 ClassqM=[11,11]

N=996=[2,2;3,1;83,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[9]
q=2 ClassqM=[4,4]
q=3 ClassqM=[9,9]

N=997=[997,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=998=[2,1;499,1] 3 unramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM=[3,3]
q=7 ClassqM=[7,7]

N=1001=[7,1;11,1;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3,3,9]

N=1002=[2,1;3,1;167,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[9]
q=2 ClassqM=[8,8]
q=3 ClassqM=[9,9]

N=1003=[17,1;59,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[27]
q=2 ClassqM=[2,2]
q=3 ClassqM=[27,27]

N=1004=[2,2;251,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM=[8,8]
q=3 ClassqM=[3,3]

N=1005=[3,1;5,1;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=3 ClassqM=[3,3,3,3]
q=7 ClassqM=[7,7]

N=1006=[2,1;503,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2,4,4]
q=3 ClassqM=[9,9]

N=1007=[19,1;53,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1009=[1009,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1010=[2,1;5,1;101,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9,9]

N=1011=[3,1;337,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1012=[2,2;11,1;23,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,9,9]

N=1013=[1013,1] 3 ramified

N=1015=[5,1;7,1;29,1] 3 ramified
q=3 ClassqL=[3,9]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3,9,9]
q=5 ClassqM=[5,5]

N=1017=[3,2;113,1] 3 ramified

N=1018=[2,1;509,1] 3 unramified

N=1019=[1019,1] 3 ramified
q=2 ClassqL=[2,8]
q=2 ClassqM=[2,2,8,8]

N=1020=[2,2;3,1;5,1;17,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,9,9]

N=1021=[1021,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1022=[2,1;7,1;73,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM=[3,3,3,3,3]

N=1023=[3,1;11,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1025=[5,2;41,1] 3 unramified
q=2 ClassqL=[2]
q=5 ClassqL=[5]
q=2 ClassqM=[2,2]
q=5 ClassqM=[5,5]

N=1027=[13,1;79,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1028=[2,2;257,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1030=[2,1;5,1;103,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,9]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,9,9]

N=1031=[1031,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1033=[1033,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=1034=[2,1;11,1;47,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1035=[3,2;5,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1036=[2,2;7,1;37,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1037=[17,1;61,1] 3 ramified
q=3 ClassqL=[3]
q=17 ClassqL=[17]
q=3 ClassqM=[3,3]
q=17 ClassqM=[17,17]

N=1038=[2,1;3,1;173,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1039=[1039,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1041=[3,1;347,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1042=[2,1;521,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1043=[7,1;149,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1044=[2,2;3,2;29,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1045=[5,1;11,1;19,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1046=[2,1;523,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1047=[3,1;349,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1049=[1049,1] 3 ramified
q=13 ClassqL=[13]
q=13 ClassqM=[13,13]

N=1050=[2,1;3,1;5,2;7,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1051=[1051,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3]
q=5 ClassqM=[5,5]

N=1052=[2,2;263,1] 3 unramified

N=1054=[2,1;17,1;31,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1055=[5,1;211,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=1057=[7,1;151,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=1059=[3,1;353,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1060=[2,2;5,1;53,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,3,3]

N=1061=[1061,1] 3 unramified

N=1062=[2,1;3,2;59,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1063=[1063,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1065=[3,1;5,1;71,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1066=[2,1;13,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1067=[11,1;97,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1068=[2,2;3,1;89,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1069=[1069,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=1070=[2,1;5,1;107,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=1071=[3,2;7,1;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1073=[29,1;37,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,9,9]

N=1074=[2,1;3,1;179,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1075=[5,2;43,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,4,4]
q=3 ClassqM=[3,3]

N=1076=[2,2;269,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1077=[3,1;359,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1078=[2,1;7,2;11,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1079=[13,1;83,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1081=[23,1;47,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1082=[2,1;541,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1084=[2,2;271,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1085=[5,1;7,1;31,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,3,3]

N=1086=[2,1;3,1;181,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,9]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,9,9]

N=1087=[1087,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1090=[2,1;5,1;109,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1091=[1091,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM=[4,4]

N=1092=[2,2;3,1;7,1;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1093=[1093,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1094=[2,1;547,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1095=[3,1;5,1;73,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=1097=[1097,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1098=[2,1;3,2;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1099=[7,1;157,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1100=[2,2;5,2;11,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1101=[3,1;367,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1102=[2,1;19,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1103=[1103,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1105=[5,1;13,1;17,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1106=[2,1;7,1;79,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1108=[2,2;277,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1109=[1109,1] 3 ramified

N=1110=[2,1;3,1;5,1;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1111=[11,1;101,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM=[8,8]
q=3 ClassqM=[3,3]

N=1113=[3,1;7,1;53,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1114=[2,1;557,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1115=[5,1;223,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1116=[2,2;3,2;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1117=[1117,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1118=[2,1;13,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1119=[3,1;373,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1121=[19,1;59,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1122=[2,1;3,1;11,1;17,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,9,9]

N=1123=[1123,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1124=[2,2;281,1] 3 unramified

N=1126=[2,1;563,1] 3 unramified

N=1127=[7,2;23,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1129=[1129,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=1130=[2,1;5,1;113,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1131=[3,1;13,1;29,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=1132=[2,2;283,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1133=[11,1;103,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1135=[5,1;227,1] 3 unramified

N=1137=[3,1;379,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1138=[2,1;569,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1139=[17,1;67,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM=[8,8]
q=3 ClassqM=[3,3]

N=1140=[2,2;3,1;5,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1141=[7,1;163,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]
q=7 ClassqM=[7,7]

N=1142=[2,1;571,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1143=[3,2;127,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=1145=[5,1;229,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1146=[2,1;3,1;191,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1147=[31,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=1148=[2,2;7,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1149=[3,1;383,1] 3 ramified
q=2 ClassqL=[2,4]
q=2 ClassqM=[2,2,4,4]

N=1150=[2,1;5,2;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1151=[1151,1] 3 unramified

N=1153=[1153,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1154=[2,1;577,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1155=[3,1;5,1;7,1;11,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2,4,4]
q=3 ClassqM=[3,3,3,3]

N=1157=[13,1;89,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=1158=[2,1;3,1;193,1] 3 ramified
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=3 ClassqM=[3,3,9]
q=7 ClassqM=[7,7]

N=1159=[19,1;61,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1162=[2,1;7,1;83,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1163=[1163,1] 3 ramified

N=1164=[2,2;3,1;97,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=1165=[5,1;233,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1166=[2,1;11,1;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1167=[3,1;389,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1169=[7,1;167,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1170=[2,1;3,2;5,1;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1171=[1171,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=1172=[2,2;293,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1173=[3,1;17,1;23,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=1174=[2,1;587,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1175=[5,2;47,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=1177=[11,1;107,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1178=[2,1;19,1;31,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1179=[3,2;131,1] 3 ramified

N=1180=[2,2;5,1;59,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1181=[1181,1] 3 ramified
q=19 ClassqL=[19]
q=19 ClassqM=[19,19]

N=1182=[2,1;3,1;197,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1185=[3,1;5,1;79,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1186=[2,1;593,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1187=[1187,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1189=[29,1;41,1] 3 unramified

N=1190=[2,1;5,1;7,1;17,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM=[3,3,3,3,3,3]

N=1191=[3,1;397,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1193=[1193,1] 3 ramified

N=1194=[2,1;3,1;199,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1195=[5,1;239,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1196=[2,2;13,1;23,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1197=[3,2;7,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1198=[2,1;599,1] 3 unramified

N=1199=[11,1;109,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1201=[1201,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1202=[2,1;601,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1203=[3,1;401,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1204=[2,2;7,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1205=[5,1;241,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1206=[2,1;3,2;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,9]

N=1207=[17,1;71,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=1209=[3,1;13,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1211=[7,1;173,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=1212=[2,2;3,1;101,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1213=[1213,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3]

N=1214=[2,1;607,1] 3 unramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM=[3]
q=7 ClassqM=[7,7]

N=1217=[1217,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1218=[2,1;3,1;7,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1219=[23,1;53,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=1220=[2,2;5,1;61,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1221=[3,1;11,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1222=[2,1;13,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1223=[1223,1] 3 unramified

N=1226=[2,1;613,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1227=[3,1;409,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]
q=5 ClassqM=[5,5]

N=1228=[2,2;307,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,3,9]

N=1229=[1229,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1230=[2,1;3,1;5,1;41,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,3,3]

N=1231=[1231,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1233=[3,2;137,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1234=[2,1;617,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1235=[5,1;13,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1236=[2,2;3,1;103,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,4,4]
q=3 ClassqM=[3,3]

N=1237=[1237,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1238=[2,1;619,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1239=[3,1;7,1;59,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1241=[17,1;73,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,3,9]

N=1243=[11,1;113,1] 3 unramified

N=1244=[2,2;311,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1245=[3,1;5,1;83,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[9,9]

N=1246=[2,1;7,1;89,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1247=[29,1;43,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1249=[1249,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=1251=[3,2;139,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1252=[2,2;313,1] 3 unramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM=[3]
q=7 ClassqM=[7,7]

N=1253=[7,1;179,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1254=[2,1;3,1;11,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1255=[5,1;251,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1257=[3,1;419,1] 3 ramified

N=1258=[2,1;17,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1259=[1259,1] 3 unramified
q=2 ClassqL=[4]
q=2 ClassqM=[4,4]

N=1260=[2,2;3,2;5,1;7,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1261=[13,1;97,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1262=[2,1;631,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1263=[3,1;421,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1265=[5,1;11,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1266=[2,1;3,1;211,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1267=[7,1;181,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM=[3,3,3,3,9]

N=1268=[2,2;317,1] 3 unramified

N=1270=[2,1;5,1;127,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,3,9]

N=1271=[31,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1273=[19,1;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1274=[2,1;7,2;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1275=[3,1;5,2;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1276=[2,2;11,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1277=[1277,1] 3 unramified

N=1278=[2,1;3,2;71,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1279=[1279,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=1281=[3,1;7,1;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=1282=[2,1;641,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1283=[1283,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1284=[2,2;3,1;107,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1285=[5,1;257,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1286=[2,1;643,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1287=[3,2;11,1;13,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=1289=[1289,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1290=[2,1;3,1;5,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1291=[1291,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1292=[2,2;17,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1293=[3,1;431,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=1294=[2,1;647,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=1295=[5,1;7,1;37,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1297=[1297,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,9]

N=1298=[2,1;11,1;59,1] 3 ramified
q=3 ClassqL=[3,27]
q=3 ClassqM=[3,3,27,27]

N=1299=[3,1;433,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1300=[2,2;5,2;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1301=[1301,1] 3 ramified

N=1302=[2,1;3,1;7,1;31,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM=[3,3,3,3,3]

N=1303=[1303,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1305=[3,2;5,1;29,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=1306=[2,1;653,1] 3 unramified
q=5 ClassqL=[5]
q=5 ClassqM=[5,5]

N=1307=[1307,1] 3 ramified

N=1308=[2,2;3,1;109,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=1309=[7,1;11,1;17,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1310=[2,1;5,1;131,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,9,9]

N=1311=[3,1;19,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,9]

N=1313=[13,1;101,1] 3 unramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM=[3]
q=7 ClassqM=[7,7]

N=1314=[2,1;3,2;73,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1315=[5,1;263,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1316=[2,2;7,1;47,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1317=[3,1;439,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1318=[2,1;659,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1319=[1319,1] 3 ramified
q=2 ClassqL=[8]
q=2 ClassqM=[8,8]

N=1321=[1321,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1322=[2,1;661,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=1324=[2,2;331,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3]
q=5 ClassqM=[5,5]

N=1325=[5,2;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1326=[2,1;3,1;13,1;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1327=[1327,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM=[8,8]
q=3 ClassqM=[3]

N=1329=[3,1;443,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1330=[2,1;5,1;7,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3,3,3,3]

N=1332=[2,2;3,2;37,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,9,9]

N=1333=[31,1;43,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1334=[2,1;23,1;29,1] 3 ramified
q=3 ClassqL=[3,27]
q=3 ClassqM=[3,3,27,27]

N=1335=[3,1;5,1;89,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1337=[7,1;191,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1338=[2,1;3,1;223,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1339=[13,1;103,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3,3]

N=1340=[2,2;5,1;67,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1341=[3,2;149,1] 3 ramified

N=1342=[2,1;11,1;61,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]
q=7 ClassqM=[7,7]

N=1343=[17,1;79,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9]

N=1345=[5,1;269,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1346=[2,1;673,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1347=[3,1;449,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1348=[2,2;337,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1349=[19,1;71,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1351=[7,1;193,1] 3 unramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3,3]
q=5 ClassqM=[5,5]

N=1353=[3,1;11,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1354=[2,1;677,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1355=[5,1;271,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1356=[2,2;3,1;113,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=1357=[23,1;59,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1358=[2,1;7,1;97,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=1359=[3,2;151,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1361=[1361,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM=[4,4]

N=1362=[2,1;3,1;227,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1363=[29,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1364=[2,2;11,1;31,1] 3 ramified
q=3 ClassqL=[3,27]
q=3 ClassqM=[3,3,27,27]

N=1365=[3,1;5,1;7,1;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1366=[2,1;683,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=1367=[1367,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1370=[2,1;5,1;137,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1371=[3,1;457,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM=[8,8]
q=3 ClassqM=[3]

N=1373=[1373,1] 3 ramified
q=2 ClassqL=[2,8]
q=2 ClassqM=[2,2,8,8]

N=1374=[2,1;3,1;229,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1378=[2,1;13,1;53,1] 3 unramified
q=3 ClassqL=[3,27]
q=3 ClassqM=[3,27,27]

N=1379=[7,1;197,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9]

N=1380=[2,2;3,1;5,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1381=[1381,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1382=[2,1;691,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1383=[3,1;461,1] 3 ramified

N=1385=[5,1;277,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1386=[2,1;3,2;7,1;11,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1387=[19,1;73,1] 3 unramified
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=3 ClassqM=[3,3,3]
q=7 ClassqM=[7,7]

N=1388=[2,2;347,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1389=[3,1;463,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3]

N=1390=[2,1;5,1;139,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1391=[13,1;107,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1393=[7,1;199,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1394=[2,1;17,1;41,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[9,9]

N=1395=[3,2;5,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1396=[2,2;349,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1397=[11,1;127,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1398=[2,1;3,1;233,1] 3 ramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM=[3,3]
q=7 ClassqM=[7,7]

N=1399=[1399,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1401=[3,1;467,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=1402=[2,1;701,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=1403=[23,1;61,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1405=[5,1;281,1] 3 unramified
q=2 ClassqL=[8]
q=2 ClassqM=[8,8]

N=1406=[2,1;19,1;37,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM=[3,3,3,3,9]

N=1407=[3,1;7,1;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1409=[1409,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1410=[2,1;3,1;5,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1411=[17,1;83,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[9,9]

N=1412=[2,2;353,1] 3 unramified
q=5 ClassqL=[5]
q=5 ClassqM=[5,5]

N=1413=[3,2;157,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=1414=[2,1;7,1;101,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1415=[5,1;283,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1417=[13,1;109,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=1418=[2,1;709,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1419=[3,1;11,1;43,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1420=[2,2;5,1;71,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1421=[7,2;29,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1422=[2,1;3,2;79,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1423=[1423,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1425=[3,1;5,2;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9]

N=1426=[2,1;23,1;31,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM=[3,3,3,3,3]

N=1427=[1427,1] 3 ramified

N=1428=[2,2;3,1;7,1;17,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1429=[1429,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1430=[2,1;5,1;11,1;13,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1433=[1433,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1434=[2,1;3,1;239,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[9,9]

N=1435=[5,1;7,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1436=[2,2;359,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[9]
q=2 ClassqM=[4,4]
q=3 ClassqM=[9,9]

N=1437=[3,1;479,1] 3 ramified

N=1438=[2,1;719,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=1439=[1439,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1441=[11,1;131,1] 3 unramified

N=1442=[2,1;7,1;103,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1443=[3,1;13,1;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1446=[2,1;3,1;241,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1447=[1447,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1449=[3,2;7,1;23,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1450=[2,1;5,2;29,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1451=[1451,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1453=[1453,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1454=[2,1;727,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1455=[3,1;5,1;97,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1457=[31,1;47,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1459=[1459,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1460=[2,2;5,1;73,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1461=[3,1;487,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1462=[2,1;17,1;43,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3,3,3]

N=1463=[7,1;11,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3,3]

N=1465=[5,1;293,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1466=[2,1;733,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1467=[3,2;163,1] 3 ramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM=[3,3]
q=7 ClassqM=[7,7]

N=1468=[2,2;367,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1469=[13,1;113,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1470=[2,1;3,1;5,1;7,2] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1471=[1471,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3]
q=5 ClassqM=[5,5]

N=1473=[3,1;491,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1474=[2,1;11,1;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1475=[5,2;59,1] 3 unramified

N=1476=[2,2;3,2;41,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1477=[7,1;211,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1478=[2,1;739,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3,9]

N=1479=[3,1;17,1;29,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1481=[1481,1] 3 ramified

N=1482=[2,1;3,1;13,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3,3,3]

N=1483=[1483,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=1484=[2,2;7,1;53,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1486=[2,1;743,1] 3 unramified
q=7 ClassqL=[7]
q=7 ClassqM=[7,7]

N=1487=[1487,1] 3 ramified

N=1489=[1489,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1490=[2,1;5,1;149,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1491=[3,1;7,1;71,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,9,27]

N=1492=[2,2;373,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1493=[1493,1] 3 unramified

N=1494=[2,1;3,2;83,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1495=[5,1;13,1;23,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1497=[3,1;499,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1498=[2,1;7,1;107,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1499=[1499,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1501=[19,1;79,1] 3 ramified
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=3 ClassqM=[3,3,3,3]
q=7 ClassqM=[7,7]

N=1502=[2,1;751,1] 3 unramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3]

N=1503=[3,2;167,1] 3 ramified
q=2 ClassqL=[2,4]
q=2 ClassqM=[2,2,4,4]

N=1505=[5,1;7,1;43,1] 3 ramified
q=3 ClassqL=[3,3,9]
q=3 ClassqM=[3,3,3,9,9]

N=1506=[2,1;3,1;251,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1507=[11,1;137,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1508=[2,2;13,1;29,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,9,9]

N=1509=[3,1;503,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1510=[2,1;5,1;151,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1511=[1511,1] 3 unramified

N=1513=[17,1;89,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=1514=[2,1;757,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1515=[3,1;5,1;101,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1516=[2,2;379,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM=[8,8]
q=3 ClassqM=[3,3]

N=1517=[37,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1518=[2,1;3,1;11,1;23,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,9]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3,9,9]

N=1519=[7,2;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1522=[2,1;761,1] 3 unramified
q=2 ClassqL=[2,2]
q=2 ClassqM=[2,2,2,2]

N=1523=[1523,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1524=[2,2;3,1;127,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=1525=[5,2;61,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1526=[2,1;7,1;109,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1527=[3,1;509,1] 3 ramified
q=2 ClassqL=[2]
q=5 ClassqL=[5]
q=2 ClassqM=[2,2]
q=5 ClassqM=[5,5]

N=1529=[11,1;139,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1530=[2,1;3,2;5,1;17,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1531=[1531,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=1532=[2,2;383,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1533=[3,1;7,1;73,1] 3 ramified
q=3 ClassqL=[3,27]
q=3 ClassqM=[3,3,9,27]

N=1534=[2,1;13,1;59,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,3,3]

N=1535=[5,1;307,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1537=[29,1;53,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=1538=[2,1;769,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1540=[2,2;5,1;7,1;11,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,9,9]

N=1541=[23,1;67,1] 3 ramified
q=3 ClassqL=[3]
q=19 ClassqL=[19]
q=3 ClassqM=[3,3]
q=19 ClassqM=[19,19]

N=1542=[2,1;3,1;257,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[9,9]

N=1543=[1543,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1545=[3,1;5,1;103,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=1546=[2,1;773,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=1547=[7,1;13,1;17,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1548=[2,2;3,2;43,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1549=[1549,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1550=[2,1;5,2;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1551=[3,1;11,1;47,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1553=[1553,1] 3 ramified

N=1554=[2,1;3,1;7,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3,3,3]

N=1555=[5,1;311,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1556=[2,2;389,1] 3 unramified

N=1557=[3,2;173,1] 3 ramified

N=1558=[2,1;19,1;41,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1559=[1559,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1561=[7,1;223,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3,3]

N=1562=[2,1;11,1;71,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1563=[3,1;521,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=1564=[2,2;17,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1565=[5,1;313,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1567=[1567,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1569=[3,1;523,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,9,9]

N=1570=[2,1;5,1;157,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3,3,3]

N=1571=[1571,1] 3 ramified

N=1572=[2,2;3,1;131,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=1573=[11,2;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1574=[2,1;787,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1577=[19,1;83,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,9,9]

N=1578=[2,1;3,1;263,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1579=[1579,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=1580=[2,2;5,1;79,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1581=[3,1;17,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1582=[2,1;7,1;113,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1583=[1583,1] 3 unramified

N=1585=[5,1;317,1] 3 unramified

N=1586=[2,1;13,1;61,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1588=[2,2;397,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,9]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,9,9]

N=1589=[7,1;227,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1590=[2,1;3,1;5,1;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1591=[37,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1594=[2,1;797,1] 3 unramified

N=1595=[5,1;11,1;29,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1596=[2,2;3,1;7,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1597=[1597,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1598=[2,1;17,1;47,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1599=[3,1;13,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=1601=[1601,1] 3 unramified

N=1602=[2,1;3,2;89,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1603=[7,1;229,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1604=[2,2;401,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM=[8,8]
q=3 ClassqM=[3,3]

N=1605=[3,1;5,1;107,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[27]
q=2 ClassqM=[2,2]
q=3 ClassqM=[27,27]

N=1606=[2,1;11,1;73,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1607=[1607,1] 3 ramified
q=2 ClassqL=[2,2]
q=2 ClassqM=[2,2,2,2]

N=1609=[1609,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1610=[2,1;5,1;7,1;23,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1611=[3,2;179,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[9]
q=2 ClassqM=[8,8]
q=3 ClassqM=[9,9]

N=1612=[2,2;13,1;31,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1613=[1613,1] 3 ramified
q=2 ClassqL=[2,2]
q=2 ClassqM=[2,2,2,2]

N=1614=[2,1;3,1;269,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1615=[5,1;17,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1617=[3,1;7,2;11,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1618=[2,1;809,1] 3 ramified
q=3 ClassqL=[3]
q=11 ClassqL=[11]
q=3 ClassqM=[3,3]
q=11 ClassqM=[11,11]

N=1619=[1619,1] 3 unramified

N=1621=[1621,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM=[3,9]

N=1622=[2,1;811,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,9]

N=1623=[3,1;541,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=1626=[2,1;3,1;271,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1627=[1627,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=1628=[2,2;11,1;37,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1629=[3,2;181,1] 3 ramified
q=3 ClassqL=[3]
q=11 ClassqL=[11]
q=3 ClassqM=[3,3]
q=11 ClassqM=[11,11]

N=1630=[2,1;5,1;163,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1631=[7,1;233,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1633=[23,1;71,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1634=[2,1;19,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1635=[3,1;5,1;109,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1636=[2,2;409,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1637=[1637,1] 3 unramified

N=1638=[2,1;3,2;7,1;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1639=[11,1;149,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1641=[3,1;547,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1642=[2,1;821,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1643=[31,1;53,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1644=[2,2;3,1;137,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1645=[5,1;7,1;47,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1646=[2,1;823,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]
q=7 ClassqM=[7,7]

N=1649=[17,1;97,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1650=[2,1;3,1;5,2;11,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1651=[13,1;127,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=1652=[2,2;7,1;59,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1653=[3,1;19,1;29,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9]

N=1654=[2,1;827,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1655=[5,1;331,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1657=[1657,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[25]
q=3 ClassqM=[3]
q=5 ClassqM=[25,25]

N=1658=[2,1;829,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1659=[3,1;7,1;79,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3,3]
q=2 ClassqM=[8,8]
q=3 ClassqM=[3,3,3]

N=1660=[2,2;5,1;83,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1661=[11,1;151,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1662=[2,1;3,1;277,1] 3 ramified
q=3 ClassqL=[3]
q=11 ClassqL=[11]
q=3 ClassqM=[3,3]
q=11 ClassqM=[11,11]

N=1663=[1663,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=1665=[3,2;5,1;37,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,9,9]

N=1666=[2,1;7,2;17,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1667=[1667,1] 3 ramified

N=1668=[2,2;3,1;139,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3,3]

N=1669=[1669,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1670=[2,1;5,1;167,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3,3,3]

N=1671=[3,1;557,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[9,9]

N=1673=[7,1;239,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1675=[5,2;67,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1676=[2,2;419,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1677=[3,1;13,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1678=[2,1;839,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1679=[23,1;73,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1683=[3,2;11,1;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1684=[2,2;421,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1685=[5,1;337,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1686=[2,1;3,1;281,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1687=[7,1;241,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1689=[3,1;563,1] 3 ramified

N=1691=[19,1;89,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1692=[2,2;3,2;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[9,9]

N=1693=[1693,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM=[3,9]

N=1694=[2,1;7,1;11,2] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1695=[3,1;5,1;113,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1697=[1697,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1698=[2,1;3,1;283,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1699=[1699,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3]

N=1700=[2,2;5,2;17,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1702=[2,1;23,1;37,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1703=[13,1;131,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=1705=[5,1;11,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1706=[2,1;853,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1707=[3,1;569,1] 3 ramified

N=1708=[2,2;7,1;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1709=[1709,1] 3 unramified

N=1710=[2,1;3,2;5,1;19,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,9,9]

N=1711=[29,1;59,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1713=[3,1;571,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1714=[2,1;857,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1716=[2,2;3,1;11,1;13,1] 3 ramified
q=3 ClassqL=[3,3,9]
q=3 ClassqM=[3,3,3,9,27]

N=1717=[17,1;101,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1718=[2,1;859,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3]
q=5 ClassqM=[5,5]

N=1719=[3,2;191,1] 3 ramified
q=2 ClassqL=[2]
q=17 ClassqL=[17]
q=2 ClassqM=[2,2]
q=17 ClassqM=[17,17]

N=1721=[1721,1] 3 ramified

N=1722=[2,1;3,1;7,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]
q=5 ClassqM=[5,5]

N=1723=[1723,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1724=[2,2;431,1] 3 ramified
q=2 ClassqL=[2,8]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,8,8]
q=3 ClassqM=[3,3]

N=1725=[3,1;5,2;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[9,9]

N=1726=[2,1;863,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=1727=[11,1;157,1] 3 unramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM=[8,8]
q=3 ClassqM=[3]
q=5 ClassqM=[5,5]

N=1729=[7,1;13,1;19,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,9,9]

N=1730=[2,1;5,1;173,1] 3 ramified
q=2 ClassqL=[16]
q=3 ClassqL=[3,3]
q=2 ClassqM=[16,16]
q=3 ClassqM=[3,3,3,3]

N=1731=[3,1;577,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,9]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,9,27]

N=1732=[2,2;433,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,9]

N=1733=[1733,1] 3 ramified

N=1735=[5,1;347,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1737=[3,2;193,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]
q=7 ClassqM=[7,7]

N=1738=[2,1;11,1;79,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1739=[37,1;47,1] 3 ramified
q=3 ClassqL=[3,27]
q=3 ClassqM=[3,27,27]

N=1740=[2,2;3,1;5,1;29,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9,9]

N=1741=[1741,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1742=[2,1;13,1;67,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM=[3,3,3,3,3]

N=1743=[3,1;7,1;83,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1745=[5,1;349,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=1746=[2,1;3,2;97,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=1747=[1747,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM=[3,9]

N=1748=[2,2;19,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1749=[3,1;11,1;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1751=[17,1;103,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1753=[1753,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3]

N=1754=[2,1;877,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1756=[2,2;439,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1757=[7,1;251,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9]

N=1758=[2,1;3,1;293,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=1759=[1759,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1761=[3,1;587,1] 3 ramified

N=1762=[2,1;881,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=1763=[41,1;43,1] 3 unramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=1765=[5,1;353,1] 3 unramified
q=2 ClassqL=[4]
q=2 ClassqM=[4,4]

N=1766=[2,1;883,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1767=[3,1;19,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3,3]
q=5 ClassqM=[5,5]

N=1769=[29,1;61,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=1770=[2,1;3,1;5,1;59,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1771=[7,1;11,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1772=[2,2;443,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1773=[3,2;197,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[9,9]

N=1774=[2,1;887,1] 3 unramified

N=1775=[5,2;71,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1777=[1777,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3]

N=1778=[2,1;7,1;127,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1779=[3,1;593,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1780=[2,2;5,1;89,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1781=[13,1;137,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1783=[1783,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1785=[3,1;5,1;7,1;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1786=[2,1;19,1;47,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1787=[1787,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM=[4,4]

N=1788=[2,2;3,1;149,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=1789=[1789,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1790=[2,1;5,1;179,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1791=[3,2;199,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1793=[11,1;163,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1794=[2,1;3,1;13,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1795=[5,1;359,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1796=[2,2;449,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=1797=[3,1;599,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM=[4,4]

N=1798=[2,1;29,1;31,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM=[3,3,3,3,3]

N=1799=[7,1;257,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1801=[1801,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=13 ClassqL=[13]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]
q=13 ClassqM=[13,13]

N=1802=[2,1;17,1;53,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1803=[3,1;601,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=1804=[2,2;11,1;41,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1806=[2,1;3,1;7,1;43,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,3,3]

N=1807=[13,1;139,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1810=[2,1;5,1;181,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1811=[1811,1] 3 ramified
q=2 ClassqL=[2,2]
q=5 ClassqL=[5]
q=2 ClassqM=[2,2,2,2]
q=5 ClassqM=[5,5]

N=1812=[2,2;3,1;151,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,9]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,9,9]

N=1813=[7,2;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1814=[2,1;907,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1815=[3,1;5,1;11,2] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1817=[23,1;79,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1818=[2,1;3,2;101,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1819=[17,1;107,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1820=[2,2;5,1;7,1;13,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM=[3,3,3,3,3,3]

N=1821=[3,1;607,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1822=[2,1;911,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1823=[1823,1] 3 ramified

N=1825=[5,2;73,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1826=[2,1;11,1;83,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1827=[3,2;7,1;29,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1828=[2,2;457,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1829=[31,1;59,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1830=[2,1;3,1;5,1;61,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,3,3]

N=1831=[1831,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1833=[3,1;13,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1834=[2,1;7,1;131,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1835=[5,1;367,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1837=[11,1;167,1] 3 unramified

N=1838=[2,1;919,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,3,9]

N=1839=[3,1;613,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,9]

N=1841=[7,1;263,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=1842=[2,1;3,1;307,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,3,9]

N=1843=[19,1;97,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1844=[2,2;461,1] 3 unramified

N=1845=[3,2;5,1;41,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1846=[2,1;13,1;71,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1847=[1847,1] 3 ramified

N=1850=[2,1;5,2;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1851=[3,1;617,1] 3 ramified
q=2 ClassqL=[16]
q=2 ClassqM=[16,16]

N=1852=[2,2;463,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1853=[17,1;109,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,9]

N=1854=[2,1;3,2;103,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,9]

N=1855=[5,1;7,1;53,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1857=[3,1;619,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1858=[2,1;929,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1860=[2,2;3,1;5,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1861=[1861,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1862=[2,1;7,2;19,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1865=[5,1;373,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1866=[2,1;3,1;311,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1867=[1867,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1868=[2,2;467,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1869=[3,1;7,1;89,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1870=[2,1;5,1;11,1;17,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3,3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,3,3,3,3]

N=1871=[1871,1] 3 unramified

N=1873=[1873,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3]
q=5 ClassqM=[5,5]

N=1874=[2,1;937,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1876=[2,2;7,1;67,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3,3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,3,3,3]

N=1877=[1877,1] 3 ramified

N=1878=[2,1;3,1;313,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=1879=[1879,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1881=[3,2;11,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1882=[2,1;941,1] 3 unramified

N=1883=[7,1;269,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=1884=[2,2;3,1;157,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1885=[5,1;13,1;29,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9,9]

N=1886=[2,1;23,1;41,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1887=[3,1;17,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1889=[1889,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1891=[31,1;61,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]
q=7 ClassqM=[7,7]

N=1892=[2,2;11,1;43,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM=[3,3,3,3,3]

N=1893=[3,1;631,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1894=[2,1;947,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1895=[5,1;379,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,9,9]

N=1897=[7,1;271,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3,3]

N=1898=[2,1;13,1;73,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1899=[3,2;211,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=1900=[2,2;5,2;19,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1901=[1901,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1902=[2,1;3,1;317,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=1903=[11,1;173,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1905=[3,1;5,1;127,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1906=[2,1;953,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=1907=[1907,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1908=[2,2;3,2;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1909=[23,1;83,1] 3 unramified

N=1910=[2,1;5,1;191,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,9,9]

N=1911=[3,1;7,2;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3,3]
q=5 ClassqM=[5,5]

N=1913=[1913,1] 3 ramified
q=2 ClassqL=[2]
q=11 ClassqL=[11]
q=2 ClassqM=[2,2]
q=11 ClassqM=[11,11]

N=1914=[2,1;3,1;11,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1915=[5,1;383,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1916=[2,2;479,1] 3 unramified

N=1918=[2,1;7,1;137,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1919=[19,1;101,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]
q=5 ClassqM=[5,5]

N=1921=[17,1;113,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1923=[3,1;641,1] 3 ramified
q=2 ClassqL=[2]
q=11 ClassqL=[11]
q=2 ClassqM=[2,2]
q=11 ClassqM=[11,11]

N=1924=[2,2;13,1;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1925=[5,2;7,1;11,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1926=[2,1;3,2;107,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM=[8,8]
q=3 ClassqM=[3,3]

N=1927=[41,1;47,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1929=[3,1;643,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1930=[2,1;5,1;193,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3,3,3]

N=1931=[1931,1] 3 ramified
q=5 ClassqL=[5]
q=5 ClassqM=[5,5]

N=1932=[2,2;3,1;7,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1933=[1933,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=1934=[2,1;967,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3]

N=1935=[3,2;5,1;43,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1937=[13,1;149,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1938=[2,1;3,1;17,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1939=[7,1;277,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3,3,3]

N=1940=[2,2;5,1;97,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1941=[3,1;647,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1942=[2,1;971,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM=[9,9]

N=1943=[29,1;67,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=1945=[5,1;389,1] 3 unramified

N=1946=[2,1;7,1;139,1] 3 ramified
q=3 ClassqL=[3,3,9]
q=3 ClassqM=[3,3,3,3,3,9]

N=1947=[3,1;11,1;59,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]

N=1948=[2,2;487,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1949=[1949,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1950=[2,1;3,1;5,2;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1951=[1951,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,4,4]
q=3 ClassqM=[3]

N=1953=[3,2;7,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]
q=5 ClassqM=[5,5]

N=1954=[2,1;977,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM=[2,2]

N=1955=[5,1;17,1;23,1] 3 ramified
q=3 ClassqL=[3,9]
q=5 ClassqL=[5]
q=3 ClassqM=[3,3,9,9]
q=5 ClassqM=[5,5]

N=1956=[2,2;3,1;163,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1957=[19,1;103,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3]

N=1958=[2,1;11,1;89,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM=[3,3,9,9]

N=1959=[3,1;653,1] 3 ramified

N=1961=[37,1;53,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1962=[2,1;3,2;109,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=1963=[13,1;151,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1964=[2,2;491,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3,3]

N=1965=[3,1;5,1;131,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1966=[2,1;983,1] 3 ramified
q=2 ClassqL=[2,8]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2,8,8]
q=3 ClassqM=[3,3]

N=1967=[7,1;281,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1969=[11,1;179,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1970=[2,1;5,1;197,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[9,9]

N=1972=[2,2;17,1;29,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1973=[1973,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM=[4,4]

N=1974=[2,1;3,1;7,1;47,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1975=[5,2;79,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3]

N=1977=[3,1;659,1] 3 ramified

N=1978=[2,1;23,1;43,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9,9]

N=1979=[1979,1] 3 unramified

N=1980=[2,2;3,2;5,1;11,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1981=[7,1;283,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3]

N=1982=[2,1;991,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1983=[3,1;661,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1985=[5,1;397,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1986=[2,1;3,1;331,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3,3]

N=1987=[1987,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3]

N=1988=[2,2;7,1;71,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,9]

N=1989=[3,2;13,1;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1990=[2,1;5,1;199,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1991=[11,1;181,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM=[3,3]

N=1993=[1993,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM=[4,4]
q=3 ClassqM=[3]

N=1994=[2,1;997,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1995=[3,1;5,1;7,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,3,3,3]

N=1996=[2,2;499,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM=[3,3,3,3]

N=1997=[1997,1] 3 unramified

N=1999=[1999,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM=[2,2]
q=3 ClassqM=[3,9]

N=2001=[3,1;23,1;29,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=2 ClassqM=[2,2,2,2]
q=3 ClassqM=[3,3]
q=7 ClassqM=[7,7]


Table for p=5

N=2=[2,1]  5 ramified

N=3=[3,1]  5 ramified

N=5=[5,1]  5 ramified

N=6=[2,1;3,1]  5 ramified
q=5 ClassqM= [5]  

N=7=[7,1]  5 unramified

N=10=[2,1;5,1]  5 ramified

N=11=[11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=12=[2,2;3,1]  5 ramified
q=5 ClassqM= [5]  

N=13=[13,1]  5 ramified
q=2 ClassqL=[4]  
q=2 ClassqM= [4,4,4,4]  

N=14=[2,1;7,1]  5 ramified
q=5 ClassqM= [5]  

N=15=[3,1;5,1]  5 ramified

N=17=[17,1]  5 ramified

N=18=[2,1;3,2]  5 unramified

N=19=[19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=20=[2,2;5,1]  5 ramified

N=21=[3,1;7,1]  5 ramified
q=5 ClassqM= [5]  

N=22=[2,1;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=23=[23,1]  5 ramified

N=26=[2,1;13,1]  5 unramified

N=28=[2,2;7,1]  5 ramified
q=5 ClassqM= [5]  

N=29=[29,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=30=[2,1;3,1;5,1]  5 ramified
q=5 ClassqM= [5]  

N=31=[31,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5]  

N=33=[3,1;11,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=34=[2,1;17,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=35=[5,1;7,1]  5 ramified
q=5 ClassqM= [5]  

N=37=[37,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=38=[2,1;19,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=39=[3,1;13,1]  5 ramified
q=5 ClassqM= [5]  

N=40=[2,3;5,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=41=[41,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5]  

N=42=[2,1;3,1;7,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=43=[43,1]  5 unramified

N=44=[2,2;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=45=[3,2;5,1]  5 ramified

N=46=[2,1;23,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=47=[47,1]  5 ramified

N=48=[2,4;3,1]  5 ramified
q=5 ClassqM= [5]  

N=51=[3,1;17,1]  5 unramified

N=52=[2,2;13,1]  5 ramified
q=5 ClassqM= [5]  

N=53=[53,1]  5 ramified

N=55=[5,1;11,1]  5 ramified
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5]  

N=56=[2,3;7,1]  5 ramified
q=5 ClassqM= [5]  

N=57=[3,1;19,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=58=[2,1;29,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=59=[59,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=60=[2,2;3,1;5,1]  5 ramified
q=5 ClassqM= [5]  

N=61=[61,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=62=[2,1;31,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=63=[3,2;7,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=65=[5,1;13,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=66=[2,1;3,1;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=67=[67,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=68=[2,2;17,1]  5 unramified

N=69=[3,1;23,1]  5 ramified
q=5 ClassqM= [5]  

N=70=[2,1;5,1;7,1]  5 ramified
q=5 ClassqM= [5]  

N=71=[71,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=73=[73,1]  5 ramified

N=74=[2,1;37,1]  5 unramified

N=75=[3,1;5,2]  5 ramified

N=76=[2,2;19,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=77=[7,1;11,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=78=[2,1;3,1;13,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=79=[79,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=80=[2,4;5,1]  5 ramified

N=82=[2,1;41,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=83=[83,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=84=[2,2;3,1;7,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=85=[5,1;17,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=86=[2,1;43,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=87=[3,1;29,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=88=[2,3;11,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=89=[89,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=90=[2,1;3,2;5,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=91=[7,1;13,1]  5 ramified
q=5 ClassqM= [5]  

N=92=[2,2;23,1]  5 ramified
q=5 ClassqM= [5]  

N=93=[3,1;31,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=94=[2,1;47,1]  5 ramified
q=5 ClassqM= [5]  

N=95=[5,1;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=97=[97,1]  5 ramified

N=99=[3,2;11,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=101=[101,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=102=[2,1;3,1;17,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=103=[103,1]  5 ramified

N=104=[2,3;13,1]  5 ramified
q=5 ClassqM= [5]  

N=105=[3,1;5,1;7,1]  5 ramified
q=5 ClassqM= [5]  

N=106=[2,1;53,1]  5 ramified
q=5 ClassqM= [5]  

N=107=[107,1]  5 unramified

N=109=[109,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=110=[2,1;5,1;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=111=[3,1;37,1]  5 ramified
q=5 ClassqM= [5]  

N=112=[2,4;7,1]  5 ramified
q=5 ClassqM= [5]  

N=113=[113,1]  5 ramified

N=114=[2,1;3,1;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=115=[5,1;23,1]  5 ramified

N=116=[2,2;29,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=117=[3,2;13,1]  5 ramified
q=5 ClassqM= [5]  

N=118=[2,1;59,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=119=[7,1;17,1]  5 ramified
q=5 ClassqM= [5]  

N=120=[2,3;3,1;5,1]  5 ramified
q=5 ClassqM= [5]  

N=122=[2,1;61,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=123=[3,1;41,1]  5 ramified
q=3 ClassqL=[9]  
q=5 ClassqL=[5,5]  
q=3 ClassqM= [9,9,9,9]  
q=5 ClassqM= [5,5,5,5,5,5]  

N=124=[2,2;31,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=126=[2,1;3,2;7,1]  5 unramified
q=5 ClassqM= [5]  

N=127=[127,1]  5 ramified

N=129=[3,1;43,1]  5 ramified
q=5 ClassqM= [5]  

N=130=[2,1;5,1;13,1]  5 ramified
q=5 ClassqM= [5]  

N=131=[131,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=132=[2,2;3,1;11,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=133=[7,1;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=134=[2,1;67,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=136=[2,3;17,1]  5 ramified
q=5 ClassqM= [5]  

N=137=[137,1]  5 ramified

N=138=[2,1;3,1;23,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=139=[139,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=140=[2,2;5,1;7,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=141=[3,1;47,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=142=[2,1;71,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=143=[11,1;13,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=145=[5,1;29,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5]  

N=146=[2,1;73,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=147=[3,1;7,2]  5 ramified
q=5 ClassqM= [5]  

N=148=[2,2;37,1]  5 ramified
q=5 ClassqM= [5]  

N=149=[149,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=150=[2,1;3,1;5,2]  5 ramified
q=5 ClassqM= [5]  

N=151=[151,1]  5 unramified
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5]  

N=152=[2,3;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=153=[3,2;17,1]  5 ramified
q=5 ClassqM= [5]  

N=154=[2,1;7,1;11,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5]  

N=155=[5,1;31,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5]  

N=156=[2,2;3,1;13,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=157=[157,1]  5 unramified

N=158=[2,1;79,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=159=[3,1;53,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=161=[7,1;23,1]  5 ramified
q=5 ClassqM= [5]  

N=163=[163,1]  5 ramified

N=164=[2,2;41,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=165=[3,1;5,1;11,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=166=[2,1;83,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=167=[167,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=168=[2,3;3,1;7,1]  5 unramified
q=5 ClassqM= [5]  

N=170=[2,1;5,1;17,1]  5 ramified
q=5 ClassqM= [5]  

N=171=[3,2;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=172=[2,2;43,1]  5 ramified
q=2 ClassqL=[4]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5]  

N=173=[173,1]  5 ramified

N=174=[2,1;3,1;29,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=175=[5,2;7,1]  5 ramified
q=5 ClassqM= [5]  

N=176=[2,4;11,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=177=[3,1;59,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=178=[2,1;89,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=179=[179,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5]  

N=180=[2,2;3,2;5,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=181=[181,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=182=[2,1;7,1;13,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=183=[3,1;61,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=184=[2,3;23,1]  5 ramified
q=5 ClassqM= [5]  

N=185=[5,1;37,1]  5 ramified

N=186=[2,1;3,1;31,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5]  

N=187=[11,1;17,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=188=[2,2;47,1]  5 ramified
q=3 ClassqL=[3]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5]  

N=190=[2,1;5,1;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=191=[191,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=193=[193,1]  5 unramified

N=194=[2,1;97,1]  5 ramified
q=2 ClassqL=[4]  
q=5 ClassqL=[5]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5,5,5,5]  

N=195=[3,1;5,1;13,1]  5 ramified
q=2 ClassqL=[8]  
q=2 ClassqM= [8,8,8,8]  
q=5 ClassqM= [5]  

N=197=[197,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=198=[2,1;3,2;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=199=[199,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=201=[3,1;67,1]  5 unramified

N=202=[2,1;101,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=203=[7,1;29,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=204=[2,2;3,1;17,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=205=[5,1;41,1]  5 ramified
q=2 ClassqL=[4]  
q=5 ClassqL=[5]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5,5]  

N=206=[2,1;103,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=207=[3,2;23,1]  5 unramified

N=208=[2,4;13,1]  5 ramified
q=5 ClassqM= [5]  

N=209=[11,1;19,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5,5,5]  

N=210=[2,1;3,1;5,1;7,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=211=[211,1]  5 ramified
q=5 ClassqL=[5,5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5,5]  

N=212=[2,2;53,1]  5 ramified
q=5 ClassqM= [5]  

N=213=[3,1;71,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=214=[2,1;107,1]  5 ramified
q=5 ClassqM= [5]  

N=215=[5,1;43,1]  5 ramified
q=5 ClassqM= [5]  

N=217=[7,1;31,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=218=[2,1;109,1]  5 unramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=219=[3,1;73,1]  5 ramified
q=2 ClassqL=[2,2]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5]  

N=220=[2,2;5,1;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=221=[13,1;17,1]  5 ramified
q=5 ClassqM= [5]  

N=222=[2,1;3,1;37,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=223=[223,1]  5 ramified
q=3 ClassqL=[3]  
q=3 ClassqM= [3,3,3,3]  

N=226=[2,1;113,1]  5 unramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=227=[227,1]  5 ramified
q=2 ClassqL=[4]  
q=2 ClassqM= [4,4,4,4]  

N=228=[2,2;3,1;19,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=229=[229,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5]  

N=230=[2,1;5,1;23,1]  5 ramified
q=5 ClassqM= [5]  

N=231=[3,1;7,1;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=232=[2,3;29,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=233=[233,1]  5 ramified

N=234=[2,1;3,2;13,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=235=[5,1;47,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=236=[2,2;59,1]  5 ramified
q=2 ClassqL=[4]  
q=5 ClassqL=[5]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5,5,5]  

N=237=[3,1;79,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=238=[2,1;7,1;17,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=239=[239,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5]  

N=240=[2,4;3,1;5,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=241=[241,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5]  

N=244=[2,2;61,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=245=[5,1;7,2]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=246=[2,1;3,1;41,1]  5 ramified
q=2 ClassqL=[2]  
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5,5,5,5]  

N=247=[13,1;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=248=[2,3;31,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=249=[3,1;83,1]  5 unramified

N=251=[251,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=252=[2,2;3,2;7,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=253=[11,1;23,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=254=[2,1;127,1]  5 ramified
q=5 ClassqM= [5]  

N=255=[3,1;5,1;17,1]  5 ramified
q=2 ClassqL=[2,2]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5]  

N=257=[257,1]  5 unramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=258=[2,1;3,1;43,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=259=[7,1;37,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,25]  

N=260=[2,2;5,1;13,1]  5 ramified
q=5 ClassqM= [5]  

N=261=[3,2;29,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=262=[2,1;131,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=263=[263,1]  5 ramified

N=264=[2,3;3,1;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=265=[5,1;53,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=266=[2,1;7,1;19,1]  5 ramified
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5,5,5,5]  

N=267=[3,1;89,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=268=[2,2;67,1]  5 unramified

N=269=[269,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=270=[2,1;3,3;5,1]  5 ramified
q=3 ClassqL=[3]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5]  

N=271=[271,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=272=[2,4;17,1]  5 ramified
q=5 ClassqM= [5]  

N=273=[3,1;7,1;13,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5,5,5,5]  

N=274=[2,1;137,1]  5 unramified

N=275=[5,2;11,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=276=[2,2;3,1;23,1]  5 unramified
q=5 ClassqM= [5]  

N=277=[277,1]  5 ramified

N=278=[2,1;139,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=279=[3,2;31,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=280=[2,3;5,1;7,1]  5 ramified
q=5 ClassqM= [5]  

N=281=[281,1]  5 ramified
q=5 ClassqL=[5,5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,25]  

N=282=[2,1;3,1;47,1]  5 unramified
q=5 ClassqM= [5]  

N=283=[283,1]  5 ramified
q=2 ClassqL=[4]  
q=2 ClassqM= [4,4,4,4]  

N=284=[2,2;71,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=285=[3,1;5,1;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=286=[2,1;11,1;13,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5]  

N=287=[7,1;41,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=290=[2,1;5,1;29,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=291=[3,1;97,1]  5 ramified
q=2 ClassqL=[4]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5]  

N=292=[2,2;73,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=293=[293,1]  5 unramified

N=294=[2,1;3,1;7,2]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=295=[5,1;59,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5]  

N=296=[2,3;37,1]  5 ramified
q=5 ClassqM= [5]  

N=297=[3,3;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=298=[2,1;149,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=299=[13,1;23,1]  5 unramified

N=301=[7,1;43,1]  5 unramified
q=5 ClassqM= [5]  

N=302=[2,1;151,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=303=[3,1;101,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=304=[2,4;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=305=[5,1;61,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=306=[2,1;3,2;17,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=307=[307,1]  5 unramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=308=[2,2;7,1;11,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=309=[3,1;103,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=310=[2,1;5,1;31,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=311=[311,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=312=[2,3;3,1;13,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=313=[313,1]  5 ramified
q=3 ClassqL=[3]  
q=3 ClassqM= [3,3,3,3]  

N=314=[2,1;157,1]  5 ramified
q=5 ClassqM= [5]  

N=315=[3,2;5,1;7,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=316=[2,2;79,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=317=[317,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=318=[2,1;3,1;53,1]  5 unramified
q=5 ClassqM= [5]  

N=319=[11,1;29,1]  5 ramified
q=2 ClassqL=[2]  
q=3 ClassqL=[3]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5,5,5,5]  

N=321=[3,1;107,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=322=[2,1;7,1;23,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5]  

N=323=[17,1;19,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=325=[5,2;13,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=326=[2,1;163,1]  5 unramified

N=327=[3,1;109,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=328=[2,3;41,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=329=[7,1;47,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=330=[2,1;3,1;5,1;11,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5,5]  

N=331=[331,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=332=[2,2;83,1]  5 unramified

N=333=[3,2;37,1]  5 ramified
q=5 ClassqM= [5]  

N=334=[2,1;167,1]  5 ramified
q=5 ClassqM= [5]  

N=335=[5,1;67,1]  5 ramified

N=336=[2,4;3,1;7,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5]  

N=337=[337,1]  5 ramified

N=339=[3,1;113,1]  5 ramified
q=5 ClassqM= [5]  

N=340=[2,2;5,1;17,1]  5 ramified
q=2 ClassqL=[4]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5]  

N=341=[11,1;31,1]  5 ramified
q=5 ClassqL=[5,5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5,5]  

N=342=[2,1;3,2;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=344=[2,3;43,1]  5 ramified
q=5 ClassqM= [5]  

N=345=[3,1;5,1;23,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=346=[2,1;173,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=347=[347,1]  5 ramified

N=348=[2,2;3,1;29,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5]  

N=349=[349,1]  5 unramified
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5]  

N=350=[2,1;5,2;7,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=351=[3,3;13,1]  5 unramified

N=353=[353,1]  5 ramified

N=354=[2,1;3,1;59,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=355=[5,1;71,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=356=[2,2;89,1]  5 ramified
q=2 ClassqL=[4,8]  
q=5 ClassqL=[5]  
q=2 ClassqM= [4,4,4,4,8,8,8,8]  
q=5 ClassqM= [5,5,5,5]  

N=357=[3,1;7,1;17,1]  5 unramified
q=3 ClassqL=[3]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5]  

N=358=[2,1;179,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=359=[359,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=360=[2,3;3,2;5,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=362=[2,1;181,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=364=[2,2;7,1;13,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=365=[5,1;73,1]  5 ramified
q=2 ClassqL=[2,2]  
q=3 ClassqL=[3]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=3 ClassqM= [3,3,3,3]  

N=366=[2,1;3,1;61,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5]  

N=367=[367,1]  5 ramified

N=368=[2,4;23,1]  5 unramified

N=369=[3,2;41,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5]  

N=370=[2,1;5,1;37,1]  5 ramified
q=5 ClassqM= [5]  

N=371=[7,1;53,1]  5 ramified
q=5 ClassqM= [5]  

N=372=[2,2;3,1;31,1]  5 ramified
q=2 ClassqL=[4]  
q=5 ClassqL=[5]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5,5,5,5,5]  

N=373=[373,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=374=[2,1;11,1;17,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=376=[2,3;47,1]  5 unramified

N=377=[13,1;29,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5,5]  

N=378=[2,1;3,3;7,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=379=[379,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=380=[2,2;5,1;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=381=[3,1;127,1]  5 ramified
q=5 ClassqM= [5]  

N=382=[2,1;191,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=383=[383,1]  5 ramified

N=385=[5,1;7,1;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=386=[2,1;193,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=387=[3,2;43,1]  5 ramified
q=5 ClassqM= [5]  

N=388=[2,2;97,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=389=[389,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=390=[2,1;3,1;5,1;13,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=391=[17,1;23,1]  5 ramified
q=5 ClassqM= [5]  

N=393=[3,1;131,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=394=[2,1;197,1]  5 ramified
q=5 ClassqM= [5]  

N=395=[5,1;79,1]  5 ramified
q=5 ClassqL=[5]  
q=7 ClassqL=[7]  
q=5 ClassqM= [5,5]  
q=7 ClassqM= [7,7,7,7]  

N=396=[2,2;3,2;11,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5]  

N=397=[397,1]  5 ramified

N=398=[2,1;199,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=399=[3,1;7,1;19,1]  5 unramified
q=2 ClassqL=[4]  
q=5 ClassqL=[5]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5,5,5]  

N=401=[401,1]  5 unramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=402=[2,1;3,1;67,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=403=[13,1;31,1]  5 ramified
q=2 ClassqL=[4]  
q=5 ClassqL=[5]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5,5,5]  

N=404=[2,2;101,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=405=[3,4;5,1]  5 ramified

N=406=[2,1;7,1;29,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=407=[11,1;37,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=408=[2,3;3,1;17,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=409=[409,1]  5 ramified
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5]  

N=410=[2,1;5,1;41,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=411=[3,1;137,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=412=[2,2;103,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=413=[7,1;59,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=414=[2,1;3,2;23,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=415=[5,1;83,1]  5 ramified

N=417=[3,1;139,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=418=[2,1;11,1;19,1]  5 unramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5]  

N=419=[419,1]  5 ramified
q=2 ClassqL=[4]  
q=5 ClassqL=[5]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5,5,5]  

N=420=[2,2;3,1;5,1;7,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=421=[421,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=422=[2,1;211,1]  5 ramified
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5,5,5]  

N=423=[3,2;47,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=424=[2,3;53,1]  5 unramified

N=425=[5,2;17,1]  5 ramified

N=426=[2,1;3,1;71,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=427=[7,1;61,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=428=[2,2;107,1]  5 ramified
q=5 ClassqM= [5]  

N=429=[3,1;11,1;13,1]  5 ramified
q=3 ClassqL=[3]  
q=5 ClassqL=[5,5]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5,5,5,5,5,5]  

N=430=[2,1;5,1;43,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=431=[431,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=433=[433,1]  5 ramified

N=434=[2,1;7,1;31,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=435=[3,1;5,1;29,1]  5 ramified
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5,5]  

N=436=[2,2;109,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=437=[19,1;23,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=438=[2,1;3,1;73,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=439=[439,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5]  

N=440=[2,3;5,1;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=442=[2,1;13,1;17,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=443=[443,1]  5 unramified
q=3 ClassqL=[3]  
q=3 ClassqM= [3,3,3,3]  

N=444=[2,2;3,1;37,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=445=[5,1;89,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=446=[2,1;223,1]  5 ramified
q=2 ClassqL=[4]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5]  

N=447=[3,1;149,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=449=[449,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=451=[11,1;41,1]  5 unramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5]  

N=452=[2,2;113,1]  5 ramified
q=5 ClassqM= [5]  

N=453=[3,1;151,1]  5 ramified
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5,5]  

N=454=[2,1;227,1]  5 ramified
q=5 ClassqM= [5]  

N=455=[5,1;7,1;13,1]  5 ramified
q=5 ClassqM= [5]  

N=456=[2,3;3,1;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=457=[457,1]  5 unramified

N=458=[2,1;229,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=459=[3,3;17,1]  5 ramified
q=5 ClassqM= [5]  

N=460=[2,2;5,1;23,1]  5 ramified
q=3 ClassqL=[9]  
q=3 ClassqM= [9,9,9,9]  
q=5 ClassqM= [5]  

N=461=[461,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=462=[2,1;3,1;7,1;11,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5,5]  

N=463=[463,1]  5 ramified

N=464=[2,4;29,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=465=[3,1;5,1;31,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5,25]  

N=466=[2,1;233,1]  5 ramified
q=5 ClassqM= [5]  

N=467=[467,1]  5 ramified

N=468=[2,2;3,2;13,1]  5 unramified
q=5 ClassqM= [5]  

N=469=[7,1;67,1]  5 ramified
q=5 ClassqM= [5]  

N=470=[2,1;5,1;47,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=471=[3,1;157,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=472=[2,3;59,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=473=[11,1;43,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,25]  

N=474=[2,1;3,1;79,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=475=[5,2;19,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5]  

N=476=[2,2;7,1;17,1]  5 unramified
q=5 ClassqM= [5]  

N=477=[3,2;53,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=478=[2,1;239,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=479=[479,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=481=[13,1;37,1]  5 ramified
q=5 ClassqM= [5]  

N=482=[2,1;241,1]  5 unramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=483=[3,1;7,1;23,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=485=[5,1;97,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=487=[487,1]  5 ramified

N=488=[2,3;61,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=489=[3,1;163,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=490=[2,1;5,1;7,2]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=491=[491,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5]  

N=492=[2,2;3,1;41,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=493=[17,1;29,1]  5 unramified
q=5 ClassqL=[5]  
q=7 ClassqL=[7]  
q=5 ClassqM= [5,5]  
q=7 ClassqM= [7,7,7,7]  

N=494=[2,1;13,1;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=495=[3,2;5,1;11,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=496=[2,4;31,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=497=[7,1;71,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=498=[2,1;3,1;83,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=499=[499,1]  5 unramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5]  

N=501=[3,1;167,1]  5 unramified

N=502=[2,1;251,1]  5 ramified
q=5 ClassqL=[25]  
q=5 ClassqM= [5,5,5,5,5,5,25]  

N=503=[503,1]  5 ramified

N=504=[2,3;3,2;7,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=505=[5,1;101,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=506=[2,1;11,1;23,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=508=[2,2;127,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=509=[509,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=510=[2,1;3,1;5,1;17,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=511=[7,1;73,1]  5 ramified
q=5 ClassqM= [5]  

N=513=[3,3;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=514=[2,1;257,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=515=[5,1;103,1]  5 ramified

N=516=[2,2;3,1;43,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5]  
[q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=517=[11,1;47,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5]  

N=518=[2,1;7,1;37,1]  5 unramified
q=5 ClassqM= [5]  

N=519=[3,1;173,1]  5 ramified
q=5 ClassqM= [5]  

N=520=[2,3;5,1;13,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=521=[521,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=522=[2,1;3,2;29,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=523=[523,1]  5 ramified
q=2 ClassqL=[2]  
q=3 ClassqL=[3]  
q=2 ClassqM= [2,2,2,2]  
q=3 ClassqM= [3,3,3,3]  

N=524=[2,2;131,1]  5 unramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5]  

N=525=[3,1;5,2;7,1]  5 ramified
q=5 ClassqM= [5]  

N=526=[2,1;263,1]  5 unramified

N=527=[17,1;31,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=528=[2,4;3,1;11,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=530=[2,1;5,1;53,1]  5 ramified
q=5 ClassqM= [5]  

N=531=[3,2;59,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=532=[2,2;7,1;19,1]  5 unramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=533=[13,1;41,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=534=[2,1;3,1;89,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=535=[5,1;107,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=536=[2,3;67,1]  5 ramified
q=2 ClassqL=[2]  
q=3 ClassqL=[3]  
q=2 ClassqM= [2,2,2,2]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5]  

N=537=[3,1;179,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=538=[2,1;269,1]  5 ramified
q=2 ClassqL=[4]  
q=5 ClassqL=[5]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5,5,5]  

N=539=[7,2;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=540=[2,2;3,3;5,1]  5 ramified
q=5 ClassqM= [5]  

N=541=[541,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=542=[2,1;271,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=543=[3,1;181,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=545=[5,1;109,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=546=[2,1;3,1;7,1;13,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5,5]  

N=547=[547,1]  5 ramified

N=548=[2,2;137,1]  5 ramified
q=5 ClassqM= [5]  

N=549=[3,2;61,1]  5 unramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=550=[2,1;5,2;11,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5]  

N=551=[19,1;29,1]  5 unramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5]  

N=552=[2,3;3,1;23,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=553=[7,1;79,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=554=[2,1;277,1]  5 ramified
q=5 ClassqM= [5]  

N=555=[3,1;5,1;37,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=556=[2,2;139,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=557=[557,1]  5 unramified

N=558=[2,1;3,2;31,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=559=[13,1;43,1]  5 ramified
q=5 ClassqM= [5]  

N=560=[2,4;5,1;7,1]  5 ramified
q=3 ClassqL=[3]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5]  

N=561=[3,1;11,1;17,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=562=[2,1;281,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=563=[563,1]  5 ramified

N=564=[2,2;3,1;47,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=565=[5,1;113,1]  5 ramified

N=566=[2,1;283,1]  5 ramified
q=5 ClassqM= [5]  

N=567=[3,4;7,1]  5 ramified
q=5 ClassqM= [5]  

N=568=[2,3;71,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=569=[569,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=570=[2,1;3,1;5,1;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=571=[571,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=572=[2,2;11,1;13,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5]  

N=573=[3,1;191,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=574=[2,1;7,1;41,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=575=[5,2;23,1]  5 ramified

N=577=[577,1]  5 ramified

N=579=[3,1;193,1]  5 ramified
q=5 ClassqM= [5]  

N=580=[2,2;5,1;29,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=581=[7,1;83,1]  5 ramified
q=5 ClassqM= [5]  

N=582=[2,1;3,1;97,1]  5 unramified
q=3 ClassqL=[3]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5]  

N=583=[11,1;53,1]  5 ramified
q=2 ClassqL=[2,4]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,4,4,4,4]  
q=5 ClassqM= [5,5,5]  

N=584=[2,3;73,1]  5 ramified
q=5 ClassqM= [5]  

N=585=[3,2;5,1;13,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=586=[2,1;293,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=587=[587,1]  5 ramified

N=589=[19,1;31,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5]  

N=590=[2,1;5,1;59,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5,25]  

N=591=[3,1;197,1]  5 ramified
q=5 ClassqM= [5]  

N=592=[2,4;37,1]  5 ramified
q=5 ClassqM= [5]  

N=593=[593,1]  5 unramified

N=594=[2,1;3,3;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=595=[5,1;7,1;17,1]  5 ramified
q=5 ClassqM= [5]  

N=596=[2,2;149,1]  5 ramified
q=2 ClassqL=[8]  
q=5 ClassqL=[5]  
q=2 ClassqM= [8,8,8,8]  
q=5 ClassqM= [5,5,5,5]  

N=597=[3,1;199,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=598=[2,1;13,1;23,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=599=[599,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=600=[2,3;3,1;5,2]  5 ramified
q=5 ClassqM= [5]  

N=601=[601,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=602=[2,1;7,1;43,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=603=[3,2;67,1]  5 ramified
q=5 ClassqM= [5]  

N=604=[2,2;151,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=605=[5,1;11,2]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=606=[2,1;3,1;101,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=607=[607,1]  5 unramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=609=[3,1;7,1;29,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5,5,5]  

N=610=[2,1;5,1;61,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=611=[13,1;47,1]  5 ramified
q=2 ClassqL=[2,2]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5]  

N=612=[2,2;3,2;17,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=613=[613,1]  5 ramified

N=614=[2,1;307,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=615=[3,1;5,1;41,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=616=[2,3;7,1;11,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5,5,5]  

N=617=[617,1]  5 ramified

N=618=[2,1;3,1;103,1]  5 unramified
q=5 ClassqM= [5]  

N=619=[619,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5]  

N=620=[2,2;5,1;31,1]  5 ramified
q=3 ClassqL=[9]  
q=5 ClassqL=[5,5]  
q=3 ClassqM= [9,9,9,9]  
q=5 ClassqM= [5,5,5,5,25,25]  

N=621=[3,3;23,1]  5 ramified
q=5 ClassqM= [5]  

N=622=[2,1;311,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=623=[7,1;89,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=11 ClassqL=[11]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  
q=11 ClassqM= [11,11,11,11]  

N=624=[2,4;3,1;13,1]  5 unramified
q=5 ClassqM= [5]  

N=626=[2,1;313,1]  5 unramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=627=[3,1;11,1;19,1]  5 ramified
q=5 ClassqL=[5,5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5,5]  

N=628=[2,2;157,1]  5 ramified
q=5 ClassqM= [5]  

N=629=[17,1;37,1]  5 ramified
q=5 ClassqM= [5]  

N=630=[2,1;3,2;5,1;7,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=631=[631,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=632=[2,3;79,1]  5 unramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5]  

N=633=[3,1;211,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=634=[2,1;317,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=635=[5,1;127,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=636=[2,2;3,1;53,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=637=[7,2;13,1]  5 ramified
q=5 ClassqM= [5]  

N=638=[2,1;11,1;29,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5]  

N=639=[3,2;71,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=641=[641,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=642=[2,1;3,1;107,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=643=[643,1]  5 unramified

N=644=[2,2;7,1;23,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=645=[3,1;5,1;43,1]  5 ramified
q=2 ClassqL=[4]  
q=5 ClassqL=[5]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5,5,5,5]  

N=646=[2,1;17,1;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=647=[647,1]  5 ramified

N=649=[11,1;59,1]  5 unramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5]  

N=650=[2,1;5,2;13,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=651=[3,1;7,1;31,1]  5 unramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=652=[2,2;163,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=653=[653,1]  5 ramified

N=654=[2,1;3,1;109,1]  5 ramified
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5,5,5,5]  

N=655=[5,1;131,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5]  

N=656=[2,4;41,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=657=[3,2;73,1]  5 unramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=658=[2,1;7,1;47,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=659=[659,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=660=[2,2;3,1;5,1;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=661=[661,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=662=[2,1;331,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=663=[3,1;13,1;17,1]  5 ramified
q=2 ClassqL=[2]  
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5,5,5,5]  

N=664=[2,3;83,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=665=[5,1;7,1;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=666=[2,1;3,2;37,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=667=[23,1;29,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=668=[2,2;167,1]  5 unramified

N=669=[3,1;223,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=670=[2,1;5,1;67,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=671=[11,1;61,1]  5 ramified
q=5 ClassqL=[5,5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5]  

N=673=[673,1]  5 ramified

N=674=[2,1;337,1]  5 unramified
q=3 ClassqL=[3]  
q=3 ClassqM= [3,3,3,3]  

N=677=[677,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=678=[2,1;3,1;113,1]  5 ramified
q=2 ClassqL=[2]  
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5,5,5,5]  

N=679=[7,1;97,1]  5 ramified
q=5 ClassqM= [5]  

N=680=[2,3;5,1;17,1]  5 ramified
q=5 ClassqM= [5]  

N=681=[3,1;227,1]  5 ramified
q=5 ClassqM= [5]  

N=682=[2,1;11,1;31,1]  5 unramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5]  

N=683=[683,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=684=[2,2;3,2;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=685=[5,1;137,1]  5 ramified

N=687=[3,1;229,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=688=[2,4;43,1]  5 ramified
q=5 ClassqM= [5]  

N=689=[13,1;53,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=690=[2,1;3,1;5,1;23,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=691=[691,1]  5 ramified
q=5 ClassqL=[5,5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5]  

N=692=[2,2;173,1]  5 ramified
q=2 ClassqL=[4]  
q=5 ClassqL=[5]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5,5,5,5]  

N=693=[3,2;7,1;11,1]  5 unramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5]  

N=694=[2,1;347,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=695=[5,1;139,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=696=[2,3;3,1;29,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=697=[17,1;41,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=698=[2,1;349,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=699=[3,1;233,1]  5 unramified

N=700=[2,2;5,2;7,1]  5 ramified
q=5 ClassqM= [5]  

N=701=[701,1]  5 unramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5]  

N=702=[2,1;3,3;13,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5]  

N=703=[19,1;37,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=705=[3,1;5,1;47,1]  5 ramified
q=5 ClassqM= [5]  

N=706=[2,1;353,1]  5 ramified
q=5 ClassqM= [5]  

N=707=[7,1;101,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=708=[2,2;3,1;59,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=709=[709,1]  5 ramified
q=2 ClassqL=[2,4]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,4,4,4,4]  
q=5 ClassqM= [5,5]  

N=710=[2,1;5,1;71,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=711=[3,2;79,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=712=[2,3;89,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=713=[23,1;31,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=714=[2,1;3,1;7,1;17,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5,5]  

N=715=[5,1;11,1;13,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=716=[2,2;179,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=717=[3,1;239,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=718=[2,1;359,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=719=[719,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5]  

N=720=[2,4;3,2;5,1]  5 ramified
q=5 ClassqM= [5]  

N=721=[7,1;103,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=723=[3,1;241,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=724=[2,2;181,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=725=[5,2;29,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=726=[2,1;3,1;11,2]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=727=[727,1]  5 ramified
q=2 ClassqL=[2,4]  
q=2 ClassqM= [2,2,2,2,4,4,4,4]  

N=728=[2,3;7,1;13,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=730=[2,1;5,1;73,1]  5 ramified
q=5 ClassqM= [5]  

N=731=[17,1;43,1]  5 ramified
q=5 ClassqM= [5]  

N=732=[2,2;3,1;61,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=733=[733,1]  5 ramified

N=734=[2,1;367,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=735=[3,1;5,1;7,2]  5 ramified
q=2 ClassqL=[2,2]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5]  

N=737=[11,1;67,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=738=[2,1;3,2;41,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=739=[739,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=740=[2,2;5,1;37,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=741=[3,1;13,1;19,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=742=[2,1;7,1;53,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=743=[743,1]  5 unramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=744=[2,3;3,1;31,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=745=[5,1;149,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=746=[2,1;373,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=747=[3,2;83,1]  5 ramified
q=5 ClassqM= [5]  

N=748=[2,2;11,1;17,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=749=[7,1;107,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=751=[751,1]  5 unramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=752=[2,4;47,1]  5 ramified
q=5 ClassqM= [5]  

N=753=[3,1;251,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=754=[2,1;13,1;29,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=755=[5,1;151,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=756=[2,2;3,3;7,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=757=[757,1]  5 unramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=758=[2,1;379,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=759=[3,1;11,1;23,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5]  

N=760=[2,3;5,1;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=761=[761,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5]  

N=762=[2,1;3,1;127,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=763=[7,1;109,1]  5 ramified
q=5 ClassqL=[5]  
q=7 ClassqL=[7]  
q=5 ClassqM= [5,5,5]  
q=7 ClassqM= [7,7,7,7]  

N=764=[2,2;191,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=765=[3,2;5,1;17,1]  5 ramified
q=2 ClassqL=[2]  
q=3 ClassqL=[3]  
q=2 ClassqM= [2,2,2,2]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5]  

N=766=[2,1;383,1]  5 ramified
q=5 ClassqM= [5]  

N=767=[13,1;59,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=769=[769,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5]  

N=770=[2,1;5,1;7,1;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=771=[3,1;257,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=772=[2,2;193,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=773=[773,1]  5 ramified

N=774=[2,1;3,2;43,1]  5 unramified
q=5 ClassqM= [5]  

N=775=[5,2;31,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=776=[2,3;97,1]  5 unramified

N=777=[3,1;7,1;37,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=778=[2,1;389,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=779=[19,1;41,1]  5 ramified
q=2 ClassqL=[2]  
q=3 ClassqL=[3]  
q=5 ClassqL=[5,5,5]  
q=2 ClassqM= [2,2,2,2]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5,5,5,5,5,5,5]  

N=780=[2,2;3,1;5,1;13,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=781=[11,1;71,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5,5,5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5,5,5,5,5]  

N=782=[2,1;17,1;23,1]  5 unramified
q=5 ClassqM= [5]  

N=783=[3,3;29,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=785=[5,1;157,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=786=[2,1;3,1;131,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5]  

N=787=[787,1]  5 ramified

N=788=[2,2;197,1]  5 ramified
q=2 ClassqL=[4]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5]  

N=789=[3,1;263,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=790=[2,1;5,1;79,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=791=[7,1;113,1]  5 ramified
q=3 ClassqL=[3]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5]  

N=792=[2,3;3,2;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=793=[13,1;61,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=794=[2,1;397,1]  5 ramified
q=2 ClassqL=[4]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5]  

N=795=[3,1;5,1;53,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=796=[2,2;199,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=797=[797,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=798=[2,1;3,1;7,1;19,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5,5]  

N=799=[17,1;47,1]  5 unramified
q=2 ClassqL=[4]  
q=3 ClassqL=[3]  
q=2 ClassqM= [4,4,4,4]  
q=3 ClassqM= [3,3,3,3]  

N=801=[3,2;89,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=802=[2,1;401,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=803=[11,1;73,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=804=[2,2;3,1;67,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=805=[5,1;7,1;23,1]  5 ramified
q=5 ClassqM= [5]  

N=806=[2,1;13,1;31,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5,5]  

N=807=[3,1;269,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=808=[2,3;101,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=809=[809,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5]  

N=810=[2,1;3,4;5,1]  5 ramified
q=5 ClassqM= [5]  

N=811=[811,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=812=[2,2;7,1;29,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=813=[3,1;271,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=814=[2,1;11,1;37,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5]  

N=815=[5,1;163,1]  5 ramified

N=816=[2,4;3,1;17,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=817=[19,1;43,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=818=[2,1;409,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=819=[3,2;7,1;13,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=820=[2,2;5,1;41,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=821=[821,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=822=[2,1;3,1;137,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5]  

N=823=[823,1]  5 ramified

N=824=[2,3;103,1]  5 unramified
q=2 ClassqL=[2,2]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  

N=825=[3,1;5,2;11,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=826=[2,1;7,1;59,1]  5 unramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=827=[827,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=828=[2,2;3,2;23,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=829=[829,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=830=[2,1;5,1;83,1]  5 ramified
q=5 ClassqM= [5]  

N=831=[3,1;277,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=833=[7,2;17,1]  5 ramified
q=5 ClassqM= [5]  

N=834=[2,1;3,1;139,1]  5 ramified
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5,5,5,5]  

N=835=[5,1;167,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=836=[2,2;11,1;19,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5]  

N=837=[3,3;31,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=838=[2,1;419,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=839=[839,1]  5 ramified
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5]  

N=840=[2,3;3,1;5,1;7,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=842=[2,1;421,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=843=[3,1;281,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=844=[2,2;211,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=845=[5,1;13,2]  5 ramified

N=846=[2,1;3,2;47,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=847=[7,1;11,2]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=848=[2,4;53,1]  5 ramified
q=5 ClassqM= [5]  

N=849=[3,1;283,1]  5 unramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=850=[2,1;5,2;17,1]  5 ramified
q=5 ClassqM= [5]  

N=851=[23,1;37,1]  5 unramified

N=852=[2,2;3,1;71,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=853=[853,1]  5 ramified
q=2 ClassqL=[2,2]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  

N=854=[2,1;7,1;61,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=855=[3,2;5,1;19,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=856=[2,3;107,1]  5 ramified
q=5 ClassqM= [5]  

N=857=[857,1]  5 unramified
q=11 ClassqL=[11]  
q=11 ClassqM= [11,11,11,11]  

N=858=[2,1;3,1;11,1;13,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5,5]  

N=859=[859,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=860=[2,2;5,1;43,1]  5 ramified
q=5 ClassqM= [5]  

N=861=[3,1;7,1;41,1]  5 ramified
q=5 ClassqL=[5,5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5]  

N=862=[2,1;431,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=863=[863,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=865=[5,1;173,1]  5 ramified
q=3 ClassqL=[3]  
q=3 ClassqM= [3,3,3,3]  

N=866=[2,1;433,1]  5 ramified
q=5 ClassqM= [5]  

N=868=[2,2;7,1;31,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=869=[11,1;79,1]  5 ramified
q=2 ClassqL=[2,4]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2,4,4,4,4]  
q=5 ClassqM= [5,5,5,5,5]  

N=870=[2,1;3,1;5,1;29,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=871=[13,1;67,1]  5 ramified
q=3 ClassqL=[3]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5]  

N=872=[2,3;109,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=873=[3,2;97,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=874=[2,1;19,1;23,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=876=[2,2;3,1;73,1]  5 unramified
q=5 ClassqM= [5]  

N=877=[877,1]  5 ramified

N=878=[2,1;439,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=879=[3,1;293,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=880=[2,4;5,1;11,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=881=[881,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=883=[883,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=884=[2,2;13,1;17,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=885=[3,1;5,1;59,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=886=[2,1;443,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=887=[887,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=888=[2,3;3,1;37,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=889=[7,1;127,1]  5 ramified
q=5 ClassqM= [5]  

N=890=[2,1;5,1;89,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=891=[3,4;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=892=[2,2;223,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=893=[19,1;47,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=894=[2,1;3,1;149,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=895=[5,1;179,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=897=[3,1;13,1;23,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=898=[2,1;449,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=899=[29,1;31,1]  5 unramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5]  

N=901=[17,1;53,1]  5 unramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=902=[2,1;11,1;41,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5]  

N=903=[3,1;7,1;43,1]  5 ramified
q=2 ClassqL=[2,2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=904=[2,3;113,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=905=[5,1;181,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=906=[2,1;3,1;151,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=907=[907,1]  5 unramified

N=908=[2,2;227,1]  5 ramified
q=5 ClassqM= [5]  

N=909=[3,2;101,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=910=[2,1;5,1;7,1;13,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=911=[911,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=912=[2,4;3,1;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=913=[11,1;83,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=914=[2,1;457,1]  5 ramified
q=2 ClassqL=[8]  
q=5 ClassqL=[5]  
q=2 ClassqM= [8,8,8,8]  
q=5 ClassqM= [5,5,5,5]  

N=915=[3,1;5,1;61,1]  5 ramified
q=2 ClassqL=[4]  
q=5 ClassqL=[5]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5,5,5]  

N=916=[2,2;229,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=917=[7,1;131,1]  5 ramified
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5,5]  

N=918=[2,1;3,3;17,1]  5 unramified
q=5 ClassqM= [5]  

N=919=[919,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=920=[2,3;5,1;23,1]  5 ramified
q=2 ClassqL=[2,2]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5]  

N=921=[3,1;307,1]  5 ramified
q=5 ClassqM= [5]  

N=922=[2,1;461,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=923=[13,1;71,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=924=[2,2;3,1;7,1;11,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=925=[5,2;37,1]  5 ramified

N=926=[2,1;463,1]  5 unramified

N=927=[3,2;103,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=929=[929,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=930=[2,1;3,1;5,1;31,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5,5]  

N=931=[7,2;19,1]  5 ramified
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5,5]  

N=932=[2,2;233,1]  5 unramified

N=933=[3,1;311,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=934=[2,1;467,1]  5 ramified
q=2 ClassqL=[2,2]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=5 ClassqM= [5]  

N=935=[5,1;11,1;17,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=936=[2,3;3,2;13,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=937=[937,1]  5 ramified

N=938=[2,1;7,1;67,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5]  

N=939=[3,1;313,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=940=[2,2;5,1;47,1]  5 ramified
q=5 ClassqM= [5]  

N=941=[941,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5]  

N=942=[2,1;3,1;157,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5]  

N=943=[23,1;41,1]  5 unramified
q=2 ClassqL=[4]  
q=5 ClassqL=[5]  
q=2 ClassqM= [4,4,4,4]  
q=5 ClassqM= [5,5]  

N=944=[2,4;59,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=945=[3,3;5,1;7,1]  5 ramified
q=5 ClassqM= [5]  

N=946=[2,1;11,1;43,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=947=[947,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=948=[2,2;3,1;79,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=949=[13,1;73,1]  5 unramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=950=[2,1;5,2;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=951=[3,1;317,1]  5 unramified

N=952=[2,3;7,1;17,1]  5 ramified
q=2 ClassqL=[2,2]  
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2,2,2,2,2]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5,5,5,5]  

N=953=[953,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  

N=954=[2,1;3,2;53,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=955=[5,1;191,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[25]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,25]  

N=956=[2,2;239,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=957=[3,1;11,1;29,1]  5 unramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5]  

N=958=[2,1;479,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=959=[7,1;137,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=962=[2,1;13,1;37,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=963=[3,2;107,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=964=[2,2;241,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=965=[5,1;193,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=966=[2,1;3,1;7,1;23,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5,5,5]  

N=967=[967,1]  5 ramified
q=2 ClassqL=[4]  
q=2 ClassqM= [4,4,4,4]  

N=969=[3,1;17,1;19,1]  5 ramified
q=2 ClassqL=[2]  
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5,5,5,5]  

N=970=[2,1;5,1;97,1]  5 ramified
q=5 ClassqM= [5]  

N=971=[971,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5]  

N=973=[7,1;139,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=974=[2,1;487,1]  5 unramified

N=975=[3,1;5,2;13,1]  5 ramified
q=2 ClassqL=[2]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5]  

N=976=[2,4;61,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=977=[977,1]  5 ramified

N=978=[2,1;3,1;163,1]  5 ramified
q=3 ClassqL=[3]  
q=5 ClassqL=[5]  
q=3 ClassqM= [3,3,3,3]  
q=5 ClassqM= [5,5,5,5,5]  

N=979=[11,1;89,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5,5,5]  

N=980=[2,2;5,1;7,2]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5]  

N=981=[3,2;109,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=982=[2,1;491,1]  5 unramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5]  

N=983=[983,1]  5 ramified

N=984=[2,3;3,1;41,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=985=[5,1;197,1]  5 ramified

N=986=[2,1;17,1;29,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5,5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5,5,5,5,5,5]  

N=987=[3,1;7,1;47,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=988=[2,2;13,1;19,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=989=[23,1;43,1]  5 ramified
q=5 ClassqM= [5]  

N=990=[2,1;3,2;5,1;11,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=991=[991,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5]  

N=993=[3,1;331,1]  5 unramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5]  

N=994=[2,1;7,1;71,1]  5 ramified
q=5 ClassqL=[5,5]  
q=5 ClassqM= [5,5,5,5,5,5,5]  

N=995=[5,1;199,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=996=[2,2;3,1;83,1]  5 ramified
q=5 ClassqL=[5]  
q=5 ClassqM= [5,5,5,5,5]  

N=997=[997,1]  5 ramified
q=2 ClassqL=[8]  
q=2 ClassqM= [8,8,8,8]  

N=998=[2,1;499,1]  5 ramified
q=2 ClassqL=[2]  
q=5 ClassqL=[5]  
q=2 ClassqM= [2,2,2,2]  
q=5 ClassqM= [5,5,5]  

N=999=[3,3;37,1]  5 unramified

N=1001=[7,1;11,1;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3,9]

N=1002=[2,1;3,1;167,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[9]
q=2 ClassqM= [8,8]
q=3 ClassqM= [9,9]

N=1003=[17,1;59,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[27]
q=2 ClassqM= [2,2]
q=3 ClassqM= [27,27]

N=1004=[2,2;251,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3]

N=1005=[3,1;5,1;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3,3,3]
q=7 ClassqM= [7,7]

N=1006=[2,1;503,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [9,9]

N=1007=[19,1;53,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1009=[1009,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1010=[2,1;5,1;101,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9,9]

N=1011=[3,1;337,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1012=[2,2;11,1;23,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=1013=[1013,1] 3 ramified

N=1015=[5,1;7,1;29,1] 3 ramified
q=3 ClassqL=[3,9]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,9,9]
q=5 ClassqM= [5,5]

N=1017=[3,2;113,1] 3 ramified

N=1018=[2,1;509,1] 3 unramified

N=1019=[1019,1] 3 ramified
q=2 ClassqL=[2,8]
q=2 ClassqM= [2,2,8,8]

N=1020=[2,2;3,1;5,1;17,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=1021=[1021,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1022=[2,1;7,1;73,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=1023=[3,1;11,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1025=[5,2;41,1] 3 unramified
q=2 ClassqL=[2]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=5 ClassqM= [5,5]

N=1027=[13,1;79,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1028=[2,2;257,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1030=[2,1;5,1;103,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,9]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,9,9]

N=1031=[1031,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1033=[1033,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=1034=[2,1;11,1;47,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1035=[3,2;5,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1036=[2,2;7,1;37,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1037=[17,1;61,1] 3 ramified
q=3 ClassqL=[3]
q=17 ClassqL=[17]
q=3 ClassqM= [3,3]
q=17 ClassqM= [17,17]

N=1038=[2,1;3,1;173,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1039=[1039,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1041=[3,1;347,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1042=[2,1;521,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1043=[7,1;149,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1044=[2,2;3,2;29,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1045=[5,1;11,1;19,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1046=[2,1;523,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1047=[3,1;349,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1049=[1049,1] 3 ramified
q=13 ClassqL=[13]
q=13 ClassqM= [13,13]

N=1050=[2,1;3,1;5,2;7,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1051=[1051,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3]
q=5 ClassqM= [5,5]

N=1052=[2,2;263,1] 3 unramified

N=1054=[2,1;17,1;31,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1055=[5,1;211,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=1057=[7,1;151,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=1059=[3,1;353,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1060=[2,2;5,1;53,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=1061=[1061,1] 3 unramified

N=1062=[2,1;3,2;59,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1063=[1063,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1065=[3,1;5,1;71,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1066=[2,1;13,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1067=[11,1;97,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1068=[2,2;3,1;89,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1069=[1069,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=1070=[2,1;5,1;107,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=1071=[3,2;7,1;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1073=[29,1;37,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=1074=[2,1;3,1;179,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1075=[5,2;43,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3]

N=1076=[2,2;269,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1077=[3,1;359,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1078=[2,1;7,2;11,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1079=[13,1;83,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1081=[23,1;47,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1082=[2,1;541,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1084=[2,2;271,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1085=[5,1;7,1;31,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=1086=[2,1;3,1;181,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,9]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,9,9]

N=1087=[1087,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1090=[2,1;5,1;109,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1091=[1091,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=1092=[2,2;3,1;7,1;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1093=[1093,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1094=[2,1;547,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1095=[3,1;5,1;73,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=1097=[1097,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1098=[2,1;3,2;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1099=[7,1;157,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1100=[2,2;5,2;11,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1101=[3,1;367,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1102=[2,1;19,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1103=[1103,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1105=[5,1;13,1;17,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1106=[2,1;7,1;79,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1108=[2,2;277,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1109=[1109,1] 3 ramified

N=1110=[2,1;3,1;5,1;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1111=[11,1;101,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3]

N=1113=[3,1;7,1;53,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1114=[2,1;557,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1115=[5,1;223,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1116=[2,2;3,2;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1117=[1117,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1118=[2,1;13,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1119=[3,1;373,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1121=[19,1;59,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1122=[2,1;3,1;11,1;17,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=1123=[1123,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1124=[2,2;281,1] 3 unramified

N=1126=[2,1;563,1] 3 unramified

N=1127=[7,2;23,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1129=[1129,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=1130=[2,1;5,1;113,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1131=[3,1;13,1;29,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=1132=[2,2;283,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1133=[11,1;103,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1135=[5,1;227,1] 3 unramified

N=1137=[3,1;379,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1138=[2,1;569,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1139=[17,1;67,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3]

N=1140=[2,2;3,1;5,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1141=[7,1;163,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]
q=7 ClassqM= [7,7]

N=1142=[2,1;571,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1143=[3,2;127,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=1145=[5,1;229,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1146=[2,1;3,1;191,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1147=[31,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=1148=[2,2;7,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1149=[3,1;383,1] 3 ramified
q=2 ClassqL=[2,4]
q=2 ClassqM= [2,2,4,4]

N=1150=[2,1;5,2;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1151=[1151,1] 3 unramified

N=1153=[1153,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1154=[2,1;577,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1155=[3,1;5,1;7,1;11,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3,3,3]

N=1157=[13,1;89,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=1158=[2,1;3,1;193,1] 3 ramified
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3,9]
q=7 ClassqM= [7,7]

N=1159=[19,1;61,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1162=[2,1;7,1;83,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1163=[1163,1] 3 ramified

N=1164=[2,2;3,1;97,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=1165=[5,1;233,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1166=[2,1;11,1;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1167=[3,1;389,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1169=[7,1;167,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1170=[2,1;3,2;5,1;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1171=[1171,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=1172=[2,2;293,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1173=[3,1;17,1;23,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=1174=[2,1;587,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1175=[5,2;47,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=1177=[11,1;107,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1178=[2,1;19,1;31,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1179=[3,2;131,1] 3 ramified

N=1180=[2,2;5,1;59,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1181=[1181,1] 3 ramified
q=19 ClassqL=[19]
q=19 ClassqM= [19,19]

N=1182=[2,1;3,1;197,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1185=[3,1;5,1;79,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1186=[2,1;593,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1187=[1187,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1189=[29,1;41,1] 3 unramified

N=1190=[2,1;5,1;7,1;17,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3,3]

N=1191=[3,1;397,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1193=[1193,1] 3 ramified

N=1194=[2,1;3,1;199,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1195=[5,1;239,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1196=[2,2;13,1;23,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1197=[3,2;7,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1198=[2,1;599,1] 3 unramified

N=1199=[11,1;109,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1201=[1201,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1202=[2,1;601,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1203=[3,1;401,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1204=[2,2;7,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1205=[5,1;241,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1206=[2,1;3,2;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=1207=[17,1;71,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=1209=[3,1;13,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1211=[7,1;173,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=1212=[2,2;3,1;101,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1213=[1213,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3]

N=1214=[2,1;607,1] 3 unramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM= [3]
q=7 ClassqM= [7,7]

N=1217=[1217,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1218=[2,1;3,1;7,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1219=[23,1;53,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=1220=[2,2;5,1;61,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1221=[3,1;11,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1222=[2,1;13,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1223=[1223,1] 3 unramified

N=1226=[2,1;613,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1227=[3,1;409,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]
q=5 ClassqM= [5,5]

N=1228=[2,2;307,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,3,9]

N=1229=[1229,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1230=[2,1;3,1;5,1;41,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=1231=[1231,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1233=[3,2;137,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1234=[2,1;617,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1235=[5,1;13,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1236=[2,2;3,1;103,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3]

N=1237=[1237,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1238=[2,1;619,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1239=[3,1;7,1;59,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1241=[17,1;73,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,3,9]

N=1243=[11,1;113,1] 3 unramified

N=1244=[2,2;311,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1245=[3,1;5,1;83,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=1246=[2,1;7,1;89,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1247=[29,1;43,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1249=[1249,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=1251=[3,2;139,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1252=[2,2;313,1] 3 unramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM= [3]
q=7 ClassqM= [7,7]

N=1253=[7,1;179,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1254=[2,1;3,1;11,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1255=[5,1;251,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1257=[3,1;419,1] 3 ramified

N=1258=[2,1;17,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1259=[1259,1] 3 unramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=1260=[2,2;3,2;5,1;7,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1261=[13,1;97,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1262=[2,1;631,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1263=[3,1;421,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1265=[5,1;11,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1266=[2,1;3,1;211,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1267=[7,1;181,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,9]

N=1268=[2,2;317,1] 3 unramified

N=1270=[2,1;5,1;127,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,3,9]

N=1271=[31,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1273=[19,1;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1274=[2,1;7,2;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1275=[3,1;5,2;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1276=[2,2;11,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1277=[1277,1] 3 unramified

N=1278=[2,1;3,2;71,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1279=[1279,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=1281=[3,1;7,1;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=1282=[2,1;641,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1283=[1283,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1284=[2,2;3,1;107,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1285=[5,1;257,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1286=[2,1;643,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1287=[3,2;11,1;13,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=1289=[1289,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1290=[2,1;3,1;5,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1291=[1291,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1292=[2,2;17,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1293=[3,1;431,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=1294=[2,1;647,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=1295=[5,1;7,1;37,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1297=[1297,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,9]

N=1298=[2,1;11,1;59,1] 3 ramified
q=3 ClassqL=[3,27]
q=3 ClassqM= [3,3,27,27]

N=1299=[3,1;433,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1300=[2,2;5,2;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1301=[1301,1] 3 ramified

N=1302=[2,1;3,1;7,1;31,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=1303=[1303,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1305=[3,2;5,1;29,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=1306=[2,1;653,1] 3 unramified
q=5 ClassqL=[5]
q=5 ClassqM= [5,5]

N=1307=[1307,1] 3 ramified

N=1308=[2,2;3,1;109,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=1309=[7,1;11,1;17,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1310=[2,1;5,1;131,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=1311=[3,1;19,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=1313=[13,1;101,1] 3 unramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM= [3]
q=7 ClassqM= [7,7]

N=1314=[2,1;3,2;73,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1315=[5,1;263,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1316=[2,2;7,1;47,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1317=[3,1;439,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1318=[2,1;659,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1319=[1319,1] 3 ramified
q=2 ClassqL=[8]
q=2 ClassqM= [8,8]

N=1321=[1321,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1322=[2,1;661,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=1324=[2,2;331,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3]
q=5 ClassqM= [5,5]

N=1325=[5,2;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1326=[2,1;3,1;13,1;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1327=[1327,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3]

N=1329=[3,1;443,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1330=[2,1;5,1;7,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3,3,3]

N=1332=[2,2;3,2;37,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=1333=[31,1;43,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1334=[2,1;23,1;29,1] 3 ramified
q=3 ClassqL=[3,27]
q=3 ClassqM= [3,3,27,27]

N=1335=[3,1;5,1;89,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1337=[7,1;191,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1338=[2,1;3,1;223,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1339=[13,1;103,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3]

N=1340=[2,2;5,1;67,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1341=[3,2;149,1] 3 ramified

N=1342=[2,1;11,1;61,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=1343=[17,1;79,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9]

N=1345=[5,1;269,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1346=[2,1;673,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1347=[3,1;449,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1348=[2,2;337,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1349=[19,1;71,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1351=[7,1;193,1] 3 unramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,3]
q=5 ClassqM= [5,5]

N=1353=[3,1;11,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1354=[2,1;677,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1355=[5,1;271,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1356=[2,2;3,1;113,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=1357=[23,1;59,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1358=[2,1;7,1;97,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=1359=[3,2;151,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1361=[1361,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=1362=[2,1;3,1;227,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1363=[29,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1364=[2,2;11,1;31,1] 3 ramified
q=3 ClassqL=[3,27]
q=3 ClassqM= [3,3,27,27]

N=1365=[3,1;5,1;7,1;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1366=[2,1;683,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=1367=[1367,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1370=[2,1;5,1;137,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1371=[3,1;457,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3]

N=1373=[1373,1] 3 ramified
q=2 ClassqL=[2,8]
q=2 ClassqM= [2,2,8,8]

N=1374=[2,1;3,1;229,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1378=[2,1;13,1;53,1] 3 unramified
q=3 ClassqL=[3,27]
q=3 ClassqM= [3,27,27]

N=1379=[7,1;197,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9]

N=1380=[2,2;3,1;5,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1381=[1381,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1382=[2,1;691,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1383=[3,1;461,1] 3 ramified

N=1385=[5,1;277,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1386=[2,1;3,2;7,1;11,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1387=[19,1;73,1] 3 unramified
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3,3]
q=7 ClassqM= [7,7]

N=1388=[2,2;347,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1389=[3,1;463,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3]

N=1390=[2,1;5,1;139,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1391=[13,1;107,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1393=[7,1;199,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1394=[2,1;17,1;41,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=1395=[3,2;5,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1396=[2,2;349,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1397=[11,1;127,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1398=[2,1;3,1;233,1] 3 ramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=1399=[1399,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1401=[3,1;467,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=1402=[2,1;701,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=1403=[23,1;61,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1405=[5,1;281,1] 3 unramified
q=2 ClassqL=[8]
q=2 ClassqM= [8,8]

N=1406=[2,1;19,1;37,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,9]

N=1407=[3,1;7,1;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1409=[1409,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1410=[2,1;3,1;5,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1411=[17,1;83,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=1412=[2,2;353,1] 3 unramified
q=5 ClassqL=[5]
q=5 ClassqM= [5,5]

N=1413=[3,2;157,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=1414=[2,1;7,1;101,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1415=[5,1;283,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1417=[13,1;109,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=1418=[2,1;709,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1419=[3,1;11,1;43,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1420=[2,2;5,1;71,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1421=[7,2;29,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1422=[2,1;3,2;79,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1423=[1423,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1425=[3,1;5,2;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9]

N=1426=[2,1;23,1;31,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=1427=[1427,1] 3 ramified

N=1428=[2,2;3,1;7,1;17,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1429=[1429,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1430=[2,1;5,1;11,1;13,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1433=[1433,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1434=[2,1;3,1;239,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=1435=[5,1;7,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1436=[2,2;359,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[9]
q=2 ClassqM= [4,4]
q=3 ClassqM= [9,9]

N=1437=[3,1;479,1] 3 ramified

N=1438=[2,1;719,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=1439=[1439,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1441=[11,1;131,1] 3 unramified

N=1442=[2,1;7,1;103,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1443=[3,1;13,1;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1446=[2,1;3,1;241,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1447=[1447,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1449=[3,2;7,1;23,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1450=[2,1;5,2;29,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1451=[1451,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1453=[1453,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1454=[2,1;727,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1455=[3,1;5,1;97,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1457=[31,1;47,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1459=[1459,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1460=[2,2;5,1;73,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1461=[3,1;487,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1462=[2,1;17,1;43,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=1463=[7,1;11,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3]

N=1465=[5,1;293,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1466=[2,1;733,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1467=[3,2;163,1] 3 ramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=1468=[2,2;367,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1469=[13,1;113,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1470=[2,1;3,1;5,1;7,2] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1471=[1471,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3]
q=5 ClassqM= [5,5]

N=1473=[3,1;491,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1474=[2,1;11,1;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1475=[5,2;59,1] 3 unramified

N=1476=[2,2;3,2;41,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1477=[7,1;211,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1478=[2,1;739,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,9]

N=1479=[3,1;17,1;29,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1481=[1481,1] 3 ramified

N=1482=[2,1;3,1;13,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3,3]

N=1483=[1483,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=1484=[2,2;7,1;53,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1486=[2,1;743,1] 3 unramified
q=7 ClassqL=[7]
q=7 ClassqM= [7,7]

N=1487=[1487,1] 3 ramified

N=1489=[1489,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1490=[2,1;5,1;149,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1491=[3,1;7,1;71,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,27]

N=1492=[2,2;373,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1493=[1493,1] 3 unramified

N=1494=[2,1;3,2;83,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1495=[5,1;13,1;23,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1497=[3,1;499,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1498=[2,1;7,1;107,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1499=[1499,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1501=[19,1;79,1] 3 ramified
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3,3,3]
q=7 ClassqM= [7,7]

N=1502=[2,1;751,1] 3 unramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3]

N=1503=[3,2;167,1] 3 ramified
q=2 ClassqL=[2,4]
q=2 ClassqM= [2,2,4,4]

N=1505=[5,1;7,1;43,1] 3 ramified
q=3 ClassqL=[3,3,9]
q=3 ClassqM= [3,3,3,9,9]

N=1506=[2,1;3,1;251,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1507=[11,1;137,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1508=[2,2;13,1;29,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=1509=[3,1;503,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1510=[2,1;5,1;151,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1511=[1511,1] 3 unramified

N=1513=[17,1;89,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=1514=[2,1;757,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1515=[3,1;5,1;101,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1516=[2,2;379,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3]

N=1517=[37,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1518=[2,1;3,1;11,1;23,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,9,9]

N=1519=[7,2;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1522=[2,1;761,1] 3 unramified
q=2 ClassqL=[2,2]
q=2 ClassqM= [2,2,2,2]

N=1523=[1523,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1524=[2,2;3,1;127,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=1525=[5,2;61,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1526=[2,1;7,1;109,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1527=[3,1;509,1] 3 ramified
q=2 ClassqL=[2]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=5 ClassqM= [5,5]

N=1529=[11,1;139,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1530=[2,1;3,2;5,1;17,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1531=[1531,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=1532=[2,2;383,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1533=[3,1;7,1;73,1] 3 ramified
q=3 ClassqL=[3,27]
q=3 ClassqM= [3,3,9,27]

N=1534=[2,1;13,1;59,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=1535=[5,1;307,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1537=[29,1;53,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=1538=[2,1;769,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1540=[2,2;5,1;7,1;11,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=1541=[23,1;67,1] 3 ramified
q=3 ClassqL=[3]
q=19 ClassqL=[19]
q=3 ClassqM= [3,3]
q=19 ClassqM= [19,19]

N=1542=[2,1;3,1;257,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=1543=[1543,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1545=[3,1;5,1;103,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=1546=[2,1;773,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=1547=[7,1;13,1;17,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1548=[2,2;3,2;43,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1549=[1549,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1550=[2,1;5,2;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1551=[3,1;11,1;47,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1553=[1553,1] 3 ramified

N=1554=[2,1;3,1;7,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3,3]

N=1555=[5,1;311,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1556=[2,2;389,1] 3 unramified

N=1557=[3,2;173,1] 3 ramified

N=1558=[2,1;19,1;41,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1559=[1559,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1561=[7,1;223,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3]

N=1562=[2,1;11,1;71,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1563=[3,1;521,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=1564=[2,2;17,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1565=[5,1;313,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1567=[1567,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1569=[3,1;523,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,9,9]

N=1570=[2,1;5,1;157,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=1571=[1571,1] 3 ramified

N=1572=[2,2;3,1;131,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=1573=[11,2;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1574=[2,1;787,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1577=[19,1;83,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=1578=[2,1;3,1;263,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1579=[1579,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=1580=[2,2;5,1;79,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1581=[3,1;17,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1582=[2,1;7,1;113,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1583=[1583,1] 3 unramified

N=1585=[5,1;317,1] 3 unramified

N=1586=[2,1;13,1;61,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1588=[2,2;397,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,9,9]

N=1589=[7,1;227,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1590=[2,1;3,1;5,1;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1591=[37,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1594=[2,1;797,1] 3 unramified

N=1595=[5,1;11,1;29,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1596=[2,2;3,1;7,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1597=[1597,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1598=[2,1;17,1;47,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1599=[3,1;13,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=1601=[1601,1] 3 unramified

N=1602=[2,1;3,2;89,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1603=[7,1;229,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1604=[2,2;401,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3]

N=1605=[3,1;5,1;107,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[27]
q=2 ClassqM= [2,2]
q=3 ClassqM= [27,27]

N=1606=[2,1;11,1;73,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1607=[1607,1] 3 ramified
q=2 ClassqL=[2,2]
q=2 ClassqM= [2,2,2,2]

N=1609=[1609,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1610=[2,1;5,1;7,1;23,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1611=[3,2;179,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[9]
q=2 ClassqM= [8,8]
q=3 ClassqM= [9,9]

N=1612=[2,2;13,1;31,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1613=[1613,1] 3 ramified
q=2 ClassqL=[2,2]
q=2 ClassqM= [2,2,2,2]

N=1614=[2,1;3,1;269,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1615=[5,1;17,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1617=[3,1;7,2;11,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1618=[2,1;809,1] 3 ramified
q=3 ClassqL=[3]
q=11 ClassqL=[11]
q=3 ClassqM= [3,3]
q=11 ClassqM= [11,11]

N=1619=[1619,1] 3 unramified

N=1621=[1621,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [3,9]

N=1622=[2,1;811,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=1623=[3,1;541,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=1626=[2,1;3,1;271,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1627=[1627,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=1628=[2,2;11,1;37,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1629=[3,2;181,1] 3 ramified
q=3 ClassqL=[3]
q=11 ClassqL=[11]
q=3 ClassqM= [3,3]
q=11 ClassqM= [11,11]

N=1630=[2,1;5,1;163,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1631=[7,1;233,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1633=[23,1;71,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1634=[2,1;19,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1635=[3,1;5,1;109,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1636=[2,2;409,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1637=[1637,1] 3 unramified

N=1638=[2,1;3,2;7,1;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1639=[11,1;149,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1641=[3,1;547,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1642=[2,1;821,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1643=[31,1;53,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1644=[2,2;3,1;137,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1645=[5,1;7,1;47,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1646=[2,1;823,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]
q=7 ClassqM= [7,7]

N=1649=[17,1;97,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1650=[2,1;3,1;5,2;11,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1651=[13,1;127,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=1652=[2,2;7,1;59,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1653=[3,1;19,1;29,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9]

N=1654=[2,1;827,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1655=[5,1;331,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1657=[1657,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[25]
q=3 ClassqM= [3]
q=5 ClassqM= [25,25]

N=1658=[2,1;829,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1659=[3,1;7,1;79,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3,3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3,3]

N=1660=[2,2;5,1;83,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1661=[11,1;151,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1662=[2,1;3,1;277,1] 3 ramified
q=3 ClassqL=[3]
q=11 ClassqL=[11]
q=3 ClassqM= [3,3]
q=11 ClassqM= [11,11]

N=1663=[1663,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=1665=[3,2;5,1;37,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=1666=[2,1;7,2;17,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1667=[1667,1] 3 ramified

N=1668=[2,2;3,1;139,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3]

N=1669=[1669,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1670=[2,1;5,1;167,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=1671=[3,1;557,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=1673=[7,1;239,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1675=[5,2;67,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1676=[2,2;419,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1677=[3,1;13,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1678=[2,1;839,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1679=[23,1;73,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1683=[3,2;11,1;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1684=[2,2;421,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1685=[5,1;337,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1686=[2,1;3,1;281,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1687=[7,1;241,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1689=[3,1;563,1] 3 ramified

N=1691=[19,1;89,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1692=[2,2;3,2;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=1693=[1693,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [3,9]

N=1694=[2,1;7,1;11,2] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1695=[3,1;5,1;113,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1697=[1697,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1698=[2,1;3,1;283,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1699=[1699,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3]

N=1700=[2,2;5,2;17,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1702=[2,1;23,1;37,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1703=[13,1;131,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=1705=[5,1;11,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1706=[2,1;853,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1707=[3,1;569,1] 3 ramified

N=1708=[2,2;7,1;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1709=[1709,1] 3 unramified

N=1710=[2,1;3,2;5,1;19,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=1711=[29,1;59,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1713=[3,1;571,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1714=[2,1;857,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1716=[2,2;3,1;11,1;13,1] 3 ramified
q=3 ClassqL=[3,3,9]
q=3 ClassqM= [3,3,3,9,27]

N=1717=[17,1;101,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1718=[2,1;859,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3]
q=5 ClassqM= [5,5]

N=1719=[3,2;191,1] 3 ramified
q=2 ClassqL=[2]
q=17 ClassqL=[17]
q=2 ClassqM= [2,2]
q=17 ClassqM= [17,17]

N=1721=[1721,1] 3 ramified

N=1722=[2,1;3,1;7,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]
q=5 ClassqM= [5,5]

N=1723=[1723,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1724=[2,2;431,1] 3 ramified
q=2 ClassqL=[2,8]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,8,8]
q=3 ClassqM= [3,3]

N=1725=[3,1;5,2;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=1726=[2,1;863,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=1727=[11,1;157,1] 3 unramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3]
q=5 ClassqM= [5,5]

N=1729=[7,1;13,1;19,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,9,9]

N=1730=[2,1;5,1;173,1] 3 ramified
q=2 ClassqL=[16]
q=3 ClassqL=[3,3]
q=2 ClassqM= [16,16]
q=3 ClassqM= [3,3,3,3]

N=1731=[3,1;577,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,9,27]

N=1732=[2,2;433,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,9]

N=1733=[1733,1] 3 ramified

N=1735=[5,1;347,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1737=[3,2;193,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=1738=[2,1;11,1;79,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1739=[37,1;47,1] 3 ramified
q=3 ClassqL=[3,27]
q=3 ClassqM= [3,27,27]

N=1740=[2,2;3,1;5,1;29,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9,9]

N=1741=[1741,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1742=[2,1;13,1;67,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=1743=[3,1;7,1;83,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1745=[5,1;349,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=1746=[2,1;3,2;97,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=1747=[1747,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [3,9]

N=1748=[2,2;19,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1749=[3,1;11,1;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1751=[17,1;103,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1753=[1753,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3]

N=1754=[2,1;877,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1756=[2,2;439,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1757=[7,1;251,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9]

N=1758=[2,1;3,1;293,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=1759=[1759,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1761=[3,1;587,1] 3 ramified

N=1762=[2,1;881,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=1763=[41,1;43,1] 3 unramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=1765=[5,1;353,1] 3 unramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=1766=[2,1;883,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1767=[3,1;19,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,3]
q=5 ClassqM= [5,5]

N=1769=[29,1;61,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=1770=[2,1;3,1;5,1;59,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1771=[7,1;11,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1772=[2,2;443,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1773=[3,2;197,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=1774=[2,1;887,1] 3 unramified

N=1775=[5,2;71,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1777=[1777,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3]

N=1778=[2,1;7,1;127,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1779=[3,1;593,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1780=[2,2;5,1;89,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1781=[13,1;137,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1783=[1783,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1785=[3,1;5,1;7,1;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1786=[2,1;19,1;47,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1787=[1787,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=1788=[2,2;3,1;149,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=1789=[1789,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1790=[2,1;5,1;179,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1791=[3,2;199,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1793=[11,1;163,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1794=[2,1;3,1;13,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1795=[5,1;359,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1796=[2,2;449,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=1797=[3,1;599,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=1798=[2,1;29,1;31,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=1799=[7,1;257,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1801=[1801,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=13 ClassqL=[13]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]
q=13 ClassqM= [13,13]

N=1802=[2,1;17,1;53,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1803=[3,1;601,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=1804=[2,2;11,1;41,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1806=[2,1;3,1;7,1;43,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=1807=[13,1;139,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1810=[2,1;5,1;181,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1811=[1811,1] 3 ramified
q=2 ClassqL=[2,2]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2,2,2]
q=5 ClassqM= [5,5]

N=1812=[2,2;3,1;151,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,9,9]

N=1813=[7,2;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1814=[2,1;907,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1815=[3,1;5,1;11,2] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1817=[23,1;79,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1818=[2,1;3,2;101,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1819=[17,1;107,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1820=[2,2;5,1;7,1;13,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3,3]

N=1821=[3,1;607,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1822=[2,1;911,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1823=[1823,1] 3 ramified

N=1825=[5,2;73,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1826=[2,1;11,1;83,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1827=[3,2;7,1;29,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1828=[2,2;457,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1829=[31,1;59,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1830=[2,1;3,1;5,1;61,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=1831=[1831,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1833=[3,1;13,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1834=[2,1;7,1;131,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1835=[5,1;367,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1837=[11,1;167,1] 3 unramified

N=1838=[2,1;919,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,3,9]

N=1839=[3,1;613,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=1841=[7,1;263,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=1842=[2,1;3,1;307,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,3,9]

N=1843=[19,1;97,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1844=[2,2;461,1] 3 unramified

N=1845=[3,2;5,1;41,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1846=[2,1;13,1;71,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1847=[1847,1] 3 ramified

N=1850=[2,1;5,2;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1851=[3,1;617,1] 3 ramified
q=2 ClassqL=[16]
q=2 ClassqM= [16,16]

N=1852=[2,2;463,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1853=[17,1;109,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=1854=[2,1;3,2;103,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=1855=[5,1;7,1;53,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1857=[3,1;619,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1858=[2,1;929,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1860=[2,2;3,1;5,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1861=[1861,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1862=[2,1;7,2;19,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1865=[5,1;373,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1866=[2,1;3,1;311,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1867=[1867,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1868=[2,2;467,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1869=[3,1;7,1;89,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1870=[2,1;5,1;11,1;17,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3,3,3]

N=1871=[1871,1] 3 unramified

N=1873=[1873,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3]
q=5 ClassqM= [5,5]

N=1874=[2,1;937,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1876=[2,2;7,1;67,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3,3]

N=1877=[1877,1] 3 ramified

N=1878=[2,1;3,1;313,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=1879=[1879,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1881=[3,2;11,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1882=[2,1;941,1] 3 unramified

N=1883=[7,1;269,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=1884=[2,2;3,1;157,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1885=[5,1;13,1;29,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9,9]

N=1886=[2,1;23,1;41,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1887=[3,1;17,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1889=[1889,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1891=[31,1;61,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]
q=7 ClassqM= [7,7]

N=1892=[2,2;11,1;43,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=1893=[3,1;631,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1894=[2,1;947,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1895=[5,1;379,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=1897=[7,1;271,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3]

N=1898=[2,1;13,1;73,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1899=[3,2;211,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=1900=[2,2;5,2;19,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1901=[1901,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1902=[2,1;3,1;317,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=1903=[11,1;173,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1905=[3,1;5,1;127,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1906=[2,1;953,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=1907=[1907,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1908=[2,2;3,2;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1909=[23,1;83,1] 3 unramified

N=1910=[2,1;5,1;191,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=1911=[3,1;7,2;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,3]
q=5 ClassqM= [5,5]

N=1913=[1913,1] 3 ramified
q=2 ClassqL=[2]
q=11 ClassqL=[11]
q=2 ClassqM= [2,2]
q=11 ClassqM= [11,11]

N=1914=[2,1;3,1;11,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1915=[5,1;383,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1916=[2,2;479,1] 3 unramified

N=1918=[2,1;7,1;137,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1919=[19,1;101,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=1921=[17,1;113,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1923=[3,1;641,1] 3 ramified
q=2 ClassqL=[2]
q=11 ClassqL=[11]
q=2 ClassqM= [2,2]
q=11 ClassqM= [11,11]

N=1924=[2,2;13,1;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1925=[5,2;7,1;11,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1926=[2,1;3,2;107,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3]

N=1927=[41,1;47,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1929=[3,1;643,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1930=[2,1;5,1;193,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=1931=[1931,1] 3 ramified
q=5 ClassqL=[5]
q=5 ClassqM= [5,5]

N=1932=[2,2;3,1;7,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1933=[1933,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=1934=[2,1;967,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=1935=[3,2;5,1;43,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1937=[13,1;149,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1938=[2,1;3,1;17,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1939=[7,1;277,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=1940=[2,2;5,1;97,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1941=[3,1;647,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1942=[2,1;971,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=1943=[29,1;67,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=1945=[5,1;389,1] 3 unramified

N=1946=[2,1;7,1;139,1] 3 ramified
q=3 ClassqL=[3,3,9]
q=3 ClassqM= [3,3,3,3,3,9]

N=1947=[3,1;11,1;59,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=1948=[2,2;487,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1949=[1949,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1950=[2,1;3,1;5,2;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1951=[1951,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3]

N=1953=[3,2;7,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]
q=5 ClassqM= [5,5]

N=1954=[2,1;977,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=1955=[5,1;17,1;23,1] 3 ramified
q=3 ClassqL=[3,9]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,9,9]
q=5 ClassqM= [5,5]

N=1956=[2,2;3,1;163,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1957=[19,1;103,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=1958=[2,1;11,1;89,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=1959=[3,1;653,1] 3 ramified

N=1961=[37,1;53,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1962=[2,1;3,2;109,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=1963=[13,1;151,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1964=[2,2;491,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=1965=[3,1;5,1;131,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1966=[2,1;983,1] 3 ramified
q=2 ClassqL=[2,8]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,8,8]
q=3 ClassqM= [3,3]

N=1967=[7,1;281,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1969=[11,1;179,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1970=[2,1;5,1;197,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=1972=[2,2;17,1;29,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1973=[1973,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=1974=[2,1;3,1;7,1;47,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1975=[5,2;79,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=1977=[3,1;659,1] 3 ramified

N=1978=[2,1;23,1;43,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9,9]

N=1979=[1979,1] 3 unramified

N=1980=[2,2;3,2;5,1;11,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1981=[7,1;283,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=1982=[2,1;991,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1983=[3,1;661,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1985=[5,1;397,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1986=[2,1;3,1;331,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3]

N=1987=[1987,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=1988=[2,2;7,1;71,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9]

N=1989=[3,2;13,1;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1990=[2,1;5,1;199,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1991=[11,1;181,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=1993=[1993,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3]

N=1994=[2,1;997,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1995=[3,1;5,1;7,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=1996=[2,2;499,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=1997=[1997,1] 3 unramified

N=1999=[1999,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,9]

N=2001=[3,1;23,1;29,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=2002=[2,1;7,1;11,1;13,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3,3]

N=2003=[2003,1] 3 ramified

N=2004=[2,2;3,1;167,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2005=[5,1;401,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2006=[2,1;17,1;59,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2007=[3,2;223,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2009=[7,2;41,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2010=[2,1;3,1;5,1;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2011=[2011,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]
q=7 ClassqM= [7,7]

N=2012=[2,2;503,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=2013=[3,1;11,1;61,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2014=[2,1;19,1;53,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=2015=[5,1;13,1;31,1] 3 unramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=2017=[2017,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,9]

N=2018=[2,1;1009,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=2019=[3,1;673,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2020=[2,2;5,1;101,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=2021=[43,1;47,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2022=[2,1;3,1;337,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=2026=[2,1;1013,1] 3 unramified

N=2027=[2027,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2029=[2029,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2030=[2,1;5,1;7,1;29,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3,3]

N=2031=[3,1;677,1] 3 ramified

N=2033=[19,1;107,1] 3 unramified
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3,9]
q=7 ClassqM= [7,7]

N=2034=[2,1;3,2;113,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=2035=[5,1;11,1;37,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2036=[2,2;509,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=2037=[3,1;7,1;97,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,3]
q=5 ClassqM= [5,5]

N=2038=[2,1;1019,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2039=[2039,1] 3 ramified

N=2041=[13,1;157,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,3]
q=5 ClassqM= [5,5]

N=2042=[2,1;1021,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2043=[3,2;227,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2044=[2,2;7,1;73,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2045=[5,1;409,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2046=[2,1;3,1;11,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2047=[23,1;89,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=2049=[3,1;683,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2050=[2,1;5,2;41,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2051=[7,1;293,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2053=[2053,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2054=[2,1;13,1;79,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2055=[3,1;5,1;137,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2057=[11,2;17,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2059=[29,1;71,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2060=[2,2;5,1;103,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2061=[3,2;229,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2062=[2,1;1031,1] 3 unramified

N=2063=[2063,1] 3 ramified

N=2065=[5,1;7,1;59,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2066=[2,1;1033,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2067=[3,1;13,1;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9]

N=2068=[2,2;11,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2069=[2069,1] 3 unramified

N=2070=[2,1;3,2;5,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2071=[19,1;109,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=2073=[3,1;691,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3]

N=2074=[2,1;17,1;61,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2075=[5,2;83,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2076=[2,2;3,1;173,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=2077=[31,1;67,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=2078=[2,1;1039,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2081=[2081,1] 3 ramified

N=2082=[2,1;3,1;347,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[9]
q=2 ClassqM= [4,4]
q=3 ClassqM= [9,9]

N=2083=[2083,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2084=[2,2;521,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2085=[3,1;5,1;139,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2086=[2,1;7,1;149,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2087=[2087,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2089=[2089,1] 3 unramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3]

N=2090=[2,1;5,1;11,1;19,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3,3]

N=2091=[3,1;17,1;41,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[9]
q=2 ClassqM= [4,4]
q=3 ClassqM= [9,9]

N=2092=[2,2;523,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2093=[7,1;13,1;23,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,9]

N=2094=[2,1;3,1;349,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2095=[5,1;419,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2097=[3,2;233,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=2098=[2,1;1049,1] 3 unramified

N=2099=[2099,1] 3 ramified
q=2 ClassqL=[8]
q=2 ClassqM= [8,8]

N=2100=[2,2;3,1;5,2;7,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2101=[11,1;191,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=2102=[2,1;1051,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2103=[3,1;701,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2105=[5,1;421,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2107=[7,2;43,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2108=[2,2;17,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2109=[3,1;19,1;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2110=[2,1;5,1;211,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,3,3]
q=5 ClassqM= [5,5]

N=2111=[2111,1] 3 ramified

N=2113=[2113,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2114=[2,1;7,1;151,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2115=[3,2;5,1;47,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2117=[29,1;73,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2118=[2,1;3,1;353,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3]

N=2119=[13,1;163,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=2121=[3,1;7,1;101,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2122=[2,1;1061,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=2123=[11,1;193,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2124=[2,2;3,2;59,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2126=[2,1;1063,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2127=[3,1;709,1] 3 ramified
q=3 ClassqL=[3]
q=11 ClassqL=[11]
q=3 ClassqM= [3]
q=11 ClassqM= [11,11]

N=2129=[2129,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2130=[2,1;3,1;5,1;71,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=2131=[2131,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2132=[2,2;13,1;41,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2134=[2,1;11,1;97,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2135=[5,1;7,1;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3]

N=2137=[2137,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2138=[2,1;1069,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2139=[3,1;23,1;31,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2140=[2,2;5,1;107,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2141=[2141,1] 3 unramified

N=2142=[2,1;3,2;7,1;17,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2143=[2143,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,9]

N=2145=[3,1;5,1;11,1;13,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=2146=[2,1;29,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2147=[19,1;113,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,27]

N=2148=[2,2;3,1;179,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2149=[7,1;307,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2150=[2,1;5,2;43,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2151=[3,2;239,1] 3 ramified

N=2153=[2153,1] 3 ramified

N=2154=[2,1;3,1;359,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=2155=[5,1;431,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2157=[3,1;719,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=2158=[2,1;13,1;83,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,27]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,27,27]

N=2159=[17,1;127,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2161=[2161,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=2162=[2,1;23,1;47,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2163=[3,1;7,1;103,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3,3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3,3]

N=2164=[2,2;541,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2165=[5,1;433,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2167=[11,1;197,1] 3 ramified
q=3 ClassqL=[9]
q=5 ClassqL=[5]
q=3 ClassqM= [9,9]
q=5 ClassqM= [5,5]

N=2169=[3,2;241,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2170=[2,1;5,1;7,1;31,1] 3 unramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,9]

N=2171=[13,1;167,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2172=[2,2;3,1;181,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2173=[41,1;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=2174=[2,1;1087,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=2175=[3,1;5,2;29,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2177=[7,1;311,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2179=[2179,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2180=[2,2;5,1;109,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2181=[3,1;727,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=2182=[2,1;1091,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=2183=[37,1;59,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2185=[5,1;19,1;23,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=2186=[2,1;1093,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2188=[2,2;547,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2189=[11,1;199,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=2190=[2,1;3,1;5,1;73,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=2191=[7,1;313,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2193=[3,1;17,1;43,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2194=[2,1;1097,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]
q=5 ClassqM= [5,5]

N=2195=[5,1;439,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2196=[2,2;3,2;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,9,9]

N=2198=[2,1;7,1;157,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3,9]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,9,9]

N=2199=[3,1;733,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2201=[31,1;71,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=2202=[2,1;3,1;367,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2203=[2203,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2204=[2,2;19,1;29,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2206=[2,1;1103,1] 3 unramified

N=2207=[2207,1] 3 ramified

N=2210=[2,1;5,1;13,1;17,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3,3,3]

N=2211=[3,1;11,1;67,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,9,9]

N=2212=[2,2;7,1;79,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2213=[2213,1] 3 unramified

N=2215=[5,1;443,1] 3 unramified
q=7 ClassqL=[7]
q=7 ClassqM= [7,7]

N=2217=[3,1;739,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2218=[2,1;1109,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2219=[7,1;317,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=2220=[2,2;3,1;5,1;37,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=2221=[2221,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=2222=[2,1;11,1;101,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2223=[3,2;13,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2225=[5,2;89,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2226=[2,1;3,1;7,1;53,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=2227=[17,1;131,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2228=[2,2;557,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2229=[3,1;743,1] 3 ramified

N=2230=[2,1;5,1;223,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2231=[23,1;97,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2233=[7,1;11,1;29,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2234=[2,1;1117,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2235=[3,1;5,1;149,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3]

N=2236=[2,2;13,1;43,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3,3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3,3,3]

N=2237=[2237,1] 3 ramified
q=2 ClassqL=[2,4]
q=2 ClassqM= [2,2,4,4]

N=2238=[2,1;3,1;373,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=2239=[2239,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2242=[2,1;19,1;59,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2243=[2243,1] 3 ramified

N=2244=[2,2;3,1;11,1;17,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2245=[5,1;449,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2246=[2,1;1123,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2247=[3,1;7,1;107,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2249=[13,1;173,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3]
q=5 ClassqM= [5,5]

N=2251=[2251,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2252=[2,2;563,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2253=[3,1;751,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3]

N=2254=[2,1;7,2;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2255=[5,1;11,1;41,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3,3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3,3,3]

N=2257=[37,1;61,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3,3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3,3,3]

N=2258=[2,1;1129,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2259=[3,2;251,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=2260=[2,2;5,1;113,1] 3 unramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=2261=[7,1;17,1;19,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3,3,3]

N=2262=[2,1;3,1;13,1;29,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=2263=[31,1;73,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2265=[3,1;5,1;151,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=2266=[2,1;11,1;103,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2267=[2267,1] 3 unramified

N=2269=[2269,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=2270=[2,1;5,1;227,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2271=[3,1;757,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9]

N=2273=[2273,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2274=[2,1;3,1;379,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=2275=[5,2;7,1;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2276=[2,2;569,1] 3 unramified

N=2277=[3,2;11,1;23,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2278=[2,1;17,1;67,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2279=[43,1;53,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2281=[2281,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2282=[2,1;7,1;163,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3,3]

N=2283=[3,1;761,1] 3 ramified

N=2284=[2,2;571,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2285=[5,1;457,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2286=[2,1;3,2;127,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2287=[2287,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2289=[3,1;7,1;109,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2290=[2,1;5,1;229,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2291=[29,1;79,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2292=[2,2;3,1;191,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3]

N=2293=[2293,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2294=[2,1;31,1;37,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2297=[2297,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2298=[2,1;3,1;383,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2299=[11,2;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=2300=[2,2;5,2;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2301=[3,1;13,1;59,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2302=[2,1;1151,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2303=[7,2;47,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2305=[5,1;461,1] 3 unramified
q=2 ClassqL=[2]
q=11 ClassqL=[11]
q=2 ClassqM= [2,2]
q=11 ClassqM= [11,11]

N=2306=[2,1;1153,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=2307=[3,1;769,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2308=[2,2;577,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2309=[2309,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2310=[2,1;3,1;5,1;7,1;11,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3,3]

N=2311=[2311,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2313=[3,2;257,1] 3 ramified

N=2314=[2,1;13,1;89,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2315=[5,1;463,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2316=[2,2;3,1;193,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2317=[7,1;331,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2318=[2,1;19,1;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2319=[3,1;773,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2321=[11,1;211,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2323=[23,1;101,1] 3 unramified

N=2324=[2,2;7,1;83,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2325=[3,1;5,2;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2326=[2,1;1163,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2327=[13,1;179,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2329=[17,1;137,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=2330=[2,1;5,1;233,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2331=[3,2;7,1;37,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3]

N=2332=[2,2;11,1;53,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2333=[2333,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2334=[2,1;3,1;389,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2335=[5,1;467,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2337=[3,1;19,1;41,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2338=[2,1;7,1;167,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=2339=[2339,1] 3 unramified

N=2340=[2,2;3,2;5,1;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2341=[2341,1] 3 unramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3]

N=2342=[2,1;1171,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2343=[3,1;11,1;71,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=2345=[5,1;7,1;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2346=[2,1;3,1;17,1;23,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=2347=[2347,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2348=[2,2;587,1] 3 unramified
q=11 ClassqL=[11]
q=11 ClassqM= [11,11]

N=2350=[2,1;5,2;47,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2351=[2351,1] 3 ramified
q=2 ClassqL=[2,2,4]
q=2 ClassqM= [2,2,2,2,4,4]

N=2353=[13,1;181,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3,3]

N=2354=[2,1;11,1;107,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=2355=[3,1;5,1;157,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=2356=[2,2;19,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2357=[2357,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2358=[2,1;3,2;131,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2359=[7,1;337,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2361=[3,1;787,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2362=[2,1;1181,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2363=[17,1;139,1] 3 ramified
q=3 ClassqL=[3]
q=19 ClassqL=[19]
q=3 ClassqM= [3,3]
q=19 ClassqM= [19,19]

N=2364=[2,2;3,1;197,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2365=[5,1;11,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2366=[2,1;7,1;13,2] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2367=[3,2;263,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2369=[23,1;103,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2370=[2,1;3,1;5,1;79,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3,3,3]

N=2371=[2371,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2372=[2,2;593,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2373=[3,1;7,1;113,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2374=[2,1;1187,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=17 ClassqL=[17]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=17 ClassqM= [17,17]

N=2377=[2377,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [3,9]

N=2378=[2,1;29,1;41,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2379=[3,1;13,1;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=2380=[2,2;5,1;7,1;17,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3,3]

N=2381=[2381,1] 3 ramified

N=2382=[2,1;3,1;397,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3]

N=2383=[2383,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2385=[3,2;5,1;53,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2386=[2,1;1193,1] 3 unramified

N=2387=[7,1;11,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2388=[2,2;3,1;199,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=2389=[2389,1] 3 ramified
q=2 ClassqL=[4,4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4,4,4]
q=3 ClassqM= [3,3]

N=2390=[2,1;5,1;239,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2391=[3,1;797,1] 3 ramified

N=2393=[2393,1] 3 unramified
q=2 ClassqL=[8]
q=2 ClassqM= [8,8]

N=2394=[2,1;3,2;7,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2395=[5,1;479,1] 3 unramified

N=2396=[2,2;599,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2397=[3,1;17,1;47,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=2398=[2,1;11,1;109,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2399=[2399,1] 3 ramified
q=2 ClassqL=[32]
q=2 ClassqM= [32,32]

N=2402=[2,1;1201,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2404=[2,2;601,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2405=[5,1;13,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2406=[2,1;3,1;401,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2407=[29,1;83,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2409=[3,1;11,1;73,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2410=[2,1;5,1;241,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2411=[2411,1] 3 unramified

N=2412=[2,2;3,2;67,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2413=[19,1;127,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2414=[2,1;17,1;71,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,9,9]

N=2415=[3,1;5,1;7,1;23,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3,9]

N=2417=[2417,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2418=[2,1;3,1;13,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2419=[41,1;59,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2421=[3,2;269,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=2422=[2,1;7,1;173,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2423=[2423,1] 3 ramified

N=2425=[5,2;97,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2426=[2,1;1213,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2427=[3,1;809,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=2428=[2,2;607,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2429=[7,1;347,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2431=[11,1;13,1;17,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2433=[3,1;811,1] 3 ramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=2434=[2,1;1217,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2435=[5,1;487,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=2436=[2,2;3,1;7,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2437=[2437,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2438=[2,1;23,1;53,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2439=[3,2;271,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=2441=[2441,1] 3 ramified
q=7 ClassqL=[7]
q=7 ClassqM= [7,7]

N=2442=[2,1;3,1;11,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9,9]

N=2443=[7,1;349,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3,3]

N=2444=[2,2;13,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2445=[3,1;5,1;163,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2446=[2,1;1223,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2447=[2447,1] 3 unramified

N=2449=[31,1;79,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2451=[3,1;19,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2452=[2,2;613,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2453=[11,1;223,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=2454=[2,1;3,1;409,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2455=[5,1;491,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2458=[2,1;1229,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2459=[2459,1] 3 ramified
q=2 ClassqL=[2,2]
q=2 ClassqM= [2,2,2,2]

N=2460=[2,2;3,1;5,1;41,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=2461=[23,1;107,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2462=[2,1;1231,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2463=[3,1;821,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2465=[5,1;17,1;29,1] 3 unramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2466=[2,1;3,2;137,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2467=[2467,1] 3 unramified
q=3 ClassqL=[9]
q=5 ClassqL=[5]
q=3 ClassqM= [3,9]
q=5 ClassqM= [5,5]

N=2468=[2,2;617,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=2469=[3,1;823,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2470=[2,1;5,1;13,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3,3]

N=2471=[7,1;353,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2473=[2473,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2474=[2,1;1237,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2476=[2,2;619,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2477=[2477,1] 3 ramified

N=2478=[2,1;3,1;7,1;59,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,9]

N=2479=[37,1;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2481=[3,1;827,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=2482=[2,1;17,1;73,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2483=[13,1;191,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2485=[5,1;7,1;71,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=2486=[2,1;11,1;113,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2487=[3,1;829,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2489=[19,1;131,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2490=[2,1;3,1;5,1;83,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9,9]

N=2491=[47,1;53,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2492=[2,2;7,1;89,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2493=[3,2;277,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2494=[2,1;29,1;43,1] 3 unramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=2495=[5,1;499,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2497=[11,1;227,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=2498=[2,1;1249,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2499=[3,1;7,2;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2501=[41,1;61,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2502=[2,1;3,2;139,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2503=[2503,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2505=[3,1;5,1;167,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2506=[2,1;7,1;179,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2507=[23,1;109,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9]

N=2508=[2,2;3,1;11,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2509=[13,1;193,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2510=[2,1;5,1;251,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=2513=[7,1;359,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2514=[2,1;3,1;419,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[27]
q=2 ClassqM= [2,2]
q=3 ClassqM= [27,27]

N=2515=[5,1;503,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2516=[2,2;17,1;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,3,3]
q=5 ClassqM= [5,5]

N=2517=[3,1;839,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=2518=[2,1;1259,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2519=[11,1;229,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2521=[2521,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2522=[2,1;13,1;97,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=2524=[2,2;631,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2525=[5,2;101,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2526=[2,1;3,1;421,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2529=[3,2;281,1] 3 ramified

N=2530=[2,1;5,1;11,1;23,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2531=[2531,1] 3 ramified
q=2 ClassqL=[8]
q=2 ClassqM= [8,8]

N=2532=[2,2;3,1;211,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2533=[17,1;149,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2534=[2,1;7,1;181,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2535=[3,1;5,1;13,2] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2537=[43,1;59,1] 3 unramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2539=[2539,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2540=[2,2;5,1;127,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3]

N=2541=[3,1;7,1;11,2] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2542=[2,1;31,1;41,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2543=[2543,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2545=[5,1;509,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2546=[2,1;19,1;67,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2547=[3,2;283,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3]
q=5 ClassqM= [5,5]

N=2549=[2549,1] 3 ramified
q=7 ClassqL=[7]
q=7 ClassqM= [7,7]

N=2550=[2,1;3,1;5,2;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2551=[2551,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2553=[3,1;23,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2554=[2,1;1277,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2555=[5,1;7,1;73,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2556=[2,2;3,2;71,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2557=[2557,1] 3 unramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3]

N=2558=[2,1;1279,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2559=[3,1;853,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2561=[13,1;197,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2562=[2,1;3,1;7,1;61,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=2563=[11,1;233,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2564=[2,2;641,1] 3 unramified

N=2566=[2,1;1283,1] 3 unramified

N=2567=[17,1;151,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2569=[7,1;367,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2570=[2,1;5,1;257,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2571=[3,1;857,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2572=[2,2;643,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2573=[31,1;83,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2574=[2,1;3,2;11,1;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3]

N=2575=[5,2;103,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2577=[3,1;859,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2578=[2,1;1289,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2579=[2579,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2580=[2,2;3,1;5,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2581=[29,1;89,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2582=[2,1;1291,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2583=[3,2;7,1;41,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2585=[5,1;11,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2586=[2,1;3,1;431,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2587=[13,1;199,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2588=[2,2;647,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=2589=[3,1;863,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2590=[2,1;5,1;7,1;37,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3,3]

N=2591=[2591,1] 3 unramified

N=2593=[2593,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [3,9]

N=2594=[2,1;1297,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2595=[3,1;5,1;173,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2596=[2,2;11,1;59,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=2597=[7,2;53,1] 3 ramified
q=3 ClassqL=[3]
q=13 ClassqL=[13]
q=3 ClassqM= [3,3]
q=13 ClassqM= [13,13]

N=2598=[2,1;3,1;433,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2599=[23,1;113,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3]

N=2602=[2,1;1301,1] 3 unramified

N=2603=[19,1;137,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2604=[2,2;3,1;7,1;31,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=2605=[5,1;521,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2606=[2,1;1303,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2607=[3,1;11,1;79,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2609=[2609,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2610=[2,1;3,2;5,1;29,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=2611=[7,1;373,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2612=[2,2;653,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2613=[3,1;13,1;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,3]
q=5 ClassqM= [5,5]

N=2614=[2,1;1307,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2615=[5,1;523,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2617=[2617,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2618=[2,1;7,1;11,1;17,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2620=[2,2;5,1;131,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2621=[2621,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=2622=[2,1;3,1;19,1;23,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=2623=[43,1;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=2626=[2,1;13,1;101,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2627=[37,1;71,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2628=[2,2;3,2;73,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=2629=[11,1;239,1] 3 unramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=2630=[2,1;5,1;263,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2631=[3,1;877,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]
q=5 ClassqM= [5,5]

N=2633=[2633,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2634=[2,1;3,1;439,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2635=[5,1;17,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2636=[2,2;659,1] 3 unramified

N=2637=[3,2;293,1] 3 ramified

N=2638=[2,1;1319,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2639=[7,1;13,1;29,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=2641=[19,1;139,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=2642=[2,1;1321,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2643=[3,1;881,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2644=[2,2;661,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2647=[2647,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2649=[3,1;883,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2650=[2,1;5,2;53,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2651=[11,1;241,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2652=[2,2;3,1;13,1;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2653=[7,1;379,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3]

N=2654=[2,1;1327,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=2655=[3,2;5,1;59,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2657=[2657,1] 3 ramified

N=2658=[2,1;3,1;443,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2659=[2659,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3]
q=5 ClassqM= [5,5]

N=2660=[2,2;5,1;7,1;19,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3,3,3]

N=2661=[3,1;887,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=2663=[2663,1] 3 unramified
q=5 ClassqL=[5]
q=5 ClassqM= [5,5]

N=2665=[5,1;13,1;41,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2666=[2,1;31,1;43,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3,9]

N=2667=[3,1;7,1;127,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=2668=[2,2;23,1;29,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=2669=[17,1;157,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2670=[2,1;3,1;5,1;89,1] 3 ramified
q=3 ClassqL=[9,9]
q=3 ClassqM= [9,9,9,9]

N=2671=[2671,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2674=[2,1;7,1;191,1] 3 unramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,3]
q=5 ClassqM= [5,5]

N=2675=[5,2;107,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=2676=[2,2;3,1;223,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2677=[2677,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2678=[2,1;13,1;103,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2679=[3,1;19,1;47,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,27]

N=2681=[7,1;383,1] 3 unramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3]

N=2682=[2,1;3,2;149,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2683=[2683,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2684=[2,2;11,1;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2685=[3,1;5,1;179,1] 3 ramified
q=3 ClassqL=[27]
q=3 ClassqM= [27,27]

N=2686=[2,1;17,1;79,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2687=[2687,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2689=[2689,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2690=[2,1;5,1;269,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=2691=[3,2;13,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2692=[2,2;673,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2693=[2693,1] 3 ramified

N=2694=[2,1;3,1;449,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=2695=[5,1;7,2;11,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=2697=[3,1;29,1;31,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2698=[2,1;19,1;71,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2699=[2699,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2701=[37,1;73,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,9]

N=2702=[2,1;7,1;193,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]
q=5 ClassqM= [5,5]

N=2703=[3,1;17,1;53,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3,3,3]

N=2705=[5,1;541,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2706=[2,1;3,1;11,1;41,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2707=[2707,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2708=[2,2;677,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2709=[3,2;7,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2710=[2,1;5,1;271,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=2711=[2711,1] 3 ramified

N=2713=[2713,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2714=[2,1;23,1;59,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2715=[3,1;5,1;181,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2716=[2,2;7,1;97,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3,9]

N=2717=[11,1;13,1;19,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2718=[2,1;3,2;151,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2719=[2719,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2721=[3,1;907,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2722=[2,1;1361,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2723=[7,1;389,1] 3 ramified
q=3 ClassqL=[3]
q=67 ClassqL=[67]
q=3 ClassqM= [3,3]
q=67 ClassqM= [67,67]

N=2724=[2,2;3,1;227,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=2725=[5,2;109,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2726=[2,1;29,1;47,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2729=[2729,1] 3 ramified
q=2 ClassqL=[2,2]
q=7 ClassqL=[7]
q=2 ClassqM= [2,2,2,2]
q=7 ClassqM= [7,7]

N=2730=[2,1;3,1;5,1;7,1;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,9,9]

N=2731=[2731,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2732=[2,2;683,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[9]
q=2 ClassqM= [8,8]
q=3 ClassqM= [9,9]

N=2733=[3,1;911,1] 3 ramified
q=2 ClassqL=[8]
q=5 ClassqL=[5]
q=2 ClassqM= [8,8]
q=5 ClassqM= [5,5]

N=2734=[2,1;1367,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2735=[5,1;547,1] 3 unramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM= [3]
q=7 ClassqM= [7,7]

N=2737=[7,1;17,1;23,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]
q=7 ClassqM= [7,7]

N=2739=[3,1;11,1;83,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2740=[2,2;5,1;137,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,3,3]
q=5 ClassqM= [5,5]

N=2741=[2741,1] 3 ramified
q=127 ClassqL=[127]
q=127 ClassqM= [127,127]

N=2742=[2,1;3,1;457,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=2743=[13,1;211,1] 3 ramified
q=3 ClassqL=[3,3]
q=83 ClassqL=[83]
q=3 ClassqM= [3,3,3]
q=83 ClassqM= [83,83]

N=2745=[3,2;5,1;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,27]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,27,27]

N=2746=[2,1;1373,1] 3 unramified
q=2 ClassqL=[8]
q=7 ClassqL=[7]
q=2 ClassqM= [8,8]
q=7 ClassqM= [7,7]

N=2747=[41,1;67,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=2748=[2,2;3,1;229,1] 3 ramified
q=3 ClassqL=[3]
q=31 ClassqL=[31]
q=3 ClassqM= [3,3]
q=31 ClassqM= [31,31]

N=2749=[2749,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2751=[3,1;7,1;131,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=17 ClassqL=[17]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]
q=17 ClassqM= [17,17]

N=2753=[2753,1] 3 unramified

N=2755=[5,1;19,1;29,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=2756=[2,2;13,1;53,1] 3 ramified
q=3 ClassqL=[3,27]
q=3 ClassqM= [3,3,27,27]

N=2757=[3,1;919,1] 3 ramified
q=3 ClassqL=[3,27]
q=3 ClassqM= [3,27,27]

N=2758=[2,1;7,1;197,1] 3 ramified
q=2 ClassqL=[2,8]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,8,8]
q=3 ClassqM= [3,3,3,3]

N=2759=[31,1;89,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,9,9]

N=2761=[11,1;251,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2762=[2,1;1381,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2763=[3,2;307,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=2764=[2,2;691,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2765=[5,1;7,1;79,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3,3,3,3,3]

N=2766=[2,1;3,1;461,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=2767=[2767,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2769=[3,1;13,1;71,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2770=[2,1;5,1;277,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2771=[17,1;163,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=2772=[2,2;3,2;7,1;11,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=2773=[47,1;59,1] 3 unramified

N=2774=[2,1;19,1;73,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,9]

N=2775=[3,1;5,2;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9]

N=2777=[2777,1] 3 ramified

N=2778=[2,1;3,1;463,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2779=[7,1;397,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2780=[2,2;5,1;139,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2782=[2,1;13,1;107,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=2783=[11,2;23,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2785=[5,1;557,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2786=[2,1;7,1;199,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]
q=7 ClassqM= [7,7]

N=2787=[3,1;929,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2788=[2,2;17,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2789=[2789,1] 3 unramified
q=11 ClassqL=[11]
q=11 ClassqM= [11,11]

N=2790=[2,1;3,2;5,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2791=[2791,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2793=[3,1;7,2;19,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=2794=[2,1;11,1;127,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]
q=7 ClassqM= [7,7]

N=2795=[5,1;13,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2796=[2,2;3,1;233,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2797=[2797,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2798=[2,1;1399,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2799=[3,2;311,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=2801=[2801,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2802=[2,1;3,1;467,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2803=[2803,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2804=[2,2;701,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2805=[3,1;5,1;11,1;17,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=2806=[2,1;23,1;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2807=[7,1;401,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2810=[2,1;5,1;281,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2811=[3,1;937,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2812=[2,2;19,1;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2813=[29,1;97,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2814=[2,1;3,1;7,1;67,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=2815=[5,1;563,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3]

N=2817=[3,2;313,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3]

N=2818=[2,1;1409,1] 3 unramified
q=5 ClassqL=[5]
q=5 ClassqM= [5,5]

N=2819=[2819,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2820=[2,2;3,1;5,1;47,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2821=[7,1;13,1;31,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=2822=[2,1;17,1;83,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2823=[3,1;941,1] 3 ramified

N=2825=[5,2;113,1] 3 unramified

N=2826=[2,1;3,2;157,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2827=[11,1;257,1] 3 unramified
q=13 ClassqL=[13]
q=13 ClassqM= [13,13]

N=2828=[2,2;7,1;101,1] 3 ramified
q=3 ClassqL=[3,3]
q=11 ClassqL=[11]
q=3 ClassqM= [3,3,3,3]
q=11 ClassqM= [11,11]

N=2829=[3,1;23,1;41,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2830=[2,1;5,1;283,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2831=[19,1;149,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2833=[2833,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2834=[2,1;13,1;109,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2836=[2,2;709,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2837=[2837,1] 3 ramified
q=2 ClassqL=[2,4]
q=2 ClassqM= [2,2,4,4]

N=2838=[2,1;3,1;11,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2839=[17,1;167,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=2841=[3,1;947,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=2842=[2,1;7,2;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,3,3]
q=5 ClassqM= [5,5]

N=2843=[2843,1] 3 unramified

N=2844=[2,2;3,2;79,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2845=[5,1;569,1] 3 unramified

N=2846=[2,1;1423,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,9]

N=2847=[3,1;13,1;73,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2849=[7,1;11,1;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2850=[2,1;3,1;5,2;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2851=[2851,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=2852=[2,2;23,1;31,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2853=[3,2;317,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2854=[2,1;1427,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2855=[5,1;571,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2857=[2857,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2858=[2,1;1429,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2859=[3,1;953,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2860=[2,2;5,1;11,1;13,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3,3]

N=2861=[2861,1] 3 unramified

N=2863=[7,1;409,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=2865=[3,1;5,1;191,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2866=[2,1;1433,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=2867=[47,1;61,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2868=[2,2;3,1;239,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2869=[19,1;151,1] 3 ramified
q=3 ClassqL=[3,3,9]
q=3 ClassqM= [3,3,3,9,27]

N=2870=[2,1;5,1;7,1;41,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2871=[3,2;11,1;29,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2873=[13,2;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2874=[2,1;3,1;479,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2876=[2,2;719,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=2877=[3,1;7,1;137,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2878=[2,1;1439,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2879=[2879,1] 3 unramified

N=2881=[43,1;67,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2882=[2,1;11,1;131,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2884=[2,2;7,1;103,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2885=[5,1;577,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2886=[2,1;3,1;13,1;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2887=[2887,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2891=[7,2;59,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=2892=[2,2;3,1;241,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2893=[11,1;263,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2894=[2,1;1447,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2895=[3,1;5,1;193,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2897=[2897,1] 3 unramified

N=2898=[2,1;3,2;7,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2899=[13,1;223,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=2900=[2,2;5,2;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2901=[3,1;967,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2902=[2,1;1451,1] 3 ramified
q=3 ClassqL=[3]
q=11 ClassqL=[11]
q=3 ClassqM= [3,3]
q=11 ClassqM= [11,11]

N=2903=[2903,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2905=[5,1;7,1;83,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2906=[2,1;1453,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2907=[3,2;17,1;19,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=2908=[2,2;727,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2909=[2909,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2910=[2,1;3,1;5,1;97,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2911=[41,1;71,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2913=[3,1;971,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3]

N=2914=[2,1;31,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3]

N=2915=[5,1;11,1;53,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2917=[2917,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [3,9]

N=2918=[2,1;1459,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,27]

N=2919=[3,1;7,1;139,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=2921=[23,1;127,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2922=[2,1;3,1;487,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2923=[37,1;79,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2924=[2,2;17,1;43,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2926=[2,1;7,1;11,1;19,1] 3 unramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=2927=[2927,1] 3 ramified

N=2929=[29,1;101,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2930=[2,1;5,1;293,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2931=[3,1;977,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2932=[2,2;733,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=2933=[7,1;419,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2934=[2,1;3,2;163,1] 3 ramified
q=2 ClassqL=[2,8]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,8,8]
q=3 ClassqM= [3,3]

N=2935=[5,1;587,1] 3 unramified

N=2937=[3,1;11,1;89,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2938=[2,1;13,1;113,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,3,3]
q=5 ClassqM= [5,5]

N=2939=[2939,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=2940=[2,2;3,1;5,1;7,2] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2941=[17,1;173,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2942=[2,1;1471,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2945=[5,1;19,1;31,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=2946=[2,1;3,1;491,1] 3 ramified
q=3 ClassqL=[3]
q=43 ClassqL=[43]
q=3 ClassqM= [3,3]
q=43 ClassqM= [43,43]

N=2947=[7,1;421,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3]

N=2948=[2,2;11,1;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2949=[3,1;983,1] 3 ramified

N=2950=[2,1;5,2;59,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2951=[13,1;227,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2953=[2953,1] 3 unramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3]

N=2954=[2,1;7,1;211,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2955=[3,1;5,1;197,1] 3 ramified
q=3 ClassqL=[27]
q=3 ClassqM= [27,27]

N=2956=[2,2;739,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9]

N=2957=[2957,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=2958=[2,1;3,1;17,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2959=[11,1;269,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[27]
q=2 ClassqM= [4,4]
q=3 ClassqM= [27,27]

N=2961=[3,2;7,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=2962=[2,1;1481,1] 3 unramified
q=2 ClassqL=[8]
q=2 ClassqM= [8,8]

N=2963=[2963,1] 3 ramified
q=5 ClassqL=[5]
q=5 ClassqM= [5,5]

N=2964=[2,2;3,1;13,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=2965=[5,1;593,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=2966=[2,1;1483,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2967=[3,1;23,1;43,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2969=[2969,1] 3 unramified
q=2 ClassqL=[16]
q=2 ClassqM= [16,16]

N=2971=[2971,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2972=[2,2;743,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2973=[3,1;991,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=2974=[2,1;1487,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2975=[5,2;7,1;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2977=[13,1;229,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3]

N=2978=[2,1;1489,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=2979=[3,2;331,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2980=[2,2;5,1;149,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2981=[11,1;271,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2982=[2,1;3,1;7,1;71,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=2983=[19,1;157,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2985=[3,1;5,1;199,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2986=[2,1;1493,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [9,9]

N=2987=[29,1;103,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=2988=[2,2;3,2;83,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=2989=[7,2;61,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=2990=[2,1;5,1;13,1;23,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3,3,3]

N=2991=[3,1;997,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2993=[41,1;73,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=2994=[2,1;3,1;499,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=2995=[5,1;599,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=2996=[2,2;7,1;107,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=2998=[2,1;1499,1] 3 unramified

N=2999=[2999,1] 3 ramified
q=11 ClassqL=[11]
q=11 ClassqM= [11,11]

N=3001=[3001,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3002=[2,1;19,1;79,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3003=[3,1;7,1;11,1;13,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=3004=[2,2;751,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3005=[5,1;601,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3006=[2,1;3,2;167,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=3007=[31,1;97,1] 3 unramified
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3,3]
q=7 ClassqM= [7,7]

N=3009=[3,1;17,1;59,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=3010=[2,1;5,1;7,1;43,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3,3]

N=3011=[3011,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3012=[2,2;3,1;251,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3]

N=3013=[23,1;131,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3014=[2,1;11,1;137,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3015=[3,2;5,1;67,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3017=[7,1;431,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=17 ClassqL=[17]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=17 ClassqM= [17,17]

N=3018=[2,1;3,1;503,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[27]
q=2 ClassqM= [2,2]
q=3 ClassqM= [27,27]

N=3019=[3019,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3020=[2,2;5,1;151,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3021=[3,1;19,1;53,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3022=[2,1;1511,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3023=[3023,1] 3 unramified

N=3026=[2,1;17,1;89,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3027=[3,1;1009,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,9]

N=3028=[2,2;757,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3029=[13,1;233,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=3030=[2,1;3,1;5,1;101,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=3031=[7,1;433,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3033=[3,2;337,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3]

N=3034=[2,1;37,1;41,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=3035=[5,1;607,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3036=[2,2;3,1;11,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3037=[3037,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3038=[2,1;7,2;31,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=3039=[3,1;1013,1] 3 ramified
q=2 ClassqL=[2,2]
q=2 ClassqM= [2,2,2,2]

N=3041=[3041,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3043=[17,1;179,1] 3 unramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=3044=[2,2;761,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3045=[3,1;5,1;7,1;29,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]
q=5 ClassqM= [5,5]

N=3046=[2,1;1523,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3047=[11,1;277,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3049=[3049,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=11 ClassqL=[11]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]
q=11 ClassqM= [11,11]

N=3050=[2,1;5,2;61,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3052=[2,2;7,1;109,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=3053=[43,1;71,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3054=[2,1;3,1;509,1] 3 ramified
q=2 ClassqL=[16]
q=3 ClassqL=[3]
q=2 ClassqM= [16,16]
q=3 ClassqM= [3,3]

N=3055=[5,1;13,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,9]

N=3057=[3,1;1019,1] 3 ramified

N=3058=[2,1;11,1;139,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3059=[7,1;19,1;23,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3060=[2,2;3,2;5,1;17,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3061=[3061,1] 3 unramified
q=3 ClassqL=[27]
q=3 ClassqM= [9,27]

N=3062=[2,1;1531,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3063=[3,1;1021,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=3065=[5,1;613,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3066=[2,1;3,1;7,1;73,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3067=[3067,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3068=[2,2;13,1;59,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3069=[3,2;11,1;31,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3070=[2,1;5,1;307,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3071=[37,1;83,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=3073=[7,1;439,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=3074=[2,1;29,1;53,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3075=[3,1;5,2;41,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=3076=[2,2;769,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3077=[17,1;181,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3079=[3079,1] 3 unramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM= [3]
q=7 ClassqM= [7,7]

N=3081=[3,1;13,1;79,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3]

N=3082=[2,1;23,1;67,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=3083=[3083,1] 3 ramified

N=3084=[2,2;3,1;257,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3085=[5,1;617,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3086=[2,1;1543,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3089=[3089,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3090=[2,1;3,1;5,1;103,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=3091=[11,1;281,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3092=[2,2;773,1] 3 ramified
q=3 ClassqL=[27]
q=3 ClassqM= [27,27]

N=3093=[3,1;1031,1] 3 ramified
q=2 ClassqL=[4]
q=5 ClassqL=[5]
q=2 ClassqM= [4,4]
q=5 ClassqM= [5,5]

N=3094=[2,1;7,1;13,1;17,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3,3,3]

N=3095=[5,1;619,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3097=[19,1;163,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=3098=[2,1;1549,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3]

N=3099=[3,1;1033,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3100=[2,2;5,2;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3101=[7,1;443,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3102=[2,1;3,1;11,1;47,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3103=[29,1;107,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3106=[2,1;1553,1] 3 unramified

N=3107=[13,1;239,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=3108=[2,2;3,1;7,1;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3109=[3109,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3110=[2,1;5,1;311,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3111=[3,1;17,1;61,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3113=[11,1;283,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3114=[2,1;3,2;173,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3115=[5,1;7,1;89,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3116=[2,2;19,1;41,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=3117=[3,1;1039,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3118=[2,1;1559,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3119=[3119,1] 3 ramified

N=3121=[3121,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3]

N=3122=[2,1;7,1;223,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3123=[3,2;347,1] 3 ramified

N=3124=[2,2;11,1;71,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3126=[2,1;3,1;521,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3127=[53,1;59,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=3129=[3,1;7,1;149,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3130=[2,1;5,1;313,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=3131=[31,1;101,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3133=[13,1;241,1] 3 unramified
q=3 ClassqL=[3,9]
q=5 ClassqL=[5]
q=3 ClassqM= [3,9,9]
q=5 ClassqM= [5,5]

N=3134=[2,1;1567,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3135=[3,1;5,1;11,1;19,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=3137=[3137,1] 3 ramified

N=3138=[2,1;3,1;523,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3139=[43,1;73,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,3,9]

N=3140=[2,2;5,1;157,1] 3 unramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=3141=[3,2;349,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3142=[2,1;1571,1] 3 unramified

N=3143=[7,1;449,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,9]

N=3145=[5,1;17,1;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3146=[2,1;11,2;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3147=[3,1;1049,1] 3 ramified

N=3148=[2,2;787,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3]

N=3149=[47,1;67,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3151=[23,1;137,1] 3 unramified

N=3153=[3,1;1051,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3154=[2,1;19,1;83,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3155=[5,1;631,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=7 ClassqL=[7]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,9,9]
q=7 ClassqM= [7,7]

N=3156=[2,2;3,1;263,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3157=[7,1;11,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3158=[2,1;1579,1] 3 unramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3161=[29,1;109,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3162=[2,1;3,1;17,1;31,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3163=[3163,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3]

N=3164=[2,2;7,1;113,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3165=[3,1;5,1;211,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3166=[2,1;1583,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [9,9]

N=3167=[3167,1] 3 unramified

N=3169=[3169,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3170=[2,1;5,1;317,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3171=[3,1;7,1;151,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3172=[2,2;13,1;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3173=[19,1;167,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3175=[5,2;127,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=3177=[3,2;353,1] 3 ramified

N=3178=[2,1;7,1;227,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3180=[2,2;3,1;5,1;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3181=[3181,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3182=[2,1;37,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3183=[3,1;1061,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3185=[5,1;7,2;13,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3187=[3187,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3188=[2,2;797,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3189=[3,1;1063,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3190=[2,1;5,1;11,1;29,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3,3]

N=3191=[3191,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3193=[31,1;103,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3194=[2,1;1597,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3195=[3,2;5,1;71,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=3196=[2,2;17,1;47,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3197=[23,1;139,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3]

N=3198=[2,1;3,1;13,1;41,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=3199=[7,1;457,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=3201=[3,1;11,1;97,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3202=[2,1;1601,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=3203=[3203,1] 3 unramified

N=3204=[2,2;3,2;89,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3205=[5,1;641,1] 3 unramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=3206=[2,1;7,1;229,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=3207=[3,1;1069,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3209=[3209,1] 3 ramified
q=2 ClassqL=[2,4]
q=17 ClassqL=[17]
q=2 ClassqM= [2,2,4,4]
q=17 ClassqM= [17,17]

N=3210=[2,1;3,1;5,1;107,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3211=[13,2;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3212=[2,2;11,1;73,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3214=[2,1;1607,1] 3 unramified

N=3215=[5,1;643,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3217=[3217,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3218=[2,1;1609,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3219=[3,1;29,1;37,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=3220=[2,2;5,1;7,1;23,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3,3]

N=3221=[3221,1] 3 unramified

N=3222=[2,1;3,2;179,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3223=[11,1;293,1] 3 unramified
q=5 ClassqL=[5]
q=5 ClassqM= [5,5]

N=3225=[3,1;5,2;43,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3226=[2,1;1613,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3227=[7,1;461,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3228=[2,2;3,1;269,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3229=[3229,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3]

N=3230=[2,1;5,1;17,1;19,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3231=[3,2;359,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[9]
q=2 ClassqM= [8,8]
q=3 ClassqM= [9,9]

N=3233=[53,1;61,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3234=[2,1;3,1;7,2;11,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3235=[5,1;647,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3236=[2,2;809,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3237=[3,1;13,1;83,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3238=[2,1;1619,1] 3 ramified
q=2 ClassqL=[2,8]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,8,8]
q=3 ClassqM= [3,3]

N=3239=[41,1;79,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3241=[7,1;463,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3242=[2,1;1621,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3243=[3,1;23,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3244=[2,2;811,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=3245=[5,1;11,1;59,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3246=[2,1;3,1;541,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=3247=[17,1;191,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3251=[3251,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3252=[2,2;3,1;271,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=3253=[3253,1] 3 ramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=3254=[2,1;1627,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=3255=[3,1;5,1;7,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,9,9]

N=3257=[3257,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3258=[2,1;3,2;181,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3259=[3259,1] 3 unramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3]

N=3260=[2,2;5,1;163,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3261=[3,1;1087,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3262=[2,1;7,1;233,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3263=[13,1;251,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=3265=[5,1;653,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3266=[2,1;23,1;71,1] 3 unramified
q=3 ClassqL=[3]
q=11 ClassqL=[11]
q=3 ClassqM= [3,3]
q=11 ClassqM= [11,11]

N=3268=[2,2;19,1;43,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3269=[7,1;467,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3270=[2,1;3,1;5,1;109,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3271=[3271,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3273=[3,1;1091,1] 3 ramified

N=3274=[2,1;1637,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[9]
q=2 ClassqM= [8,8]
q=3 ClassqM= [9,9]

N=3275=[5,2;131,1] 3 unramified

N=3276=[2,2;3,2;7,1;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3277=[29,1;113,1] 3 unramified

N=3278=[2,1;11,1;149,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,3,3]
q=5 ClassqM= [5,5]

N=3279=[3,1;1093,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3]

N=3281=[17,1;193,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3282=[2,1;3,1;547,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3283=[7,2;67,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3]

N=3284=[2,2;821,1] 3 unramified

N=3285=[3,2;5,1;73,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3286=[2,1;31,1;53,1] 3 unramified
q=3 ClassqL=[3]
q=11 ClassqL=[11]
q=3 ClassqM= [3,3]
q=11 ClassqM= [11,11]

N=3287=[19,1;173,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3289=[11,1;13,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3290=[2,1;5,1;7,1;47,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3,3,3]

N=3291=[3,1;1097,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=3292=[2,2;823,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3293=[37,1;89,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3295=[5,1;659,1] 3 unramified

N=3297=[3,1;7,1;157,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3298=[2,1;17,1;97,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3299=[3299,1] 3 ramified

N=3300=[2,2;3,1;5,2;11,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3301=[3301,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3302=[2,1;13,1;127,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3303=[3,2;367,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3305=[5,1;661,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3306=[2,1;3,1;19,1;29,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3307=[3307,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3308=[2,2;827,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3309=[3,1;1103,1] 3 ramified
q=2 ClassqL=[2,4]
q=2 ClassqM= [2,2,4,4]

N=3310=[2,1;5,1;331,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3311=[7,1;11,1;43,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3313=[3313,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3314=[2,1;1657,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=3315=[3,1;5,1;13,1;17,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=3316=[2,2;829,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3317=[31,1;107,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3318=[2,1;3,1;7,1;79,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3319=[3319,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3322=[2,1;11,1;151,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3323=[3323,1] 3 ramified

N=3324=[2,2;3,1;277,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3325=[5,2;7,1;19,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=3326=[2,1;1663,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3327=[3,1;1109,1] 3 ramified
q=2 ClassqL=[2]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=5 ClassqM= [5,5]

N=3329=[3329,1] 3 unramified

N=3330=[2,1;3,2;5,1;37,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9,9]

N=3331=[3331,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3332=[2,2;7,2;17,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=3333=[3,1;11,1;101,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3334=[2,1;1667,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3335=[5,1;23,1;29,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=3337=[47,1;71,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [9,9]

N=3338=[2,1;1669,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3339=[3,2;7,1;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3340=[2,2;5,1;167,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3341=[13,1;257,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=3342=[2,1;3,1;557,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3343=[3343,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3345=[3,1;5,1;223,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3346=[2,1;7,1;239,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3,3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3,3,3]

N=3347=[3347,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3349=[17,1;197,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3350=[2,1;5,2;67,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=3351=[3,1;1117,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=3353=[7,1;479,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3354=[2,1;3,1;13,1;43,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3355=[5,1;11,1;61,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3356=[2,2;839,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3357=[3,2;373,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3358=[2,1;23,1;73,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=3359=[3359,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3361=[3361,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3363=[3,1;19,1;59,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3]

N=3365=[5,1;673,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3366=[2,1;3,2;11,1;17,1] 3 ramified
q=3 ClassqL=[3,3]
q=11 ClassqL=[11]
q=3 ClassqM= [3,3,3,3]
q=11 ClassqM= [11,11]

N=3367=[7,1;13,1;37,1] 3 unramified
q=3 ClassqL=[3,3,9]
q=3 ClassqM= [3,3,3,9,9]

N=3369=[3,1;1123,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3370=[2,1;5,1;337,1] 3 ramified
q=2 ClassqL=[2,8]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,8,8]
q=3 ClassqM= [3,3,3,3]

N=3371=[3371,1] 3 ramified
q=2 ClassqL=[2,2]
q=2 ClassqM= [2,2,2,2]

N=3372=[2,2;3,1;281,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=13 ClassqL=[13]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=13 ClassqM= [13,13]

N=3373=[3373,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3374=[2,1;7,1;241,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=11 ClassqL=[11]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]
q=11 ClassqM= [11,11]

N=3377=[11,1;307,1] 3 ramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=3378=[2,1;3,1;563,1] 3 ramified
q=2 ClassqL=[2,8]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2,8,8]
q=3 ClassqM= [9,9]

N=3379=[31,1;109,1] 3 ramified
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3,3]
q=7 ClassqM= [7,7]

N=3381=[3,1;7,2;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3382=[2,1;19,1;89,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,3,3]
q=5 ClassqM= [5,5]

N=3383=[17,1;199,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=3385=[5,1;677,1] 3 unramified
q=7 ClassqL=[7]
q=7 ClassqM= [7,7]

N=3386=[2,1;1693,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3387=[3,1;1129,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3389=[3389,1] 3 ramified
q=7 ClassqL=[7]
q=7 ClassqM= [7,7]

N=3390=[2,1;3,1;5,1;113,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]
q=5 ClassqM= [5,5]

N=3391=[3391,1] 3 ramified
q=2 ClassqL=[2,2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2,2,2]
q=3 ClassqM= [3]

N=3393=[3,2;13,1;29,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3394=[2,1;1697,1] 3 unramified

N=3395=[5,1;7,1;97,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=3396=[2,2;3,1;283,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3397=[43,1;79,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3398=[2,1;1699,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3399=[3,1;11,1;103,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9]

N=3401=[19,1;179,1] 3 unramified
q=3 ClassqL=[3,27]
q=3 ClassqM= [3,3,9,27]

N=3403=[41,1;83,1] 3 unramified
q=2 ClassqL=[2]
q=13 ClassqL=[13]
q=2 ClassqM= [2,2]
q=13 ClassqM= [13,13]

N=3404=[2,2;23,1;37,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=3405=[3,1;5,1;227,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3406=[2,1;13,1;131,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3407=[3407,1] 3 ramified
q=2 ClassqL=[2,2]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2,2,2]
q=5 ClassqM= [5,5]

N=3409=[7,1;487,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=3410=[2,1;5,1;11,1;31,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3411=[3,2;379,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3412=[2,2;853,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3413=[3413,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3414=[2,1;3,1;569,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3415=[5,1;683,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=3417=[3,1;17,1;67,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3418=[2,1;1709,1] 3 ramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=3419=[13,1;263,1] 3 unramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3]

N=3420=[2,2;3,2;5,1;19,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=3421=[11,1;311,1] 3 unramified

N=3422=[2,1;29,1;59,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3423=[3,1;7,1;163,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3]

N=3425=[5,2;137,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3426=[2,1;3,1;571,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3427=[23,1;149,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3428=[2,2;857,1] 3 unramified

N=3431=[47,1;73,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3433=[3433,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3434=[2,1;17,1;101,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3435=[3,1;5,1;229,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3436=[2,2;859,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=3437=[7,1;491,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3438=[2,1;3,2;191,1] 3 ramified
q=3 ClassqL=[3]
q=11 ClassqL=[11]
q=3 ClassqM= [3,3]
q=11 ClassqM= [11,11]

N=3439=[19,1;181,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3441=[3,1;31,1;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3442=[2,1;1721,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3443=[11,1;313,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3444=[2,2;3,1;7,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3445=[5,1;13,1;53,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,9]

N=3446=[2,1;1723,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3447=[3,2;383,1] 3 ramified

N=3449=[3449,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=3450=[2,1;3,1;5,2;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]
q=5 ClassqM= [5,5]

N=3451=[7,1;17,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3452=[2,2;863,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3453=[3,1;1151,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3454=[2,1;11,1;157,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3455=[5,1;691,1] 3 unramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3]

N=3457=[3457,1] 3 unramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3]

N=3458=[2,1;7,1;13,1;19,1] 3 ramified
q=3 ClassqL=[3,3,3,3]
q=3 ClassqM= [3,3,3,3,3,3,9]

N=3459=[3,1;1153,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3460=[2,2;5,1;173,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,3,3]
q=5 ClassqM= [5,5]

N=3461=[3461,1] 3 ramified

N=3462=[2,1;3,1;577,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3463=[3463,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=7 ClassqL=[7]
q=3 ClassqM= [3]
q=5 ClassqM= [5,5]
q=7 ClassqM= [7,7]

N=3465=[3,2;5,1;7,1;11,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=3466=[2,1;1733,1] 3 unramified
q=5 ClassqL=[5]
q=5 ClassqM= [5,5]

N=3467=[3467,1] 3 ramified
q=2 ClassqL=[2]
q=5 ClassqL=[5]
q=7 ClassqL=[7]
q=2 ClassqM= [2,2]
q=5 ClassqM= [5,5]
q=7 ClassqM= [7,7]

N=3469=[3469,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3]

N=3470=[2,1;5,1;347,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=3471=[3,1;13,1;89,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=3473=[23,1;151,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3474=[2,1;3,2;193,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9]

N=3475=[5,2;139,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3476=[2,2;11,1;79,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3477=[3,1;19,1;61,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3478=[2,1;37,1;47,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3479=[7,2;71,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9]

N=3482=[2,1;1741,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=11 ClassqL=[11]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]
q=11 ClassqM= [11,11]

N=3484=[2,2;13,1;67,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3485=[5,1;17,1;41,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3486=[2,1;3,1;7,1;83,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3,3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3,3,3]

N=3487=[11,1;317,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3489=[3,1;1163,1] 3 ramified
q=2 ClassqL=[2,2]
q=2 ClassqM= [2,2,2,2]

N=3490=[2,1;5,1;349,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3491=[3491,1] 3 unramified

N=3492=[2,2;3,2;97,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3493=[7,1;499,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3494=[2,1;1747,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3495=[3,1;5,1;233,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3497=[13,1;269,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3]

N=3498=[2,1;3,1;11,1;53,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3499=[3499,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3501=[3,2;389,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3502=[2,1;17,1;103,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3503=[31,1;113,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=3505=[5,1;701,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=13 ClassqL=[13]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=13 ClassqM= [13,13]

N=3506=[2,1;1753,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,3]
q=5 ClassqM= [5,5]

N=3507=[3,1;7,1;167,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3508=[2,2;877,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=3509=[11,2;29,1] 3 unramified

N=3511=[3511,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,9]

N=3513=[3,1;1171,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3514=[2,1;7,1;251,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=3515=[5,1;19,1;37,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3516=[2,2;3,1;293,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3517=[3517,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3518=[2,1;1759,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3519=[3,2;17,1;23,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3521=[7,1;503,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=3522=[2,1;3,1;587,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3523=[13,1;271,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,27]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9,27]

N=3524=[2,2;881,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3]

N=3525=[3,1;5,2;47,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3526=[2,1;41,1;43,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3,3]

N=3527=[3527,1] 3 unramified

N=3529=[3529,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3530=[2,1;5,1;353,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3531=[3,1;11,1;107,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3532=[2,2;883,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3533=[3533,1] 3 ramified

N=3534=[2,1;3,1;19,1;31,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,9]

N=3535=[5,1;7,1;101,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3538=[2,1;29,1;61,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3539=[3539,1] 3 ramified
q=71 ClassqL=[71]
q=71 ClassqM= [71,71]

N=3540=[2,2;3,1;5,1;59,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3541=[3541,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3542=[2,1;7,1;11,1;23,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3,3]

N=3543=[3,1;1181,1] 3 ramified

N=3545=[5,1;709,1] 3 unramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3]

N=3546=[2,1;3,2;197,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3547=[3547,1] 3 unramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3]

N=3548=[2,2;887,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3549=[3,1;7,1;13,2] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3550=[2,1;5,2;71,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3551=[53,1;67,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3553=[11,1;17,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3554=[2,1;1777,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3555=[3,2;5,1;79,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3556=[2,2;7,1;127,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3557=[3557,1] 3 ramified

N=3558=[2,1;3,1;593,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3559=[3559,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3561=[3,1;1187,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=3562=[2,1;13,1;137,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3563=[7,1;509,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3565=[5,1;23,1;31,1] 3 unramified
q=3 ClassqL=[3]
q=11 ClassqL=[11]
q=3 ClassqM= [3,3]
q=11 ClassqM= [11,11]

N=3566=[2,1;1783,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3567=[3,1;29,1;41,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[9]
q=2 ClassqM= [4,4]
q=3 ClassqM= [9,9]

N=3569=[43,1;83,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3570=[2,1;3,1;5,1;7,1;17,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3,3]

N=3571=[3571,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3572=[2,2;19,1;47,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3573=[3,2;397,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3574=[2,1;1787,1] 3 unramified

N=3575=[5,2;11,1;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3577=[7,2;73,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,9]

N=3578=[2,1;1789,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3579=[3,1;1193,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3580=[2,2;5,1;179,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3581=[3581,1] 3 unramified
q=2 ClassqL=[2]
q=37 ClassqL=[37]
q=2 ClassqM= [2,2]
q=37 ClassqM= [37,37]

N=3582=[2,1;3,2;199,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9]

N=3583=[3583,1] 3 unramified
q=3 ClassqL=[27]
q=3 ClassqM= [9,27]

N=3585=[3,1;5,1;239,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3586=[2,1;11,1;163,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9,9]

N=3587=[17,1;211,1] 3 ramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=3588=[2,2;3,1;13,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3589=[37,1;97,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=3590=[2,1;5,1;359,1] 3 unramified
q=3 ClassqL=[3]
q=23 ClassqL=[23]
q=3 ClassqM= [3,3]
q=23 ClassqM= [23,23]

N=3593=[3593,1] 3 ramified

N=3594=[2,1;3,1;599,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3595=[5,1;719,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [9,9]

N=3596=[2,2;29,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,9]

N=3597=[3,1;11,1;109,1] 3 ramified
q=3 ClassqL=[3,27]
q=3 ClassqM= [3,27,81]

N=3598=[2,1;7,1;257,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3599=[59,1;61,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3601=[13,1;277,1] 3 unramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3]

N=3602=[2,1;1801,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=3603=[3,1;1201,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3]

N=3604=[2,2;17,1;53,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=3605=[5,1;7,1;103,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=13 ClassqL=[13]
q=3 ClassqM= [3,3,3,3,3]
q=13 ClassqM= [13,13]

N=3606=[2,1;3,1;601,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3607=[3607,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3609=[3,2;401,1] 3 ramified

N=3611=[23,1;157,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=3612=[2,2;3,1;7,1;43,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=3613=[3613,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3614=[2,1;13,1;139,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3615=[3,1;5,1;241,1] 3 ramified
q=2 ClassqL=[2,8]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,8,8]
q=3 ClassqM= [3,3]

N=3617=[3617,1] 3 unramified

N=3619=[7,1;11,1;47,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3620=[2,2;5,1;181,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3]

N=3621=[3,1;17,1;71,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3622=[2,1;1811,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3623=[3623,1] 3 ramified
q=2 ClassqL=[2,2]
q=2 ClassqM= [2,2,2,2]

N=3626=[2,1;7,2;37,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3627=[3,2;13,1;31,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3]

N=3628=[2,2;907,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3629=[19,1;191,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,9,9]

N=3630=[2,1;3,1;5,1;11,2] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3631=[3631,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3]

N=3633=[3,1;7,1;173,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3634=[2,1;23,1;79,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=3635=[5,1;727,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3636=[2,2;3,2;101,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3637=[3637,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=3638=[2,1;17,1;107,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3639=[3,1;1213,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3641=[11,1;331,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3642=[2,1;3,1;607,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3643=[3643,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3644=[2,2;911,1] 3 unramified

N=3646=[2,1;1823,1] 3 unramified

N=3647=[7,1;521,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=3649=[41,1;89,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3650=[2,1;5,2;73,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3651=[3,1;1217,1] 3 ramified

N=3652=[2,2;11,1;83,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3,3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3,3,3]

N=3653=[13,1;281,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3654=[2,1;3,2;7,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3655=[5,1;17,1;43,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3657=[3,1;23,1;53,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[9]
q=2 ClassqM= [8,8]
q=3 ClassqM= [9,9]

N=3658=[2,1;31,1;59,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3659=[3659,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=3660=[2,2;3,1;5,1;61,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3661=[7,1;523,1] 3 ramified
q=3 ClassqL=[3,3]
q=17 ClassqL=[17]
q=3 ClassqM= [3,3,3]
q=17 ClassqM= [17,17]

N=3662=[2,1;1831,1] 3 unramified
q=3 ClassqL=[3]
q=13 ClassqL=[13]
q=3 ClassqM= [3,3]
q=13 ClassqM= [13,13]

N=3663=[3,2;11,1;37,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3665=[5,1;733,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3]

N=3666=[2,1;3,1;13,1;47,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]
q=5 ClassqM= [5,5]

N=3667=[19,1;193,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3,3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3,3]

N=3668=[2,2;7,1;131,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3669=[3,1;1223,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3670=[2,1;5,1;367,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3671=[3671,1] 3 unramified

N=3673=[3673,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [3,9]

N=3674=[2,1;11,1;167,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3676=[2,2;919,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,9]

N=3677=[3677,1] 3 ramified
q=7 ClassqL=[7]
q=7 ClassqM= [7,7]

N=3678=[2,1;3,1;613,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3679=[13,1;283,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]
q=7 ClassqM= [7,7]

N=3681=[3,2;409,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3682=[2,1;7,1;263,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3683=[29,1;127,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3684=[2,2;3,1;307,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=3685=[5,1;11,1;67,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3686=[2,1;19,1;97,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3,3,3]

N=3687=[3,1;1229,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3689=[7,1;17,1;31,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,3,9]

N=3690=[2,1;3,2;5,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3691=[3691,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3]
q=5 ClassqM= [5,5]

N=3692=[2,2;13,1;71,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3693=[3,1;1231,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3694=[2,1;1847,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3695=[5,1;739,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9]
q=5 ClassqM= [5,5]

N=3697=[3697,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3700=[2,2;5,2;37,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=3701=[3701,1] 3 ramified

N=3702=[2,1;3,1;617,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3705=[3,1;5,1;13,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3706=[2,1;17,1;109,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3]

N=3707=[11,1;337,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3708=[2,2;3,2;103,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3709=[3709,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3710=[2,1;5,1;7,1;53,1] 3 ramified
q=3 ClassqL=[3,3,9]
q=3 ClassqM= [3,3,3,3,9,9]

N=3711=[3,1;1237,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3713=[47,1;79,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=3714=[2,1;3,1;619,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3715=[5,1;743,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3716=[2,2;929,1] 3 unramified

N=3717=[3,2;7,1;59,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3718=[2,1;11,1;13,2] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3719=[3719,1] 3 ramified
q=13 ClassqL=[13]
q=13 ClassqM= [13,13]

N=3722=[2,1;1861,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3723=[3,1;17,1;73,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=3724=[2,2;7,2;19,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=3725=[5,2;149,1] 3 unramified

N=3727=[3727,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [3,9]

N=3729=[3,1;11,1;113,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3730=[2,1;5,1;373,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3731=[7,1;13,1;41,1] 3 ramified
q=3 ClassqL=[3,3,9]
q=3 ClassqM= [3,3,3,9,9]

N=3732=[2,2;3,1;311,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=3733=[3733,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3734=[2,1;1867,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3]
q=5 ClassqM= [5,5]

N=3735=[3,2;5,1;83,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=3737=[37,1;101,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=3738=[2,1;3,1;7,1;89,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3,3,3]

N=3739=[3739,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=3740=[2,2;5,1;11,1;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3,3]

N=3741=[3,1;29,1;43,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3742=[2,1;1871,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [9,9]

N=3743=[19,1;197,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=3745=[5,1;7,1;107,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3746=[2,1;1873,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3747=[3,1;1249,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3748=[2,2;937,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3749=[23,1;163,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=3751=[11,2;31,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3754=[2,1;1877,1] 3 unramified

N=3755=[5,1;751,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3756=[2,2;3,1;313,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3758=[2,1;1879,1] 3 ramified
q=2 ClassqL=[4,4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4,4,4]
q=3 ClassqM= [3,3]

N=3759=[3,1;7,1;179,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3761=[3761,1] 3 unramified

N=3762=[2,1;3,2;11,1;19,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3763=[53,1;71,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=3764=[2,2;941,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3765=[3,1;5,1;251,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3766=[2,1;7,1;269,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3767=[3767,1] 3 ramified
q=11 ClassqL=[11]
q=11 ClassqM= [11,11]

N=3769=[3769,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3770=[2,1;5,1;13,1;29,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3771=[3,2;419,1] 3 ramified

N=3772=[2,2;23,1;41,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3774=[2,1;3,1;17,1;37,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=3775=[5,2;151,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3777=[3,1;1259,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3778=[2,1;1889,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[9]
q=2 ClassqM= [4,4]
q=3 ClassqM= [9,9]

N=3779=[3779,1] 3 unramified
q=7 ClassqL=[7]
q=7 ClassqM= [7,7]

N=3781=[19,1;199,1] 3 unramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=3782=[2,1;31,1;61,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,9]

N=3783=[3,1;13,1;97,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=3785=[5,1;757,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3786=[2,1;3,1;631,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9]

N=3787=[7,1;541,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=3788=[2,2;947,1] 3 unramified
q=5 ClassqL=[5]
q=5 ClassqM= [5,5]

N=3789=[3,2;421,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3790=[2,1;5,1;379,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3791=[17,1;223,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=3793=[3793,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3794=[2,1;7,1;271,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3]

N=3795=[3,1;5,1;11,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9,9]

N=3796=[2,2;13,1;73,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,9]

N=3797=[3797,1] 3 unramified

N=3798=[2,1;3,2;211,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3799=[29,1;131,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3801=[3,1;7,1;181,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3802=[2,1;1901,1] 3 ramified
q=2 ClassqL=[2,2,4]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2,4,4]
q=3 ClassqM= [3,3]

N=3803=[3803,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3804=[2,2;3,1;317,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3805=[5,1;761,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=3806=[2,1;11,1;173,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3809=[13,1;293,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3810=[2,1;3,1;5,1;127,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3811=[37,1;103,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3,9]

N=3812=[2,2;953,1] 3 ramified
q=3 ClassqL=[27]
q=3 ClassqM= [27,27]

N=3813=[3,1;31,1;41,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3814=[2,1;1907,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3815=[5,1;7,1;109,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=3817=[11,1;347,1] 3 unramified

N=3818=[2,1;23,1;83,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3819=[3,1;19,1;67,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=3820=[2,2;5,1;191,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9,9]

N=3821=[3821,1] 3 ramified

N=3822=[2,1;3,1;7,2;13,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3823=[3823,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3825=[3,2;5,2;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3826=[2,1;1913,1] 3 unramified

N=3827=[43,1;89,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3828=[2,2;3,1;11,1;29,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3829=[7,1;547,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3830=[2,1;5,1;383,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3831=[3,1;1277,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3833=[3833,1] 3 unramified

N=3835=[5,1;13,1;59,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3836=[2,2;7,1;137,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3837=[3,1;1279,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3838=[2,1;19,1;101,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3839=[11,1;349,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3841=[23,1;167,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3842=[2,1;17,1;113,1] 3 unramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=3843=[3,2;7,1;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=3845=[5,1;769,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=3846=[2,1;3,1;641,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=3847=[3847,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3849=[3,1;1283,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=3850=[2,1;5,2;7,1;11,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3,3]

N=3851=[3851,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3852=[2,2;3,2;107,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3853=[3853,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3854=[2,1;41,1;47,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=3855=[3,1;5,1;257,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=3857=[7,1;19,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=17 ClassqL=[17]
q=3 ClassqM= [3,3,3,3]
q=17 ClassqM= [17,17]

N=3858=[2,1;3,1;643,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,9,9]

N=3859=[17,1;227,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=3860=[2,2;5,1;193,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3862=[2,1;1931,1] 3 unramified

N=3863=[3863,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3865=[5,1;773,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3866=[2,1;1933,1] 3 ramified
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,3,3]
q=5 ClassqM= [5,5]

N=3867=[3,1;1289,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3868=[2,2;967,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3869=[53,1;73,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3870=[2,1;3,2;5,1;43,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3871=[7,2;79,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3873=[3,1;1291,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3874=[2,1;13,1;149,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3876=[2,2;3,1;17,1;19,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9,9]

N=3877=[3877,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3878=[2,1;7,1;277,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3879=[3,2;431,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3881=[3881,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3882=[2,1;3,1;647,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [9,9]

N=3883=[11,1;353,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3884=[2,2;971,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=3885=[3,1;5,1;7,1;37,1] 3 ramified
q=2 ClassqL=[8]
q=3 ClassqL=[3,3]
q=2 ClassqM= [8,8]
q=3 ClassqM= [3,3,3,3]

N=3886=[2,1;29,1;67,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3887=[13,2;23,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3889=[3889,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3890=[2,1;5,1;389,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9,9]

N=3891=[3,1;1297,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3892=[2,2;7,1;139,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3893=[17,1;229,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,9,9]

N=3894=[2,1;3,1;11,1;59,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3895=[5,1;19,1;41,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3897=[3,2;433,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3898=[2,1;1949,1] 3 unramified

N=3899=[7,1;557,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3900=[2,2;3,1;5,2;13,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3901=[47,1;83,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3902=[2,1;1951,1] 3 ramified
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=3903=[3,1;1301,1] 3 ramified

N=3905=[5,1;11,1;71,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3906=[2,1;3,2;7,1;31,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,9]

N=3907=[3907,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=19 ClassqL=[19]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,9]
q=19 ClassqM= [19,19]

N=3908=[2,2;977,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3909=[3,1;1303,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3910=[2,1;5,1;17,1;23,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,3,3]

N=3911=[3911,1] 3 ramified
q=2 ClassqL=[4]
q=2 ClassqM= [4,4]

N=3913=[7,1;13,1;43,1] 3 ramified
q=3 ClassqL=[3,3,3,9]
q=3 ClassqM= [3,3,3,3,3,9,9]

N=3914=[2,1;19,1;103,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=3916=[2,2;11,1;89,1] 3 unramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=3917=[3917,1] 3 ramified
q=2 ClassqL=[2,2]
q=2 ClassqM= [2,2,2,2]

N=3918=[2,1;3,1;653,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3919=[3919,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3]

N=3921=[3,1;1307,1] 3 ramified

N=3922=[2,1;37,1;53,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3923=[3923,1] 3 unramified

N=3924=[2,2;3,2;109,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3925=[5,2;157,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3926=[2,1;13,1;151,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3,9]

N=3927=[3,1;7,1;11,1;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3929=[3929,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3930=[2,1;3,1;5,1;131,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3931=[3931,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3932=[2,2;983,1] 3 unramified

N=3933=[3,2;19,1;23,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3934=[2,1;7,1;281,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3935=[5,1;787,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3937=[31,1;127,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=3938=[2,1;11,1;179,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=3939=[3,1;13,1;101,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=3940=[2,2;5,1;197,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3941=[7,1;563,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3943=[3943,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3945=[3,1;5,1;263,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=3946=[2,1;1973,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3947=[3947,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=3948=[2,2;3,1;7,1;47,1] 3 ramified
q=3 ClassqL=[3,3,9]
q=3 ClassqM= [3,3,3,9,9]

N=3949=[11,1;359,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3950=[2,1;5,2;79,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3951=[3,2;439,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3953=[59,1;67,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3954=[2,1;3,1;659,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3955=[5,1;7,1;113,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3956=[2,2;23,1;43,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,9]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,9,9]

N=3957=[3,1;1319,1] 3 ramified
q=2 ClassqL=[2,2]
q=2 ClassqM= [2,2,2,2]

N=3958=[2,1;1979,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [9,9]

N=3959=[37,1;107,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3961=[17,1;233,1] 3 unramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]

N=3962=[2,1;7,1;283,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3963=[3,1;1321,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3964=[2,2;991,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3965=[5,1;13,1;61,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=3966=[2,1;3,1;661,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,9]

N=3967=[3967,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=3970=[2,1;5,1;397,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3972=[2,2;3,1;331,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3973=[29,1;137,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=3974=[2,1;1987,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3975=[3,1;5,2;53,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=3977=[41,1;97,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3978=[2,1;3,2;13,1;17,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9,9]

N=3979=[23,1;173,1] 3 unramified

N=3980=[2,2;5,1;199,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,3,3]

N=3981=[3,1;1327,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]

N=3982=[2,1;11,1;181,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=3983=[7,1;569,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3]

N=3985=[5,1;797,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3986=[2,1;1993,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=3987=[3,2;443,1] 3 ramified
q=13 ClassqL=[13]
q=13 ClassqM= [13,13]

N=3988=[2,2;997,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3989=[3989,1] 3 ramified

N=3990=[2,1;3,1;5,1;7,1;19,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3,3]

N=3991=[13,1;307,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3994=[2,1;1997,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[9]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [9,9]

N=3995=[5,1;17,1;47,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=3997=[7,1;571,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=3998=[2,1;1999,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3,3,9]

N=3999=[3,1;31,1;43,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,3,9]

N=4001=[4001,1] 3 ramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=4002=[2,1;3,1;23,1;29,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=4003=[4003,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=4004=[2,2;7,1;11,1;13,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=4005=[3,2;5,1;89,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=4006=[2,1;2003,1] 3 unramified
q=2 ClassqL=[8]
q=5 ClassqL=[5]
q=2 ClassqM= [8,8]
q=5 ClassqM= [5,5]

N=4007=[4007,1] 3 ramified

N=4009=[19,1;211,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=4010=[2,1;5,1;401,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=4011=[3,1;7,1;191,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=4012=[2,2;17,1;59,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=4013=[4013,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=4014=[2,1;3,2;223,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=4015=[5,1;11,1;73,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=4017=[3,1;13,1;103,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=4018=[2,1;7,2;41,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=4019=[4019,1] 3 ramified

N=4020=[2,2;3,1;5,1;67,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,3,9,9]

N=4021=[4021,1] 3 ramified
q=2 ClassqL=[2,2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2,2,2]
q=3 ClassqM= [3]

N=4022=[2,1;2011,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=4025=[5,2;7,1;23,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=4026=[2,1;3,1;11,1;61,1] 3 ramified
q=3 ClassqL=[3,9]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3,9,9]
q=5 ClassqM= [5,5]

N=4027=[4027,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=4028=[2,2;19,1;53,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=4029=[3,1;17,1;79,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=4030=[2,1;5,1;13,1;31,1] 3 ramified
q=3 ClassqL=[3,3,3]
q=3 ClassqM= [3,3,3,3,3,3]

N=4031=[29,1;139,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3]
q=5 ClassqM= [5,5]

N=4033=[37,1;109,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=4034=[2,1;2017,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,9]

N=4035=[3,1;5,1;269,1] 3 ramified
q=3 ClassqL=[3]
q=11 ClassqL=[11]
q=3 ClassqM= [3,3]
q=11 ClassqM= [11,11]

N=4036=[2,2;1009,1] 3 ramified
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=4037=[11,1;367,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=4038=[2,1;3,1;673,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=4039=[7,1;577,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=4041=[3,2;449,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=4042=[2,1;43,1;47,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]

N=4043=[13,1;311,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3]
q=5 ClassqL=[5]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3]
q=5 ClassqM= [5,5]

N=4044=[2,2;3,1;337,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=4045=[5,1;809,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=11 ClassqL=[11]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=11 ClassqM= [11,11]

N=4047=[3,1;19,1;71,1] 3 ramified
q=2 ClassqL=[2,4]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2,4,4]
q=3 ClassqM= [3,3,3,3]

N=4049=[4049,1] 3 unramified

N=4051=[4051,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=4052=[2,2;1013,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=4053=[3,1;7,1;193,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3]

N=4054=[2,1;2027,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3]
q=7 ClassqL=[7]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3]
q=7 ClassqM= [7,7]

N=4055=[5,1;811,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=5 ClassqL=[5]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]
q=5 ClassqM= [5,5]

N=4057=[4057,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=4058=[2,1;2029,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3]

N=4059=[3,2;11,1;41,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=4060=[2,2;5,1;7,1;29,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=4061=[31,1;131,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=4062=[2,1;3,1;677,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=4063=[17,1;239,1] 3 ramified
q=3 ClassqL=[9]
q=3 ClassqM= [9,9]

N=4065=[3,1;5,1;271,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=4066=[2,1;19,1;107,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,9,9]

N=4067=[7,2;83,1] 3 unramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=4068=[2,2;3,2;113,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=4069=[13,1;313,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3]

N=4070=[2,1;5,1;11,1;37,1] 3 ramified
q=2 ClassqL=[4]
q=3 ClassqL=[3,3,3]
q=2 ClassqM= [4,4]
q=3 ClassqM= [3,3,3,3,3,3]

N=4071=[3,1;23,1;59,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3]

N=4073=[4073,1] 3 ramified

N=4074=[2,1;3,1;7,1;97,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=4075=[5,2;163,1] 3 ramified
q=3 ClassqL=[3,9]
q=3 ClassqM= [3,9,9]

N=4076=[2,2;1019,1] 3 unramified
q=2 ClassqL=[2]
q=2 ClassqM= [2,2]

N=4078=[2,1;2039,1] 3 unramified
q=5 ClassqL=[5]
q=5 ClassqM= [5,5]

N=4079=[4079,1] 3 ramified

N=4081=[7,1;11,1;53,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=4082=[2,1;13,1;157,1] 3 ramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=4083=[3,1;1361,1] 3 ramified

N=4084=[2,2;1021,1] 3 ramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,3]
q=7 ClassqL=[7]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,3,3,3]
q=7 ClassqM= [7,7]

N=4085=[5,1;19,1;43,1] 3 unramified
q=3 ClassqL=[3,3]
q=3 ClassqM= [3,3,3,3]

N=4086=[2,1;3,2;227,1] 3 ramified
q=3 ClassqL=[3]
q=3 ClassqM= [3,3]

N=4087=[61,1;67,1] 3 unramified
q=2 ClassqL=[2]
q=3 ClassqL=[3,9]
q=2 ClassqM= [2,2]
q=3 ClassqM= [3,9,9]

N=4089=[3,1;29,1;47,1] 3 ramified
q=3 ClassqL=[3]
q=11 ClassqL=[11]
q=3 ClassqM= [3,3]
q=11 ClassqM= [11,11]
\end{verbatim}
